Comprehensive calculations of energy levels, radiative transition parameters, hyperfine structure constants A$_J$-B$_J$, Land\'e g$_J$ factors and isotope shifts for Sc XX

Large scale calculations for the energy levels, transition rates, oscillator strengths, hyperfine interaction constants, Land\'e g$_J$ factors and isotope shifts have been performed for $1s^2$ and $1snl \: (n=2-8 $ and $l \leq (n-1) )$ levels of He-like scandium, Sc XX. The GRASP2018 package based on the multi-configurational Dirac-Fock method is used to perform these calculations. The leading quantum electrodynamics corrections, Breit interactions and nuclear recoil effects are also included in the succeeding relativistic configuration interaction calculations. The relativistic isotope shift (RIS4) program is used to determine the mass and field shifts factors. A detailed comparison of the present results with the corresponding values from the NIST database and other theoretical work, wherever available, has been done, and an excellent agreement is achieved. A large section of the results is reported for the first time in the present work.

==> Supplementary Data/Table2.tex <==
\documentclass[10pt]{article}
\usepackage{lscape}
\usepackage{booktabs}
\usepackage{longtable}
\usepackage{subfloat}
\textwidth = 15truecm
\textheight = 24 truecm
\hoffset = -4 truecm
\voffset = -2 truecm
\begin{document}
\caption{Table 2. Present radiative parameters for electric dipole  E1 transitions and their comparison with the results from Si et al. [32], Massacrier and Artru [36] and the NIST database [41]. } 
%Transition rate A and oscillator strength are tabulated here. Unit of A is $s^{-1}$ and f is a dimension less quantity}
\begin{longtable}{lllllllll}
\toprule
Upper state & Lower state &  Our A (s$^{-1}$) &  A (s$^{-1}$) [32] &  A (s$^{-1}$) [NIST]&  Our f &  f [32] &  f [NIST]& f [36]  \\
\midrule
$1s\,8p ~^1P_{1}$       &        $1s^2 ~^1S_{0}$&  2.806E+12 &         &         &  6.209E-03 &         &         &  6.383E-03 \\
$1s\,8p ~^3P_{1}$       &        $1s^2 ~^1S_{0}$&  1.220E+11 &         &         &  2.701E-04 &         &         &  2.366E-04 \\
$1s\,7p ~^1P_{1}$       &        $1s^2 ~^1S_{0}$&  4.125E+12 &         &         &  9.214E-03 &         &         &  9.572E-03 \\
$1s\,7p ~^3P_{1}$       &        $1s^2 ~^1S_{0}$&  1.811E+11 &         &         &  4.046E-04 &         &         &  3.548E-04 \\
$1s\,6p ~^1P_{1}$       &        $1s^2 ~^1S_{0}$&  6.522E+12 &         &         &  1.478E-02 &         &         &  1.545E-02 \\
$1s\,6p ~^3P_{1}$       &        $1s^2 ~^1S_{0}$&  2.865E+11 &  2.861E+11 &         &  6.495E-04 &  6.485E-04 &         &  5.395E-04 \\
$1s\,5p ~^1P_{1}$       &        $1s^2 ~^1S_{0}$&  1.129E+13 &  1.120E+13 &  1.090E+13 &  2.622E-02 &  2.601E-02 &  2.530E-02 &  2.723E-02 \\
$1s\,5p ~^3P_{1}$       &        $1s^2 ~^1S_{0}$&  4.936E+11 &  4.939E+11 &  5.200E+11 &  1.147E-03 &  1.147E-03 &  1.208E-03 &  1.091E-03 \\
$1s\,4p ~^1P_{1}$       &        $1s^2 ~^1S_{0}$&  2.228E+13 &  2.220E+13 &  2.170E+13 &  5.414E-02 &  5.393E-02 &  5.270E-02 &  5.610E-02 \\
$1s\,4p ~^3P_{1}$       &        $1s^2 ~^1S_{0}$&  9.602E+11 &  9.626E+11 &  1.000E+12 &  2.335E-03 &  2.341E-03 &  2.400E-03 &  2.213E-03 \\
$1s\,3p ~^1P_{1}$       &        $1s^2 ~^1S_{0}$&  5.430E+13 &  5.422E+13 &  5.320E+13 &  1.461E-01 &  1.459E-01 &  1.430E-01 &  1.507E-01 \\
$1s\,3p ~^3P_{1}$       &        $1s^2 ~^1S_{0}$&  2.258E+12 &  2.266E+12 &  2.400E+12 &  6.089E-03 &  6.109E-03 &  6.500E-03 &  5.728E-03 \\
$1s\,2p ~^1P_{1}$       &        $1s^2 ~^1S_{0}$&  1.995E+14 &  1.995E+14 &  2.000E+14 &  7.408E-01 &  7.405E-01 &  7.430E-01 &  7.568E-01 \\
$1s\,2p ~^3P_{1}$       &        $1s^2 ~^1S_{0}$&  7.426E+12 &  7.446E+12 &  7.420E+12 &  2.784E-02 &  2.791E-02 &  2.780E-02 &  2.553E-02 \\
$1s\,8f ~^3F_{2}$       &        $1s\,2s ~^3S_{1}$&  2.592E+04 &         &         &  5.727E-10 &         &         &         \\
$1s\,8p ~^1P_{1}$       &        $1s\,2s ~^3S_{1}$&  8.129E+09 &         &         &  1.077E-04 &         &         &  8.126E-05 \\
$1s\,8p ~^3P_{2}$       &        $1s\,2s ~^3S_{1}$&  1.933E+11 &         &         &  4.270E-03 &         &         &  3.749E-03 \\
$1s\,8p ~^3P_{1}$       &        $1s\,2s ~^3S_{1}$&  1.866E+11 &         &         &  2.474E-03 &         &         &  2.182E-03 \\
$1s\,8p ~^3P_{0}$       &        $1s\,2s ~^3S_{1}$&  1.950E+11 &         &         &  8.620E-04 &         &         &  7.566E-04 \\
$1s\,8d ~^3D_{1}$       &        $1s\,2p ~^3P_{0}$&  1.919E+11 &         &         &  7.896E-03 &         &         &  7.568E-03 \\
$1s\,8s ~^3S_{1}$       &        $1s\,2p ~^3P_{0}$&  6.188E+09 &         &         &  2.548E-04 &         &         &  1.656E-04 \\
$1s\,8d ~^1D_{2}$       &        $1s\,2p ~^3P_{1}$&  2.325E+10 &         &         &  5.323E-04 &         &         &  3.731E-04 \\
$1s\,8d ~^3D_{2}$       &        $1s\,2p ~^3P_{1}$&  2.379E+11 &         &         &  5.447E-03 &         &         &  5.369E-03 \\
$1s\,8d ~^3D_{1}$       &        $1s\,2p ~^3P_{1}$&  1.385E+11 &         &         &  1.903E-03 &         &         &  1.819E-03 \\
$1s\,8s ~^1S_{0}$       &        $1s\,2p ~^3P_{1}$&  1.950E+09 &         &         &  8.937E-06 &         &         &  1.094E-05 \\
$1s\,8s ~^3S_{1}$       &        $1s\,2p ~^3P_{1}$&  1.764E+10 &         &         &  2.426E-04 &         &         &  1.552E-04 \\
$1s\,8p ~^1P_{1}$       &        $1s\,2s ~^1S_{0}$&  1.940E+11 &         &         &  8.006E-03 &         &         &  8.810E-03 \\
$1s\,8p ~^3P_{1}$       &        $1s\,2s ~^1S_{0}$&  8.718E+09 &         &         &  3.600E-04 &         &         &  3.350E-04 \\
$1s\,7f ~^3F_{2}$       &        $1s\,2s ~^3S_{1}$&  2.963E+04 &         &         &  6.813E-10 &         &         &         \\
$1s\,7p ~^1P_{1}$       &        $1s\,2s ~^3S_{1}$&  1.227E+10 &         &         &  1.693E-04 &         &         &  1.324E-04 \\
$1s\,7p ~^3P_{2}$       &        $1s\,2s ~^3S_{1}$&  2.908E+11 &         &         &  6.690E-03 &         &         &  6.150E-03 \\
$1s\,7p ~^3P_{1}$       &        $1s\,2s ~^3S_{1}$&  2.806E+11 &         &         &  3.873E-03 &         &         &  3.580E-03 \\
$1s\,7p ~^3P_{0}$       &        $1s\,2s ~^3S_{1}$&  2.933E+11 &         &         &  1.350E-03 &         &         &  1.241E-03 \\
$1s\,8g ~^3G_{3}$       &        $1s\,2p ~^3P_{2}$&  7.651E+02 &         &         &  1.484E-11 &         &         &         \\
$1s\,8d ~^1D_{2}$       &        $1s\,2p ~^3P_{2}$&  2.095E+10 &         &         &  2.904E-04 &         &         &  2.366E-04 \\
$1s\,8d ~^3D_{3}$       &        $1s\,2p ~^3P_{2}$&  3.397E+11 &         &         &  6.590E-03 &         &         &  6.310E-03 \\
$1s\,8d ~^3D_{2}$       &        $1s\,2p ~^3P_{2}$&  6.364E+10 &         &         &  8.818E-04 &         &         &  8.811E-04 \\
$1s\,8d ~^3D_{1}$       &        $1s\,2p ~^3P_{2}$&  9.386E+09 &         &         &  7.804E-05 &         &         &  7.414E-05 \\
$1s\,8s ~^3S_{1}$       &        $1s\,2p ~^3P_{2}$&  3.145E+10 &         &         &  2.618E-04 &         &         &  1.641E-04 \\
$1s\,8d ~^1D_{2}$       &        $1s\,2p ~^1P_{1}$&  2.838E+11 &         &         &  6.710E-03 &         &         &  7.209E-03 \\
$1s\,8d ~^3D_{2}$       &        $1s\,2p ~^1P_{1}$&  3.871E+10 &         &         &  9.157E-04 &         &         &  8.015E-04 \\
$1s\,8d ~^3D_{1}$       &        $1s\,2p ~^1P_{1}$&  4.695E+09 &         &         &  6.663E-05 &         &         &  5.846E-05 \\
$1s\,8s ~^1S_{0}$       &        $1s\,2p ~^1P_{1}$&  6.007E+10 &         &         &  2.843E-04 &         &         &  3.792E-04 \\
$1s\,8s ~^3S_{1}$       &        $1s\,2p ~^1P_{1}$&  7.017E+08 &         &         &  9.967E-06 &         &         &  6.440E-06 \\
$1s\,7d ~^3D_{1}$       &        $1s\,2p ~^3P_{0}$&  2.926E+11 &         &         &  1.254E-02 &         &         &  1.225E-02 \\
$1s\,7s ~^3S_{1}$       &        $1s\,2p ~^3P_{0}$&  9.414E+09 &         &         &  4.040E-04 &         &         &  3.048E-04 \\
$1s\,7d ~^1D_{2}$       &        $1s\,2p ~^3P_{1}$&  3.609E+10 &         &         &  8.607E-04 &         &         &  6.337E-04 \\
$1s\,7d ~^3D_{2}$       &        $1s\,2p ~^3P_{1}$&  3.623E+11 &         &         &  8.640E-03 &         &         &  8.647E-03 \\
$1s\,7d ~^3D_{1}$       &        $1s\,2p ~^3P_{1}$&  2.112E+11 &         &         &  3.023E-03 &         &         &  2.950E-03 \\
$1s\,7s ~^1S_{0}$       &        $1s\,2p ~^3P_{1}$&  2.821E+09 &         &         &  1.346E-05 &         &         &  1.520E-05 \\
$1s\,7p ~^1P_{1}$       &        $1s\,2s ~^1S_{0}$&  2.829E+11 &         &         &  1.216E-02 &         &         &  1.306E-02 \\
$1s\,7s ~^3S_{1}$       &        $1s\,2p ~^3P_{1}$&  2.686E+10 &         &         &  3.847E-04 &         &         &  2.903E-04 \\
$1s\,7p ~^3P_{1}$       &        $1s\,2s ~^1S_{0}$&  1.285E+10 &         &         &  5.529E-04 &         &         &  4.955E-04 \\
$1s\,7g ~^3G_{3}$       &        $1s\,2p ~^3P_{2}$&  1.171E+03 &         &         &  2.366E-11 &         &         &         \\
$1s\,7d ~^1D_{2}$       &        $1s\,2p ~^3P_{2}$&  3.225E+10 &         &         &  4.654E-04 &         &         &  3.873E-04 \\
$1s\,7d ~^3D_{3}$       &        $1s\,2p ~^3P_{2}$&  5.184E+11 &         &         &  1.048E-02 &         &         &  1.023E-02 \\
$1s\,7d ~^3D_{2}$       &        $1s\,2p ~^3P_{2}$&  9.688E+10 &         &         &  1.399E-03 &         &         &  1.429E-03 \\
$1s\,7d ~^3D_{1}$       &        $1s\,2p ~^3P_{2}$&  1.430E+10 &         &         &  1.239E-04 &         &         &  1.205E-04 \\
$1s\,7s ~^3S_{1}$       &        $1s\,2p ~^3P_{2}$&  4.792E+10 &         &         &  4.156E-04 &         &         &  3.083E-04 \\
$1s\,6f ~^3F_{2}$       &        $1s\,2s ~^3S_{1}$&  2.941E+04 &         &         &  7.200E-10 &         &         &         \\
$1s\,6p ~^1P_{1}$       &        $1s\,2s ~^3S_{1}$&  1.949E+10 &         &         &  2.863E-04 &         &         &  2.306E-04 \\
$1s\,6p ~^3P_{2}$       &        $1s\,2s ~^3S_{1}$&  4.640E+11 &  4.540E+11 &         &  1.137E-02 &  1.113E-02 &         &  1.081E-02 \\
$1s\,6p ~^3P_{1}$       &        $1s\,2s ~^3S_{1}$&  4.478E+11 &  4.377E+11 &         &  6.587E-03 &  6.437E-03 &         &  6.264E-03 \\
$1s\,6p ~^3P_{0}$       &        $1s\,2s ~^3S_{1}$&  4.683E+11 &  4.579E+11 &         &  2.296E-03 &  2.245E-03 &         &  2.177E-03 \\
$1s\,7d ~^1D_{2}$       &        $1s\,2p ~^1P_{1}$&  4.311E+11 &         &         &  1.062E-02 &         &         &  1.124E-02 \\
$1s\,7d ~^3D_{2}$       &        $1s\,2p ~^1P_{1}$&  5.967E+10 &         &         &  1.471E-03 &         &         &  1.244E-03 \\
$1s\,7d ~^3D_{1}$       &        $1s\,2p ~^1P_{1}$&  7.178E+09 &         &         &  1.062E-04 &         &         &  9.525E-05 \\
$1s\,7s ~^1S_{0}$       &        $1s\,2p ~^1P_{1}$&  8.660E+10 &         &         &  4.273E-04 &         &         &  5.235E-04 \\
$1s\,7s ~^3S_{1}$       &        $1s\,2p ~^1P_{1}$&  1.072E+09 &         &         &  1.588E-05 &         &         &  1.169E-05 \\
$1s\,6d ~^3D_{1}$       &        $1s\,2p ~^3P_{0}$&  4.803E+11 &  4.745E+11 &         &  2.195E-02 &  2.168E-02 &         &  2.168E-02 \\
$1s\,6d ~^1D_{2}$       &        $1s\,2p ~^3P_{1}$&  6.069E+10 &         &         &  1.543E-03 &         &         &  1.172E-03 \\
$1s\,6d ~^3D_{2}$       &        $1s\,2p ~^3P_{1}$&  5.934E+11 &         &         &  1.509E-02 &         &         &  1.527E-02 \\
$1s\,6d ~^3D_{1}$       &        $1s\,2p ~^3P_{1}$&  3.468E+11 &  3.421E+11 &         &  5.293E-03 &  5.221E-03 &         &  5.235E-03 \\
$1s\,6s ~^3S_{1}$       &        $1s\,2p ~^3P_{0}$&  1.522E+10 &  1.460E+10 &         &  6.973E-04 &  6.687E-04 &         &  5.794E-04 \\
$1s\,6s ~^1S_{0}$       &        $1s\,2p ~^3P_{1}$&  4.418E+09 &  4.707E+09 &         &  2.250E-05 &  2.397E-05 &         &  2.387E-05 \\
$1s\,6p ~^1P_{1}$       &        $1s\,2s ~^1S_{0}$&  4.435E+11 &         &         &  2.033E-02 &         &         &  2.138E-02 \\
$1s\,6s ~^3S_{1}$       &        $1s\,2p ~^3P_{1}$&  4.346E+10 &  4.139E+10 &         &  6.647E-04 &  6.331E-04 &         &  5.570E-04 \\
$1s\,6p ~^3P_{1}$       &        $1s\,2s ~^1S_{0}$&  2.019E+10 &  2.089E+10 &         &  9.264E-04 &  9.589E-04 &         &  8.091E-04 \\
$1s\,6g ~^3G_{3}$       &        $1s\,2p ~^3P_{2}$&  2.050E+03 &         &         &  4.420E-11 &         &         &         \\
$1s\,6d ~^1D_{2}$       &        $1s\,2p ~^3P_{2}$&  5.363E+10 &         &         &  8.258E-04 &         &         &  6.967E-04 \\
$1s\,6d ~^3D_{3}$       &        $1s\,2p ~^3P_{2}$&  8.516E+11 &         &         &  1.836E-02 &         &         &  1.816E-02 \\
$1s\,6d ~^3D_{2}$       &        $1s\,2p ~^3P_{2}$&  1.585E+11 &         &         &  2.442E-03 &         &         &  2.524E-03 \\
$1s\,6d ~^3D_{1}$       &        $1s\,2p ~^3P_{2}$&  2.348E+10 &  2.314E+10 &         &  2.170E-04 &  2.138E-04 &         &  2.138E-04 \\
$1s\,6s ~^3S_{1}$       &        $1s\,2p ~^3P_{2}$&  7.759E+10 &  7.385E+10 &         &  7.186E-04 &  6.839E-04 &         &  5.985E-04 \\
$1s\,6d ~^1D_{2}$       &        $1s\,2p ~^1P_{1}$&  7.054E+11 &         &         &  1.856E-02 &         &         &  1.945E-02 \\
$1s\,6d ~^3D_{2}$       &        $1s\,2p ~^1P_{1}$&  9.979E+10 &         &         &  2.626E-03 &         &         &  2.182E-03 \\
$1s\,6d ~^3D_{1}$       &        $1s\,2p ~^1P_{1}$&  1.182E+10 &  1.172E+10 &         &  1.866E-04 &  1.851E-04 &         &  1.694E-04 \\
$1s\,6s ~^1S_{0}$       &        $1s\,2p ~^1P_{1}$&  1.354E+11 &  1.438E+11 &         &  7.137E-04 &  7.575E-04 &         &  8.182E-04 \\
$1s\,6s ~^3S_{1}$       &        $1s\,2p ~^1P_{1}$&  1.739E+09 &  1.686E+09 &         &  2.752E-05 &  2.669E-05 &         &  2.197E-05 \\
$1s\,5f ~^3F_{2}$       &        $1s\,2s ~^3S_{1}$&  3.192E+04 &         &         &  8.717E-10 &         &         &         \\
$1s\,5p ~^1P_{1}$       &        $1s\,2s ~^3S_{1}$&  3.338E+10 &  3.367E+10 &         &  5.470E-04 &  5.517E-04 &         &  5.139E-04 \\
$1s\,5p ~^3P_{2}$       &        $1s\,2s ~^3S_{1}$&  8.033E+11 &  8.044E+11 &         &  2.197E-02 &  2.200E-02 &         &  2.132E-02 \\
$1s\,5p ~^3P_{1}$       &        $1s\,2s ~^3S_{1}$&  7.762E+11 &  7.766E+11 &  7.300E+11 &  1.274E-02 &  1.275E-02 &  1.199E-02 &  1.236E-02 \\
$1s\,5p ~^3P_{0}$       &        $1s\,2s ~^3S_{1}$&  8.117E+11 &  8.126E+11 &         &  4.443E-03 &  4.448E-03 &         &  4.294E-03 \\
$1s\,5d ~^3D_{1}$       &        $1s\,2p ~^3P_{0}$&  8.776E+11 &  8.768E+11 &         &  4.483E-02 &  4.479E-02 &         &  4.457E-02 \\
$1s\,5d ~^1D_{2}$       &        $1s\,2p ~^3P_{1}$&  1.153E+11 &  1.154E+11 &         &  3.277E-03 &  3.281E-03 &         &  2.985E-03 \\
$1s\,5d ~^3D_{2}$       &        $1s\,2p ~^3P_{1}$&  1.080E+12 &  1.079E+12 &         &  3.072E-02 &  3.070E-02 &         &  3.082E-02 \\
$1s\,5d ~^3D_{1}$       &        $1s\,2p ~^3P_{1}$&  6.337E+11 &  6.331E+11 &         &  1.081E-02 &  1.080E-02 &         &  1.076E-02 \\
$1s\,5p ~^1P_{1}$       &        $1s\,2s ~^1S_{0}$&  7.601E+11 &  7.574E+11 &  7.400E+11 &  3.896E-02 &  3.882E-02 &  3.793E-02 &  4.027E-02 \\
$1s\,5s ~^1S_{0}$       &        $1s\,2p ~^3P_{1}$&  7.635E+09 &  7.597E+09 &         &  4.350E-05 &  4.329E-05 &         &  4.414E-05 \\
$1s\,5s ~^3S_{1}$       &        $1s\,2p ~^3P_{0}$&  2.690E+10 &  2.710E+10 &         &  1.380E-03 &  1.390E-03 &         &  1.253E-03 \\
$1s\,5p ~^3P_{1}$       &        $1s\,2s ~^1S_{0}$&  3.450E+10 &  3.467E+10 &         &  1.772E-03 &  1.780E-03 &         &  1.734E-03 \\
$1s\,5s ~^3S_{1}$       &        $1s\,2p ~^3P_{1}$&  7.682E+10 &  7.736E+10 &  7.600E+10 &  1.316E-03 &  1.325E-03 &  1.300E-03 &  1.185E-03 \\
$1s\,5g ~^3G_{3}$       &        $1s\,2p ~^3P_{2}$&  2.322E+03 &         &         &  5.598E-11 &         &         &         \\
$1s\,5d ~^1D_{2}$       &        $1s\,2p ~^3P_{2}$&  1.002E+11 &  1.003E+11 &         &  1.725E-03 &  1.727E-03 &         &  1.603E-03 \\
$1s\,5d ~^3D_{3}$       &        $1s\,2p ~^3P_{2}$&  1.557E+12 &  1.557E+12 &         &  3.756E-02 &  3.753E-02 &         &  3.741E-02 \\
$1s\,5d ~^3D_{2}$       &        $1s\,2p ~^3P_{2}$&  2.881E+11 &  2.876E+11 &         &  4.962E-03 &  4.955E-03 &         &  5.035E-03 \\
$1s\,5d ~^3D_{1}$       &        $1s\,2p ~^3P_{2}$&  4.294E+10 &  4.287E+10 &         &  4.438E-04 &  4.431E-04 &         &  4.396E-04 \\
$1s\,5s ~^3S_{1}$       &        $1s\,2p ~^3P_{2}$&  1.372E+11 &  1.382E+11 &         &  1.424E-03 &  1.435E-03 &         &  1.277E-03 \\
$1s\,5d ~^1D_{2}$       &        $1s\,2p ~^1P_{1}$&  1.286E+12 &  1.285E+12 &         &  3.790E-02 &  3.786E-02 &         &  3.889E-02 \\
$1s\,5d ~^3D_{2}$       &        $1s\,2p ~^1P_{1}$&  1.891E+11 &  1.896E+11 &         &  5.573E-03 &  5.589E-03 &         &  5.247E-03 \\
$1s\,5d ~^3D_{1}$       &        $1s\,2p ~^1P_{1}$&  2.170E+10 &  2.175E+10 &         &  3.837E-04 &  3.847E-04 &         &  3.515E-04 \\
$1s\,5s ~^1S_{0}$       &        $1s\,2p ~^1P_{1}$&  2.340E+11 &  2.319E+11 &  2.220E+11 &  1.382E-03 &  1.370E-03 &  1.311E-03 &  1.517E-03 \\
$1s\,5s ~^3S_{1}$       &        $1s\,2p ~^1P_{1}$&  3.079E+09 &  3.114E+09 &         &  5.470E-05 &  5.532E-05 &         &  4.719E-05 \\
$1s\,4f ~^3F_{2}$       &        $1s\,2s ~^3S_{1}$&  3.029E+04 &         &         &  1.029E-09 &         &         &         \\
$1s\,4p ~^1P_{1}$       &        $1s\,2s ~^3S_{1}$&  6.341E+10 &  6.390E+10 &         &  1.293E-03 &  1.302E-03 &         &  1.221E-03 \\
$1s\,4p ~^3P_{2}$       &        $1s\,2s ~^3S_{1}$&  1.563E+12 &  1.566E+12 &         &  5.327E-02 &  5.336E-02 &         &  5.247E-02 \\
$1s\,4p ~^3P_{1}$       &        $1s\,2s ~^3S_{1}$&  1.514E+12 &  1.516E+12 &  1.500E+12 &  3.100E-02 &  3.105E-02 &  3.100E-02 &  3.054E-02 \\
$1s\,4p ~^3P_{0}$       &        $1s\,2s ~^3S_{1}$&  1.583E+12 &  1.586E+12 &         &  1.081E-02 &  1.083E-02 &         &  1.061E-02 \\
$1s\,4d ~^3D_{1}$       &        $1s\,2p ~^3P_{0}$&  1.909E+12 &  1.909E+12 &         &  1.219E-01 &  1.219E-01 &         &  1.219E-01 \\
$1s\,4d ~^1D_{2}$       &        $1s\,2p ~^3P_{1}$&  2.695E+11 &  2.703E+11 &         &  9.570E-03 &  9.600E-03 &         &  8.869E-03 \\
$1s\,4d ~^3D_{1}$       &        $1s\,2p ~^3P_{1}$&  1.379E+12 &  1.379E+12 &         &  2.941E-02 &  2.941E-02 &         &  2.944E-02 \\
$1s\,4d ~^3D_{2}$       &        $1s\,2p ~^3P_{1}$&  2.332E+12 &  2.332E+12 &         &  8.290E-02 &  8.289E-02 &         &  8.354E-02 \\
$1s\,4p ~^1P_{1}$       &        $1s\,2s ~^1S_{0}$&  1.472E+12 &  1.467E+12 &  1.400E+12 &  9.429E-02 &  9.398E-02 &  9.000E-02 &  9.616E-02 \\
$1s\,4s ~^1S_{0}$       &        $1s\,2p ~^3P_{1}$&  1.512E+10 &  1.507E+10 &         &  1.080E-04 &  1.076E-04 &         &  1.047E-04 \\
$1s\,4p ~^3P_{1}$       &        $1s\,2s ~^1S_{0}$&  6.614E+10 &  6.632E+10 &         &  4.256E-03 &  4.268E-03 &         &  4.102E-03 \\
$1s\,4s ~^3S_{1}$       &        $1s\,2p ~^3P_{0}$&  5.430E+10 &  5.464E+10 &         &  3.499E-03 &  3.521E-03 &         &  3.334E-03 \\
$1s\,4s ~^3S_{1}$       &        $1s\,2p ~^3P_{1}$&  1.551E+11 &  1.561E+11 &  1.500E+11 &  3.340E-03 &  3.360E-03 &  3.229E-03 &  3.176E-03 \\
$1s\,4d ~^1D_{2}$       &        $1s\,2p ~^3P_{2}$&  2.272E+11 &  2.277E+11 &         &  4.894E-03 &  4.906E-03 &         &  4.582E-03 \\
$1s\,4d ~^3D_{3}$       &        $1s\,2p ~^3P_{2}$&  3.393E+12 &  3.395E+12 &         &  1.024E-01 &  1.024E-01 &         &  1.023E-01 \\
$1s\,4d ~^3D_{1}$       &        $1s\,2p ~^3P_{2}$&  9.367E+10 &  9.365E+10 &         &  1.212E-03 &  1.211E-03 &         &  1.205E-03 \\
$1s\,4d ~^3D_{2}$       &        $1s\,2p ~^3P_{2}$&  6.193E+11 &  6.190E+11 &         &  1.335E-02 &  1.334E-02 &         &  1.362E-02 \\
$1s\,4s ~^3S_{1}$       &        $1s\,2p ~^3P_{2}$&  2.773E+11 &  2.791E+11 &         &  3.620E-03 &  3.644E-03 &         &  3.420E-03 \\
$1s\,4d ~^1D_{2}$       &        $1s\,2p ~^1P_{1}$&  2.791E+12 &  2.787E+12 &         &  1.032E-01 &  1.031E-01 &         &  1.054E-01 \\
$1s\,4d ~^3D_{1}$       &        $1s\,2p ~^1P_{1}$&  4.763E+10 &  4.777E+10 &         &  1.058E-03 &  1.061E-03 &         &  9.747E-04 \\
$1s\,4d ~^3D_{2}$       &        $1s\,2p ~^1P_{1}$&  4.419E+11 &  4.420E+11 &         &  1.636E-02 &  1.636E-02 &         &  1.538E-02 \\
$1s\,4s ~^1S_{0}$       &        $1s\,2p ~^1P_{1}$&  4.642E+11 &  4.609E+11 &  4.300E+11 &  3.450E-03 &  3.426E-03 &  3.196E-03 &  3.613E-03 \\
$1s\,4s ~^3S_{1}$       &        $1s\,2p ~^1P_{1}$&  6.232E+09 &  6.285E+09 &         &  1.397E-04 &  1.409E-04 &         &  1.241E-04 \\
$1s\,3p ~^1P_{1}$       &        $1s\,2s ~^3S_{1}$&  1.365E+11 &  1.372E+11 &         &  4.933E-03 &  4.959E-03 &         &  4.676E-03 \\
$1s\,3p ~^3P_{2}$       &        $1s\,2s ~^3S_{1}$&  3.562E+12 &  3.563E+12 &         &  2.167E-01 &  2.168E-01 &         &  2.157E-01 \\
$1s\,3p ~^3P_{1}$       &        $1s\,2s ~^3S_{1}$&  3.476E+12 &  3.476E+12 &  3.410E+12 &  1.274E-01 &  1.274E-01 &  1.250E-01 &  1.270E-01 \\
$1s\,3p ~^3P_{0}$       &        $1s\,2s ~^3S_{1}$&  3.632E+12 &  3.633E+12 &         &  4.443E-02 &  4.443E-02 &         &  4.414E-02 \\
$1s\,3d ~^3D_{1}$       &        $1s\,2p ~^3P_{0}$&  5.881E+12 &  5.879E+12 &         &  6.760E-01 &  6.758E-01 &         &  6.761E-01 \\
$1s\,3d ~^1D_{2}$       &        $1s\,2p ~^3P_{1}$&  9.784E+11 &  9.834E+11 &         &  6.253E-02 &  6.285E-02 &         &  5.955E-02 \\
$1s\,3d ~^3D_{1}$       &        $1s\,2p ~^3P_{1}$&  4.253E+12 &  4.251E+12 &         &  1.634E-01 &  1.634E-01 &         &  1.640E-01 \\
$1s\,3d ~^3D_{2}$       &        $1s\,2p ~^3P_{1}$&  7.044E+12 &  7.037E+12 &         &  4.513E-01 &  4.507E-01 &         &  4.549E-01 \\
$1s\,3p ~^1P_{1}$       &        $1s\,2s ~^1S_{0}$&  3.364E+12 &  3.361E+12 &  3.260E+12 &  3.881E-01 &  3.877E-01 &  3.760E-01 &  3.917E-01 \\
$1s\,3d ~^1D_{2}$       &        $1s\,2p ~^3P_{2}$&  7.725E+11 &  7.753E+11 &         &  3.006E-02 &  3.016E-02 &         &  2.858E-02 \\
$1s\,3d ~^3D_{3}$       &        $1s\,2p ~^3P_{2}$&  1.050E+13 &  1.049E+13 &         &  5.720E-01 &  5.718E-01 &         &  5.728E-01 \\
$1s\,3s ~^1S_{0}$       &        $1s\,2p ~^3P_{1}$&  3.676E+10 &  3.684E+10 &         &  4.773E-04 &  4.782E-04 &         &  4.466E-04 \\
$1s\,3d ~^3D_{1}$       &        $1s\,2p ~^3P_{2}$&  2.908E+11 &  2.907E+11 &         &  6.802E-03 &  6.800E-03 &         &  6.793E-03 \\
$1s\,3d ~^3D_{2}$       &        $1s\,2p ~^3P_{2}$&  1.851E+12 &  1.848E+12 &         &  7.218E-02 &  7.205E-02 &         &  7.363E-02 \\
$1s\,3p ~^3P_{1}$       &        $1s\,2s ~^1S_{0}$&  1.477E+11 &  1.483E+11 &         &  1.729E-02 &  1.736E-02 &         &  1.648E-02 \\
$1s\,3s ~^3S_{1}$       &        $1s\,2p ~^3P_{0}$&  1.351E+11 &  1.353E+11 &         &  1.601E-02 &  1.603E-02 &         &  1.578E-02 \\
$1s\,3s ~^3S_{1}$       &        $1s\,2p ~^3P_{1}$&  3.865E+11 &  3.870E+11 &  3.800E+11 &  1.531E-02 &  1.533E-02 &  1.505E-02 &  1.513E-02 \\
$1s\,3s ~^3S_{1}$       &        $1s\,2p ~^3P_{2}$&  6.921E+11 &  6.932E+11 &         &  1.669E-02 &  1.671E-02 &         &  1.641E-02 \\
$1s\,3d ~^1D_{2}$       &        $1s\,2p ~^1P_{1}$&  8.567E+12 &  8.553E+12 &         &  5.780E-01 &  5.772E-01 &         &  5.873E-01 \\
$1s\,3d ~^3D_{1}$       &        $1s\,2p ~^1P_{1}$&  1.503E+11 &  1.507E+11 &         &  6.100E-03 &  6.115E-03 &         &  5.648E-03 \\
$1s\,3d ~^3D_{2}$       &        $1s\,2p ~^1P_{1}$&  1.614E+12 &  1.620E+12 &         &  1.092E-01 &  1.096E-01 &         &  1.042E-01 \\
$1s\,3s ~^1S_{0}$       &        $1s\,2p ~^1P_{1}$&  1.137E+12 &  1.136E+12 &  1.100E+12 &  1.559E-02 &  1.557E-02 &  1.500E-02 &  1.581E-02 \\
$1s\,3s ~^3S_{1}$       &        $1s\,2p ~^1P_{1}$&  1.564E+10 &  1.570E+10 &         &  6.547E-04 &  6.572E-04 &         &  5.996E-04 \\
$1s\,8f ~^3F_{2}$       &        $1s\,3s ~^3S_{1}$&  3.307E+04 &         &         &  4.480E-09 &         &         &         \\
$1s\,8p ~^1P_{1}$       &        $1s\,3s ~^3S_{1}$&  2.583E+09 &         &         &  2.100E-04 &         &         &  1.706E-04 \\
$1s\,8p ~^3P_{2}$       &        $1s\,3s ~^3S_{1}$&  6.211E+10 &         &         &  8.423E-03 &         &         &  7.996E-03 \\
$1s\,8p ~^3P_{1}$       &        $1s\,3s ~^3S_{1}$&  6.018E+10 &         &         &  4.900E-03 &         &         &  4.676E-03 \\
$1s\,8p ~^3P_{0}$       &        $1s\,3s ~^3S_{1}$&  6.302E+10 &         &         &  1.710E-03 &         &         &  1.625E-03 \\
$1s\,8d ~^3D_{1}$       &        $1s\,3p ~^3P_{0}$&  6.845E+10 &         &         &  1.710E-02 &         &         &  1.683E-02 \\
$1s\,8p ~^1P_{1}$       &        $1s\,3s ~^1S_{0}$&  6.707E+10 &         &         &  1.677E-02 &         &         &  1.667E-02 \\
$1s\,8d ~^1D_{2}$       &        $1s\,3p ~^3P_{1}$&  7.380E+09 &         &         &  1.025E-03 &         &         &  7.462E-04 \\
$1s\,8d ~^3D_{2}$       &        $1s\,3p ~^3P_{1}$&  8.614E+10 &         &         &  1.197E-02 &         &         &  1.202E-02 \\
$1s\,8d ~^3D_{1}$       &        $1s\,3p ~^3P_{1}$&  4.924E+10 &         &         &  4.103E-03 &         &         &  4.035E-03 \\
$1s\,8p ~^3P_{1}$       &        $1s\,3s ~^1S_{0}$&  3.048E+09 &         &         &  7.627E-04 &         &         &  6.471E-04 \\
$1s\,8s ~^3S_{1}$       &        $1s\,3p ~^3P_{0}$&  4.026E+09 &         &         &  1.008E-03 &         &         &  8.831E-04 \\
$1s\,8s ~^1S_{0}$       &        $1s\,3p ~^3P_{1}$&  1.554E+09 &         &         &  4.323E-05 &         &         &  4.187E-05 \\
$1s\,8s ~^3S_{1}$       &        $1s\,3p ~^3P_{1}$&  1.143E+10 &         &         &  9.553E-04 &         &         &  8.431E-04 \\
$1s\,8g ~^3G_{3}$       &        $1s\,3p ~^3P_{2}$&  5.012E+02 &         &         &  5.886E-11 &         &         &         \\
$1s\,8d ~^1D_{2}$       &        $1s\,3p ~^3P_{2}$&  7.516E+09 &         &         &  6.304E-04 &         &         &  5.273E-04 \\
$1s\,8d ~^3D_{3}$       &        $1s\,3p ~^3P_{2}$&  1.221E+11 &         &         &  1.433E-02 &         &         &  1.409E-02 \\
$1s\,8d ~^3D_{2}$       &        $1s\,3p ~^3P_{2}$&  2.298E+10 &         &         &  1.928E-03 &         &         &  1.986E-03 \\
$1s\,8d ~^3D_{1}$       &        $1s\,3p ~^3P_{2}$&  3.367E+09 &         &         &  1.695E-04 &         &         &  1.671E-04 \\
$1s\,8s ~^3S_{1}$       &        $1s\,3p ~^3P_{2}$&  2.041E+10 &         &         &  1.030E-03 &         &         &  8.996E-04 \\
$1s\,8f ~^1F_{3}$       &        $1s\,3d ~^3D_{2}$&  1.321E+09 &         &         &  1.571E-04 &         &         &  1.799E-04 \\
$1s\,8f ~^3F_{2}$       &        $1s\,3d ~^3D_{2}$&  1.332E+10 &         &         &  1.132E-03 &         &         &  1.162E-03 \\
$1s\,8f ~^3F_{3}$       &        $1s\,3d ~^3D_{2}$&  1.105E+11 &         &         &  1.314E-02 &         &         &  1.309E-02 \\
$1s\,8p ~^1P_{1}$       &        $1s\,3d ~^3D_{2}$&  7.657E+08 &         &         &  3.904E-05 &         &         &  3.699E-05 \\
$1s\,8f ~^3F_{2}$       &        $1s\,3d ~^3D_{1}$&  1.020E+11 &         &         &  1.444E-02 &         &         &  1.445E-02 \\
$1s\,8p ~^1P_{1}$       &        $1s\,3d ~^3D_{1}$&  5.013E+07 &         &         &  4.260E-06 &         &         &  3.326E-06 \\
$1s\,8p ~^3P_{2}$       &        $1s\,3d ~^3D_{2}$&  5.348E+08 &         &         &  4.548E-05 &         &         &  4.613E-05 \\
$1s\,8p ~^3P_{2}$       &        $1s\,3d ~^3D_{1}$&  4.963E+07 &         &         &  7.033E-06 &         &         &  6.743E-06 \\
$1s\,8p ~^3P_{1}$       &        $1s\,3d ~^3D_{2}$&  3.641E+09 &         &         &  1.858E-04 &         &         &  1.828E-04 \\
$1s\,8p ~^3P_{1}$       &        $1s\,3d ~^3D_{1}$&  1.308E+09 &         &         &  1.113E-04 &         &         &  1.094E-04 \\
$1s\,8p ~^3P_{0}$       &        $1s\,3d ~^3D_{1}$&  5.412E+09 &         &         &  1.535E-04 &         &         &  1.503E-04 \\
$1s\,8h ~^3H_{4}$       &        $1s\,3d ~^3D_{3}$&  2.207E+01 &         &         &  2.416E-12 &         &         &         \\
$1s\,8f ~^1F_{3}$       &        $1s\,3d ~^3D_{3}$&  5.700E+09 &         &         &  4.854E-04 &         &         &  4.741E-04 \\
$1s\,8f ~^3F_{4}$       &        $1s\,3d ~^3D_{3}$&  1.207E+11 &         &         &  1.321E-02 &         &         &  1.324E-02 \\
$1s\,8f ~^3F_{2}$       &        $1s\,3d ~^3D_{3}$&  5.359E+08 &         &         &  3.260E-05 &         &         &  3.243E-05 \\
$1s\,8f ~^3F_{3}$       &        $1s\,3d ~^3D_{3}$&  7.672E+09 &         &         &  6.536E-04 &         &         &  6.636E-04 \\
$1s\,8d ~^1D_{2}$       &        $1s\,3p ~^1P_{1}$&  1.082E+11 &         &         &  1.537E-02 &         &         &  1.584E-02 \\
$1s\,8d ~^3D_{2}$       &        $1s\,3p ~^1P_{1}$&  1.406E+10 &         &         &  1.997E-03 &         &         &  1.599E-03 \\
$1s\,8d ~^3D_{1}$       &        $1s\,3p ~^1P_{1}$&  1.990E+09 &         &         &  1.696E-04 &         &         &  1.581E-04 \\
$1s\,8f ~^1F_{3}$       &        $1s\,3d ~^1D_{2}$&  1.138E+11 &         &         &  1.358E-02 &         &         &  1.355E-02 \\
$1s\,8f ~^3F_{2}$       &        $1s\,3d ~^1D_{2}$&  5.493E+09 &         &         &  4.682E-04 &         &         &  4.416E-04 \\
$1s\,8f ~^3F_{3}$       &        $1s\,3d ~^1D_{2}$&  3.088E+09 &         &         &  3.684E-04 &         &         &  3.963E-04 \\
$1s\,8p ~^1P_{1}$       &        $1s\,3d ~^1D_{2}$&  4.397E+09 &         &         &  2.250E-04 &         &         &  2.183E-04 \\
$1s\,8p ~^3P_{2}$       &        $1s\,3d ~^3D_{3}$&  4.317E+09 &         &         &  2.629E-04 &         &         &  2.600E-04 \\
$1s\,8s ~^1S_{0}$       &        $1s\,3p ~^1P_{1}$&  4.125E+10 &         &         &  1.173E-03 &         &         &  1.199E-03 \\
$1s\,8p ~^3P_{2}$       &        $1s\,3d ~^1D_{2}$&  2.312E+08 &         &         &  1.973E-05 &         &         &  1.778E-05 \\
$1s\,8p ~^3P_{1}$       &        $1s\,3d ~^1D_{2}$&  4.243E+08 &         &         &  2.172E-05 &         &         &  2.173E-05 \\
$1s\,8s ~^3S_{1}$       &        $1s\,3p ~^1P_{1}$&  5.136E+08 &         &         &  4.387E-05 &         &         &  3.775E-05 \\
$1s\,7f ~^3F_{2}$       &        $1s\,3s ~^3S_{1}$&  7.496E+04 &         &         &  1.123E-08 &         &         &         \\
$1s\,7p ~^1P_{1}$       &        $1s\,3s ~^3S_{1}$&  3.930E+09 &         &         &  3.533E-04 &         &         &  2.883E-04 \\
$1s\,7p ~^3P_{2}$       &        $1s\,3s ~^3S_{1}$&  9.418E+10 &         &         &  1.413E-02 &         &         &  1.364E-02 \\
$1s\,7p ~^3P_{1}$       &        $1s\,3s ~^3S_{1}$&  9.119E+10 &         &         &  8.213E-03 &         &         &  7.959E-03 \\
$1s\,7p ~^3P_{0}$       &        $1s\,3s ~^3S_{1}$&  9.554E+10 &         &         &  2.868E-03 &         &         &  2.760E-03 \\
$1s\,7d ~^3D_{1}$       &        $1s\,3p ~^3P_{0}$&  1.043E+11 &         &         &  2.883E-02 &         &         &  2.858E-02 \\
$1s\,7p ~^1P_{1}$       &        $1s\,3s ~^1S_{0}$&  9.458E+10 &         &         &  2.617E-02 &         &         &  2.661E-02 \\
$1s\,7d ~^1D_{2}$       &        $1s\,3p ~^3P_{1}$&  1.158E+10 &         &         &  1.781E-03 &         &         &  1.318E-03 \\
$1s\,7d ~^3D_{2}$       &        $1s\,3p ~^3P_{1}$&  1.309E+11 &         &         &  2.014E-02 &         &         &  2.036E-02 \\
$1s\,7d ~^3D_{1}$       &        $1s\,3p ~^3P_{1}$&  7.508E+10 &         &         &  6.930E-03 &         &         &  6.853E-03 \\
$1s\,7p ~^3P_{1}$       &        $1s\,3s ~^1S_{0}$&  4.357E+09 &         &         &  1.208E-03 &         &         &  1.035E-03 \\
$1s\,7s ~^1S_{0}$       &        $1s\,3p ~^3P_{1}$&  2.181E+09 &         &         &  6.720E-05 &         &         &  6.636E-05 \\
$1s\,7s ~^3S_{1}$       &        $1s\,3p ~^3P_{0}$&  6.251E+09 &         &         &  1.734E-03 &         &         &  1.578E-03 \\
$1s\,7s ~^3S_{1}$       &        $1s\,3p ~^3P_{1}$&  1.780E+10 &         &         &  1.649E-03 &         &         &  1.517E-03 \\
$1s\,7g ~^3G_{3}$       &        $1s\,3p ~^3P_{2}$&  4.686E+02 &         &         &  6.092E-11 &         &         &         \\
$1s\,7d ~^1D_{2}$       &        $1s\,3p ~^3P_{2}$&  1.157E+10 &         &         &  1.074E-03 &         &         &  9.037E-04 \\
$1s\,7d ~^3D_{3}$       &        $1s\,3p ~^3P_{2}$&  1.863E+11 &         &         &  2.422E-02 &         &         &  2.399E-02 \\
$1s\,7d ~^3D_{2}$       &        $1s\,3p ~^3P_{2}$&  3.499E+10 &         &         &  3.250E-03 &         &         &  3.373E-03 \\
$1s\,7d ~^3D_{1}$       &        $1s\,3p ~^3P_{2}$&  5.142E+09 &         &         &  2.866E-04 &         &         &  2.845E-04 \\
$1s\,7s ~^3S_{1}$       &        $1s\,3p ~^3P_{2}$&  3.182E+10 &         &         &  1.780E-03 &         &         &  1.629E-03 \\
$1s\,7f ~^1F_{3}$       &        $1s\,3d ~^3D_{2}$&  2.159E+09 &         &         &  2.846E-04 &         &         &  3.251E-04 \\
$1s\,7f ~^3F_{2}$       &        $1s\,3d ~^3D_{2}$&  2.134E+10 &         &         &  2.010E-03 &         &         &  2.051E-03 \\
$1s\,7f ~^3F_{3}$       &        $1s\,3d ~^3D_{2}$&  1.769E+11 &         &         &  2.332E-02 &         &         &  2.323E-02 \\
$1s\,7f ~^3F_{2}$       &        $1s\,3d ~^3D_{1}$&  1.633E+11 &         &         &  2.562E-02 &         &         &  2.564E-02 \\
$1s\,7p ~^1P_{1}$       &        $1s\,3d ~^3D_{2}$&  1.117E+09 &         &         &  6.312E-05 &         &         &  6.209E-05 \\
$1s\,7p ~^1P_{1}$       &        $1s\,3d ~^3D_{1}$&  7.903E+07 &         &         &  7.440E-06 &         &         &  6.322E-06 \\
$1s\,7p ~^3P_{2}$       &        $1s\,3d ~^3D_{2}$&  8.467E+08 &         &         &  7.982E-05 &         &         &  8.073E-05 \\
$1s\,7p ~^3P_{2}$       &        $1s\,3d ~^3D_{1}$&  7.804E+07 &         &         &  1.226E-05 &         &         &  1.180E-05 \\
$1s\,7p ~^3P_{1}$       &        $1s\,3d ~^3D_{2}$&  5.721E+09 &         &         &  3.238E-04 &         &         &  3.184E-04 \\
$1s\,7p ~^3P_{1}$       &        $1s\,3d ~^3D_{1}$&  2.046E+09 &         &         &  1.930E-04 &         &         &  1.909E-04 \\
$1s\,7p ~^3P_{0}$       &        $1s\,3d ~^3D_{1}$&  8.469E+09 &         &         &  2.663E-04 &         &         &  2.623E-04 \\
$1s\,7h ~^3H_{4}$       &        $1s\,3d ~^3D_{3}$&  5.047E-01 &         &         &  6.124E-14 &         &         &         \\
$1s\,7f ~^1F_{3}$       &        $1s\,3d ~^3D_{3}$&  9.148E+09 &         &         &  8.634E-04 &         &         &  8.451E-04 \\
$1s\,7f ~^3F_{4}$       &        $1s\,3d ~^3D_{3}$&  1.934E+11 &         &         &  2.347E-02 &         &         &  2.349E-02 \\
$1s\,7f ~^3F_{2}$       &        $1s\,3d ~^3D_{3}$&  8.564E+08 &         &         &  5.774E-05 &         &         &  5.753E-05 \\
$1s\,7f ~^3F_{3}$       &        $1s\,3d ~^3D_{3}$&  1.229E+10 &         &         &  1.160E-03 &         &         &  1.177E-03 \\
$1s\,7d ~^1D_{2}$       &        $1s\,3p ~^1P_{1}$&  1.622E+11 &         &         &  2.552E-02 &         &         &  2.642E-02 \\
$1s\,7d ~^3D_{2}$       &        $1s\,3p ~^1P_{1}$&  2.121E+10 &         &         &  3.340E-03 &         &         &  2.672E-03 \\
$1s\,7d ~^3D_{1}$       &        $1s\,3p ~^1P_{1}$&  3.047E+09 &         &         &  2.878E-04 &         &         &  2.697E-04 \\
$1s\,7f ~^1F_{3}$       &        $1s\,3d ~^1D_{2}$&  1.820E+11 &         &         &  2.406E-02 &         &         &  2.405E-02 \\
$1s\,7f ~^3F_{2}$       &        $1s\,3d ~^1D_{2}$&  8.801E+09 &         &         &  8.314E-04 &         &         &  7.853E-04 \\
$1s\,7f ~^3F_{3}$       &        $1s\,3d ~^1D_{2}$&  4.948E+09 &         &         &  6.546E-04 &         &         &  7.096E-04 \\
$1s\,7p ~^1P_{1}$       &        $1s\,3d ~^1D_{2}$&  6.556E+09 &         &         &  3.716E-04 &         &         &  3.699E-04 \\
$1s\,7p ~^3P_{2}$       &        $1s\,3d ~^3D_{3}$&  6.840E+09 &         &         &  4.619E-04 &         &         &  4.549E-04 \\
$1s\,7p ~^3P_{2}$       &        $1s\,3d ~^1D_{2}$&  3.627E+08 &         &         &  3.430E-05 &         &         &  3.259E-05 \\
$1s\,7s ~^1S_{0}$       &        $1s\,3p ~^1P_{1}$&  5.757E+10 &         &         &  1.816E-03 &         &         &  1.892E-03 \\
$1s\,7p ~^3P_{1}$       &        $1s\,3d ~^1D_{2}$&  6.839E+08 &         &         &  3.884E-05 &         &         &  3.846E-05 \\
$1s\,7s ~^3S_{1}$       &        $1s\,3p ~^1P_{1}$&  8.030E+08 &         &         &  7.613E-05 &         &         &  6.728E-05 \\
$1s\,6f ~^3F_{2}$       &        $1s\,3s ~^3S_{1}$&  1.532E+05 &         &         &  2.708E-08 &         &         &         \\
$1s\,6p ~^1P_{1}$       &        $1s\,3s ~^3S_{1}$&  6.219E+09 &         &         &  6.597E-04 &         &         &  5.481E-04 \\
$1s\,6p ~^3P_{2}$       &        $1s\,3s ~^3S_{1}$&  1.498E+11 &  1.499E+11 &         &  2.654E-02 &  2.655E-02 &         &  2.593E-02 \\
$1s\,6p ~^3P_{1}$       &        $1s\,3s ~^3S_{1}$&  1.452E+11 &  1.451E+11 &         &  1.544E-02 &  1.543E-02 &         &  1.520E-02 \\
$1s\,6p ~^3P_{0}$       &        $1s\,3s ~^3S_{1}$&  1.521E+11 &  1.521E+11 &         &  5.397E-03 &  5.393E-03 &         &  5.283E-03 \\
$1s\,6d ~^3D_{1}$       &        $1s\,3p ~^3P_{0}$&  1.700E+11 &         &         &  5.557E-02 &         &         &  5.534E-02 \\
$1s\,6p ~^1P_{1}$       &        $1s\,3s ~^1S_{0}$&  1.463E+11 &         &         &  4.788E-02 &         &         &  4.887E-02 \\
$1s\,6d ~^1D_{2}$       &        $1s\,3p ~^3P_{1}$&  1.942E+10 &         &         &  3.530E-03 &         &         &  2.654E-03 \\
$1s\,6d ~^3D_{2}$       &        $1s\,3p ~^3P_{1}$&  2.129E+11 &         &         &  3.873E-02 &         &         &  3.934E-02 \\
$1s\,6d ~^3D_{1}$       &        $1s\,3p ~^3P_{1}$&  1.224E+11 &         &         &  1.336E-02 &         &         &  1.330E-02 \\
$1s\,6p ~^3P_{1}$       &        $1s\,3s ~^1S_{0}$&  6.767E+09 &  6.792E+09 &         &  2.221E-03 &  2.229E-03 &         &  1.897E-03 \\
$1s\,6s ~^1S_{0}$       &        $1s\,3p ~^3P_{1}$&  3.426E+09 &  3.401E+09 &         &  1.250E-04 &  1.240E-04 &         &  1.233E-04 \\
$1s\,6s ~^3S_{1}$       &        $1s\,3p ~^3P_{0}$&  1.026E+10 &  1.030E+10 &         &  3.376E-03 &  3.387E-03 &         &  3.184E-03 \\
$1s\,6s ~^3S_{1}$       &        $1s\,3p ~^3P_{1}$&  2.927E+10 &  2.933E+10 &         &  3.214E-03 &  3.220E-03 &         &  3.068E-03 \\
$1s\,6g ~^3G_{3}$       &        $1s\,3p ~^3P_{2}$&  4.820E+02 &         &         &  7.412E-11 &         &         &         \\
$1s\,6d ~^1D_{2}$       &        $1s\,3p ~^3P_{2}$&  1.911E+10 &         &         &  2.100E-03 &         &         &  1.778E-03 \\
$1s\,6d ~^3D_{3}$       &        $1s\,3p ~^3P_{2}$&  3.041E+11 &         &         &  4.678E-02 &         &         &  4.656E-02 \\
$1s\,6d ~^3D_{2}$       &        $1s\,3p ~^3P_{2}$&  5.690E+10 &         &         &  6.254E-03 &         &         &  6.517E-03 \\
$1s\,6d ~^3D_{1}$       &        $1s\,3p ~^3P_{2}$&  8.399E+09 &         &         &  5.540E-04 &         &         &  5.534E-04 \\
$1s\,6s ~^3S_{1}$       &        $1s\,3p ~^3P_{2}$&  5.234E+10 &  5.248E+10 &         &  3.474E-03 &  3.482E-03 &         &  3.289E-03 \\
$1s\,6f ~^1F_{3}$       &        $1s\,3d ~^3D_{2}$&  3.913E+09 &         &         &  6.108E-04 &         &         &  6.999E-04 \\
$1s\,6f ~^3F_{2}$       &        $1s\,3d ~^3D_{2}$&  3.794E+10 &         &         &  4.230E-03 &         &         &  4.315E-03 \\
$1s\,6f ~^3F_{3}$       &        $1s\,3d ~^3D_{2}$&  3.144E+11 &         &         &  4.908E-02 &         &         &  4.887E-02 \\
$1s\,6f ~^3F_{2}$       &        $1s\,3d ~^3D_{1}$&  2.902E+11 &         &         &  5.393E-02 &         &         &  5.394E-02 \\
$1s\,6p ~^1P_{1}$       &        $1s\,3d ~^3D_{2}$&  1.838E+09 &         &         &  1.230E-04 &         &         &  1.228E-04 \\
$1s\,6p ~^1P_{1}$       &        $1s\,3d ~^3D_{1}$&  1.336E+08 &         &         &  1.490E-05 &         &         &  1.241E-05 \\
$1s\,6p ~^3P_{2}$       &        $1s\,3d ~^3D_{2}$&  1.441E+09 &  1.452E+09 &         &  1.610E-04 &  1.623E-04 &         &  1.633E-04 \\
$1s\,6p ~^3P_{2}$       &        $1s\,3d ~^3D_{1}$&  1.325E+08 &         &         &  2.469E-05 &         &         &  2.393E-05 \\
$1s\,6h ~^3H_{4}$       &        $1s\,3d ~^3D_{3}$&  4.059 &         &         &  5.834E-13 &         &         &         \\
$1s\,6f ~^1F_{3}$       &        $1s\,3d ~^3D_{3}$&  1.630E+10 &         &         &  1.823E-03 &         &         &  1.786E-03 \\
$1s\,6f ~^3F_{4}$       &        $1s\,3d ~^3D_{3}$&  3.440E+11 &         &         &  4.944E-02 &         &         &  4.953E-02 \\
$1s\,6f ~^3F_{2}$       &        $1s\,3d ~^3D_{3}$&  1.522E+09 &         &         &  1.216E-04 &         &         &  1.213E-04 \\
$1s\,6f ~^3F_{3}$       &        $1s\,3d ~^3D_{3}$&  2.183E+10 &         &         &  2.441E-03 &         &         &  2.477E-03 \\
$1s\,6p ~^3P_{1}$       &        $1s\,3d ~^3D_{2}$&  9.700E+09 &  9.763E+09 &         &  6.510E-04 &  6.553E-04 &         &  6.427E-04 \\
$1s\,6d ~^1D_{2}$       &        $1s\,3p ~^1P_{1}$&  2.631E+11 &         &         &  4.907E-02 &         &         &  5.068E-02 \\
$1s\,6p ~^3P_{1}$       &        $1s\,3d ~^3D_{1}$&  3.465E+09 &  3.489E+09 &         &  3.877E-04 &  3.903E-04 &         &  3.854E-04 \\
$1s\,6p ~^3P_{0}$       &        $1s\,3d ~^3D_{1}$&  1.434E+10 &  1.444E+10 &         &  5.350E-04 &  5.386E-04 &         &  5.307E-04 \\
$1s\,6f ~^1F_{3}$       &        $1s\,3d ~^1D_{2}$&  3.233E+11 &         &         &  5.066E-02 &         &         &  5.070E-02 \\
$1s\,6d ~^3D_{2}$       &        $1s\,3p ~^1P_{1}$&  3.512E+10 &         &         &  6.550E-03 &         &         &  5.235E-03 \\
$1s\,6d ~^3D_{1}$       &        $1s\,3p ~^1P_{1}$&  4.992E+09 &         &         &  5.587E-04 &         &         &  5.259E-04 \\
$1s\,6f ~^3F_{2}$       &        $1s\,3d ~^1D_{2}$&  1.566E+10 &         &         &  1.753E-03 &         &         &  1.656E-03 \\
$1s\,6f ~^3F_{3}$       &        $1s\,3d ~^1D_{2}$&  8.889E+09 &         &         &  1.393E-03 &         &         &  1.517E-03 \\
$1s\,6p ~^1P_{1}$       &        $1s\,3d ~^1D_{2}$&  1.086E+10 &         &         &  7.298E-04 &         &         &  7.312E-04 \\
$1s\,6p ~^3P_{2}$       &        $1s\,3d ~^3D_{3}$&  1.164E+10 &  1.176E+10 &         &  9.321E-04 &  9.416E-04 &         &  9.202E-04 \\
$1s\,6p ~^3P_{2}$       &        $1s\,3d ~^1D_{2}$&  6.148E+08 &         &         &  6.898E-05 &         &         &  6.502E-05 \\
$1s\,6s ~^1S_{0}$       &        $1s\,3p ~^1P_{1}$&  9.034E+10 &  8.905E+10 &         &  3.380E-03 &  3.332E-03 &         &  3.515E-03 \\
$1s\,6p ~^3P_{1}$       &        $1s\,3d ~^1D_{2}$&  1.177E+09 &  1.198E+09 &         &  7.926E-05 &  8.072E-05 &         &  7.853E-05 \\
$1s\,6s ~^3S_{1}$       &        $1s\,3p ~^1P_{1}$&  1.322E+09 &  1.334E+09 &         &  1.489E-04 &  1.502E-04 &         &  1.377E-04 \\
$1s\,5f ~^3F_{2}$       &        $1s\,3s ~^3S_{1}$&  3.601E+05 &         &         &  8.663E-08 &         &         &         \\
$1s\,5p ~^1P_{1}$       &        $1s\,3s ~^3S_{1}$&  1.049E+10 &         &         &  1.514E-03 &         &         &  1.435E-03 \\
$1s\,5p ~^3P_{2}$       &        $1s\,3s ~^3S_{1}$&  2.560E+11 &  2.567E+11 &         &  6.187E-02 &  6.203E-02 &         &  6.108E-02 \\
$1s\,5p ~^3P_{1}$       &        $1s\,3s ~^3S_{1}$&  2.486E+11 &  2.491E+11 &  2.400E+11 &  3.610E-02 &  3.619E-02 &  3.486E-02 &  3.572E-02 \\
$1s\,5p ~^3P_{0}$       &        $1s\,3s ~^3S_{1}$&  2.605E+11 &  2.612E+11 &         &  1.262E-02 &  1.265E-02 &         &  1.244E-02 \\
$1s\,5d ~^3D_{1}$       &        $1s\,3p ~^3P_{0}$&  3.051E+11 &  3.051E+11 &         &  1.364E-01 &  1.364E-01 &         &  1.361E-01 \\
$1s\,5p ~^1P_{1}$       &        $1s\,3s ~^1S_{0}$&  2.468E+11 &  2.449E+11 &  2.370E+11 &  1.104E-01 &  1.096E-01 &  1.060E-01 &  1.117E-01 \\
$1s\,5d ~^1D_{2}$       &        $1s\,3p ~^3P_{1}$&  3.635E+10 &  3.644E+10 &         &  9.037E-03 &  9.058E-03 &         &  8.145E-03 \\
$1s\,5d ~^3D_{2}$       &        $1s\,3p ~^3P_{1}$&  3.810E+11 &  3.809E+11 &         &  9.480E-02 &  9.477E-02 &         &  9.547E-02 \\
$1s\,5d ~^3D_{1}$       &        $1s\,3p ~^3P_{1}$&  2.199E+11 &  2.198E+11 &         &  3.283E-02 &  3.282E-02 &         &  3.280E-02 \\
$1s\,5p ~^3P_{1}$       &        $1s\,3s ~^1S_{0}$&  1.142E+10 &  1.143E+10 &         &  5.141E-03 &  5.144E-03 &         &  4.955E-03 \\
$1s\,5s ~^1S_{0}$       &        $1s\,3p ~^3P_{1}$&  6.010E+09 &  5.971E+09 &         &  3.008E-04 &  2.989E-04 &         &  2.917E-04 \\
$1s\,5g ~^3G_{3}$       &        $1s\,3p ~^3P_{2}$&  3.801E+02 &         &         &  8.000E-11 &         &         &         \\
$1s\,5d ~^1D_{2}$       &        $1s\,3p ~^3P_{2}$&  3.510E+10 &  3.519E+10 &         &  5.280E-03 &  5.293E-03 &         &  4.909E-03 \\
$1s\,5d ~^3D_{3}$       &        $1s\,3p ~^3P_{2}$&  5.470E+11 &  5.471E+11 &         &  1.152E-01 &  1.153E-01 &         &  1.151E-01 \\
$1s\,5d ~^3D_{2}$       &        $1s\,3p ~^3P_{2}$&  1.017E+11 &  1.016E+11 &         &  1.531E-02 &  1.530E-02 &         &  1.563E-02 \\
$1s\,5d ~^3D_{1}$       &        $1s\,3p ~^3P_{2}$&  1.513E+10 &  1.513E+10 &         &  1.367E-03 &  1.366E-03 &         &  1.362E-03 \\
$1s\,5s ~^3S_{1}$       &        $1s\,3p ~^3P_{0}$&  1.850E+10 &  1.860E+10 &         &  8.374E-03 &  8.419E-03 &         &  8.147E-03 \\
$1s\,5s ~^3S_{1}$       &        $1s\,3p ~^3P_{1}$&  5.279E+10 &  5.306E+10 &  5.300E+10 &  7.980E-03 &  8.021E-03 &  8.010E-03 &  7.778E-03 \\
$1s\,5s ~^3S_{1}$       &        $1s\,3p ~^3P_{2}$&  9.448E+10 &  9.501E+10 &         &  8.642E-03 &  8.691E-03 &         &  8.376E-03 \\
$1s\,5f ~^1F_{3}$       &        $1s\,3d ~^3D_{2}$&  8.502E+09 &  8.487E+09 &         &  1.821E-03 &  1.818E-03 &         &  2.366E-03 \\
$1s\,5f ~^3F_{2}$       &        $1s\,3d ~^3D_{2}$&  8.024E+10 &  8.010E+10 &         &  1.228E-02 &  1.226E-02 &         &  1.256E-02 \\
$1s\,5f ~^3F_{3}$       &        $1s\,3d ~^3D_{2}$&  6.649E+11 &  6.650E+11 &         &  1.425E-01 &  1.425E-01 &         &  1.416E-01 \\
$1s\,5f ~^3F_{2}$       &        $1s\,3d ~^3D_{1}$&  6.138E+11 &  6.137E+11 &         &  1.566E-01 &  1.566E-01 &         &  1.566E-01 \\
$1s\,5p ~^1P_{1}$       &        $1s\,3d ~^3D_{2}$&  3.470E+09 &         &         &  3.188E-04 &         &         &  3.013E-04 \\
$1s\,5p ~^1P_{1}$       &        $1s\,3d ~^3D_{1}$&  2.538E+08 &         &         &  3.887E-05 &         &         &  3.697E-05 \\
$1s\,5f ~^1F_{3}$       &        $1s\,3d ~^3D_{3}$&  3.462E+10 &  3.470E+10 &         &  5.314E-03 &  5.327E-03 &         &  5.295E-03 \\
$1s\,5f ~^3F_{4}$       &        $1s\,3d ~^3D_{3}$&  7.279E+11 &  7.277E+11 &         &  1.437E-01 &  1.436E-01 &         &  1.438E-01 \\
$1s\,5f ~^3F_{2}$       &        $1s\,3d ~^3D_{3}$&  3.223E+09 &  3.221E+09 &         &  3.536E-04 &  3.533E-04 &         &  3.531E-04 \\
$1s\,5f ~^3F_{3}$       &        $1s\,3d ~^3D_{3}$&  4.613E+10 &  4.603E+10 &         &  7.086E-03 &  7.069E-03 &         &  7.094E-03 \\
$1s\,5d ~^1D_{2}$       &        $1s\,3p ~^1P_{1}$&  4.723E+11 &  4.714E+11 &         &  1.209E-01 &  1.207E-01 &         &  1.227E-01 \\
$1s\,5f ~^1F_{3}$       &        $1s\,3d ~^1D_{2}$&  6.839E+11 &  6.836E+11 &         &  1.471E-01 &  1.471E-01 &         &  1.469E-01 \\
$1s\,5f ~^3F_{2}$       &        $1s\,3d ~^1D_{2}$&  3.318E+10 &  3.329E+10 &         &  5.100E-03 &  5.118E-03 &         &  4.820E-03 \\
$1s\,5f ~^3F_{3}$       &        $1s\,3d ~^1D_{2}$&  1.918E+10 &  1.914E+10 &         &  4.128E-03 &  4.120E-03 &         &  4.909E-03 \\
$1s\,5p ~^1P_{1}$       &        $1s\,3d ~^1D_{2}$&  2.054E+10 &  2.035E+10 &         &  1.895E-03 &  1.877E-03 &         &  1.919E-03 \\
$1s\,5p ~^3P_{2}$       &        $1s\,3d ~^3D_{2}$&  2.767E+09 &  2.777E+09 &         &  4.256E-04 &  4.270E-04 &         &  4.325E-04 \\
$1s\,5p ~^3P_{2}$       &        $1s\,3d ~^3D_{1}$&  2.545E+08 &         &         &  6.523E-05 &         &         &  6.545E-05 \\
$1s\,5d ~^3D_{2}$       &        $1s\,3p ~^1P_{1}$&  6.554E+10 &  6.549E+10 &         &  1.680E-02 &  1.679E-02 &         &  1.545E-02 \\
$1s\,5d ~^3D_{1}$       &        $1s\,3p ~^1P_{1}$&  9.041E+09 &  9.083E+09 &         &  1.390E-03 &  1.397E-03 &         &  1.315E-03 \\
$1s\,5p ~^3P_{1}$       &        $1s\,3d ~^3D_{2}$&  1.858E+10 &  1.864E+10 &         &  1.717E-03 &  1.723E-03 &         &  1.722E-03 \\
$1s\,5p ~^3P_{1}$       &        $1s\,3d ~^3D_{1}$&  6.638E+09 &  6.655E+09 &         &  1.023E-03 &  1.025E-03 &         &  1.016E-03 \\
$1s\,5p ~^3P_{0}$       &        $1s\,3d ~^3D_{1}$&  2.749E+10 &  2.756E+10 &         &  1.412E-03 &  1.416E-03 &         &  1.406E-03 \\
$1s\,5p ~^3P_{2}$       &        $1s\,3d ~^3D_{3}$&  2.236E+10 &  2.246E+10 &         &  2.464E-03 &  2.475E-03 &         &  2.449E-03 \\
$1s\,5p ~^3P_{2}$       &        $1s\,3d ~^1D_{2}$&  1.179E+09 &         &         &  1.820E-04 &         &         &  1.714E-04 \\
$1s\,5s ~^1S_{0}$       &        $1s\,3p ~^1P_{1}$&  1.587E+11 &  1.567E+11 &  1.500E+11 &  8.180E-03 &  8.077E-03 &  7.735E-03 &  8.392E-03 \\
$1s\,5p ~^3P_{1}$       &        $1s\,3d ~^1D_{2}$&  2.283E+09 &  2.309E+09 &         &  2.120E-04 &  2.144E-04 &         &  1.954E-04 \\
$1s\,5s ~^3S_{1}$       &        $1s\,3p ~^1P_{1}$&  2.391E+09 &  2.415E+09 &         &  3.723E-04 &  3.760E-04 &         &  3.458E-04 \\
$1s\,4f ~^3F_{2}$       &        $1s\,3s ~^3S_{1}$&  1.212E+06 &         &         &  6.063E-07 &         &         &         \\
$1s\,4p ~^1P_{1}$       &        $1s\,3s ~^3S_{1}$&  1.867E+10 &         &         &  5.610E-03 &         &         &  5.320E-03 \\
$1s\,4p ~^3P_{2}$       &        $1s\,3s ~^3S_{1}$&  4.703E+11 &  4.705E+11 &         &  2.383E-01 &  2.385E-01 &         &  2.371E-01 \\
$1s\,4p ~^3P_{1}$       &        $1s\,3s ~^3S_{1}$&  4.593E+11 &  4.594E+11 &  4.480E+11 &  1.404E-01 &  1.404E-01 &  1.369E-01 &  1.399E-01 \\
$1s\,4p ~^3P_{0}$       &        $1s\,3s ~^3S_{1}$&  4.815E+11 &  4.817E+11 &         &  4.910E-02 &  4.913E-02 &         &  4.885E-02 \\
$1s\,4d ~^1D_{2}$       &        $1s\,3p ~^3P_{1}$&  7.997E+10 &  8.005E+10 &         &  4.197E-02 &  4.201E-02 &         &  3.836E-02 \\
$1s\,4p ~^1P_{1}$       &        $1s\,3s ~^1S_{0}$&  4.522E+11 &  4.510E+11 &  4.380E+11 &  4.272E-01 &  4.261E-01 &  4.138E-01 &  4.305E-01 \\
$1s\,4d ~^3D_{1}$       &        $1s\,3p ~^3P_{0}$&  6.225E+11 &  6.223E+11 &         &  5.882E-01 &  5.880E-01 &         &  5.888E-01 \\
$1s\,4d ~^3D_{1}$       &        $1s\,3p ~^3P_{1}$&  4.491E+11 &  4.489E+11 &         &  1.418E-01 &  1.417E-01 &         &  1.422E-01 \\
$1s\,4d ~^3D_{2}$       &        $1s\,3p ~^3P_{1}$&  7.721E+11 &  7.719E+11 &         &  4.063E-01 &  4.062E-01 &         &  4.101E-01 \\
$1s\,4d ~^1D_{2}$       &        $1s\,3p ~^3P_{2}$&  7.485E+10 &  7.499E+10 &         &  2.386E-02 &  2.391E-02 &         &  2.234E-02 \\
$1s\,4d ~^3D_{3}$       &        $1s\,3p ~^3P_{2}$&  1.121E+12 &  1.120E+12 &         &  5.006E-01 &  5.004E-01 &         &  5.012E-01 \\
$1s\,4d ~^3D_{1}$       &        $1s\,3p ~^3P_{2}$&  3.109E+10 &  3.108E+10 &         &  5.962E-03 &  5.961E-03 &         &  5.957E-03 \\
$1s\,4d ~^3D_{2}$       &        $1s\,3p ~^3P_{2}$&  2.059E+11 &  2.057E+11 &         &  6.582E-02 &  6.577E-02 &         &  6.730E-02 \\
$1s\,4p ~^3P_{1}$       &        $1s\,3s ~^1S_{0}$&  2.093E+10 &  2.100E+10 &         &  2.013E-02 &  2.019E-02 &         &  1.928E-02 \\
$1s\,4s ~^1S_{0}$       &        $1s\,3p ~^3P_{1}$&  1.209E+10 &  1.211E+10 &         &  1.293E-03 &  1.295E-03 &         &  1.236E-03 \\
$1s\,4s ~^3S_{1}$       &        $1s\,3p ~^3P_{0}$&  3.812E+10 &  3.817E+10 &         &  3.732E-02 &  3.738E-02 &         &  3.698E-02 \\
$1s\,4f ~^1F_{3}$       &        $1s\,3d ~^3D_{2}$&  2.688E+10 &  2.682E+10 &         &  1.229E-02 &  1.226E-02 &         &  1.600E-02 \\
$1s\,4f ~^3F_{2}$       &        $1s\,3d ~^3D_{2}$&  2.430E+11 &  2.425E+11 &         &  7.944E-02 &  7.929E-02 &         &  8.110E-02 \\
$1s\,4f ~^3F_{3}$       &        $1s\,3d ~^3D_{2}$&  2.013E+12 &  2.013E+12 &         &  9.214E-01 &  9.213E-01 &         &  9.163E-01 \\
$1s\,4f ~^3F_{2}$       &        $1s\,3d ~^3D_{1}$&  1.859E+12 &  1.858E+12 &         &  1.013 &  1.013 &         &  1.014 \\
$1s\,4p ~^1P_{1}$       &        $1s\,3d ~^3D_{2}$&  8.049E+09 &         &         &  1.580E-03 &         &         &  1.489E-03 \\
$1s\,4p ~^1P_{1}$       &        $1s\,3d ~^3D_{1}$&  5.785E+08 &         &         &  1.893E-04 &         &         &  1.798E-04 \\
$1s\,4s ~^3S_{1}$       &        $1s\,3p ~^3P_{1}$&  1.089E+11 &  1.090E+11 &  1.100E+11 &  3.563E-02 &  3.568E-02 &  3.600E-02 &  3.539E-02 \\
$1s\,4f ~^1F_{3}$       &        $1s\,3d ~^3D_{3}$&  1.056E+11 &  1.059E+11 &         &  3.466E-02 &  3.474E-02 &         &  3.459E-02 \\
$1s\,4f ~^3F_{4}$       &        $1s\,3d ~^3D_{3}$&  2.208E+12 &  2.207E+12 &         &  9.316E-01 &  9.314E-01 &         &  9.330E-01 \\
$1s\,4f ~^3F_{2}$       &        $1s\,3d ~^3D_{3}$&  9.795E+09 &  9.792E+09 &         &  2.299E-03 &  2.298E-03 &         &  2.296E-03 \\
$1s\,4f ~^3F_{3}$       &        $1s\,3d ~^3D_{3}$&  1.396E+11 &  1.393E+11 &         &  4.587E-02 &  4.576E-02 &         &  4.591E-02 \\
$1s\,4f ~^1F_{3}$       &        $1s\,3d ~^1D_{2}$&  2.074E+12 &  2.073E+12 &         &  9.542E-01 &  9.538E-01 &         &  9.507E-01 \\
$1s\,4d ~^1D_{2}$       &        $1s\,3p ~^1P_{1}$&  9.708E+11 &  9.698E+11 &         &  5.320E-01 &  5.314E-01 &         &  5.394E-01 \\
$1s\,4f ~^3F_{2}$       &        $1s\,3d ~^1D_{2}$&  1.009E+11 &  1.013E+11 &         &  3.320E-02 &  3.332E-02 &         &  3.141E-02 \\
$1s\,4f ~^3F_{3}$       &        $1s\,3d ~^1D_{2}$&  6.017E+10 &  6.010E+10 &         &  2.772E-02 &  2.769E-02 &         &  3.304E-02 \\
$1s\,4p ~^1P_{1}$       &        $1s\,3d ~^1D_{2}$&  4.736E+10 &  4.722E+10 &         &  9.356E-03 &  9.330E-03 &         &  9.463E-03 \\
$1s\,4d ~^3D_{1}$       &        $1s\,3p ~^1P_{1}$&  1.884E+10 &  1.893E+10 &         &  6.213E-03 &  6.240E-03 &         &  5.900E-03 \\
$1s\,4d ~^3D_{2}$       &        $1s\,3p ~^1P_{1}$&  1.455E+11 &  1.455E+11 &         &  7.993E-02 &  7.994E-02 &         &  7.394E-02 \\
$1s\,4s ~^3S_{1}$       &        $1s\,3p ~^3P_{2}$&  1.953E+11 &  1.956E+11 &         &  3.882E-02 &  3.889E-02 &         &  3.846E-02 \\
$1s\,4p ~^3P_{2}$       &        $1s\,3d ~^3D_{2}$&  6.465E+09 &  6.458E+09 &         &  2.142E-03 &  2.140E-03 &         &  2.188E-03 \\
$1s\,4p ~^3P_{2}$       &        $1s\,3d ~^3D_{1}$&  5.957E+08 &         &         &  3.291E-04 &         &         &  3.295E-04 \\
$1s\,4p ~^3P_{2}$       &        $1s\,3d ~^3D_{3}$&  5.224E+10 &  5.232E+10 &         &  1.243E-02 &  1.245E-02 &         &  1.239E-02 \\
$1s\,4p ~^3P_{1}$       &        $1s\,3d ~^3D_{2}$&  4.332E+10 &  4.331E+10 &         &  8.658E-03 &  8.656E-03 &         &  8.710E-03 \\
$1s\,4p ~^3P_{1}$       &        $1s\,3d ~^3D_{1}$&  1.549E+10 &  1.549E+10 &         &  5.163E-03 &  5.162E-03 &         &  5.163E-03 \\
$1s\,4p ~^3P_{2}$       &        $1s\,3d ~^1D_{2}$&  2.751E+09 &  2.763E+09 &         &  9.176E-04 &  9.216E-04 &         &  8.670E-04 \\
$1s\,4p ~^3P_{0}$       &        $1s\,3d ~^3D_{1}$&  6.423E+10 &  6.424E+10 &         &  7.140E-03 &  7.141E-03 &         &  7.127E-03 \\
$1s\,4s ~^1S_{0}$       &        $1s\,3p ~^1P_{1}$&  3.216E+11 &  3.205E+11 &  3.100E+11 &  3.593E-02 &  3.580E-02 &  3.464E-02 &  3.630E-02 \\
$1s\,4p ~^3P_{1}$       &        $1s\,3d ~^1D_{2}$&  5.421E+09 &  5.453E+09 &         &  1.091E-03 &  1.097E-03 &         &  1.014E-03 \\
$1s\,8f ~^3F_{2}$       &        $1s\,4s ~^3S_{1}$&  3.936E+04 &         &         &  2.228E-08 &         &         &         \\
$1s\,8p ~^1P_{1}$       &        $1s\,4s ~^3S_{1}$&  1.183E+09 &         &         &  4.017E-04 &         &         &  3.364E-04 \\
$1s\,8p ~^3P_{2}$       &        $1s\,4s ~^3S_{1}$&  2.866E+10 &         &         &  1.625E-02 &         &         &  1.599E-02 \\
$1s\,8p ~^3P_{1}$       &        $1s\,4s ~^3S_{1}$&  2.782E+10 &         &         &  9.473E-03 &         &         &  9.330E-03 \\
$1s\,8p ~^3P_{0}$       &        $1s\,4s ~^3S_{1}$&  2.918E+10 &         &         &  3.312E-03 &         &         &  3.242E-03 \\
$1s\,4s ~^3S_{1}$       &        $1s\,3p ~^1P_{1}$&  4.971E+09 &  5.002E+09 &         &  1.700E-03 &  1.710E-03 &         &  1.603E-03 \\
$1s\,8d ~^3D_{1}$       &        $1s\,4p ~^3P_{0}$&  3.133E+10 &         &         &  3.257E-02 &         &         &  3.236E-02 \\
$1s\,8p ~^1P_{1}$       &        $1s\,4s ~^1S_{0}$&  3.123E+10 &         &         &  3.248E-02 &         &         &  3.119E-02 \\
$1s\,8d ~^1D_{2}$       &        $1s\,4p ~^3P_{1}$&  3.242E+09 &         &         &  1.874E-03 &         &         &  1.396E-03 \\
$1s\,8d ~^3D_{2}$       &        $1s\,4p ~^3P_{1}$&  3.964E+10 &         &         &  2.292E-02 &         &         &  2.322E-02 \\
$1s\,8d ~^3D_{1}$       &        $1s\,4p ~^3P_{1}$&  2.253E+10 &         &         &  7.817E-03 &         &         &  7.760E-03 \\
$1s\,8p ~^3P_{1}$       &        $1s\,4s ~^1S_{0}$&  1.431E+09 &         &         &  1.492E-03 &         &         &  1.230E-03 \\
$1s\,8s ~^1S_{0}$       &        $1s\,4p ~^3P_{1}$&  1.101E+09 &         &         &  1.275E-04 &         &         &  1.156E-04 \\
$1s\,8s ~^3S_{1}$       &        $1s\,4p ~^3P_{0}$&  2.739E+09 &         &         &  2.861E-03 &         &         &  2.716E-03 \\
$1s\,8s ~^3S_{1}$       &        $1s\,4p ~^3P_{1}$&  7.780E+09 &         &         &  2.712E-03 &         &         &  2.611E-03 \\
$1s\,8g ~^3G_{3}$       &        $1s\,4p ~^3P_{2}$&  1.184E+03 &         &         &  5.778E-10 &         &         &         \\
$1s\,8d ~^1D_{2}$       &        $1s\,4p ~^3P_{2}$&  3.452E+09 &         &         &  1.204E-03 &         &         &  1.016E-03 \\
$1s\,8d ~^3D_{3}$       &        $1s\,4p ~^3P_{2}$&  5.613E+10 &         &         &  2.740E-02 &         &         &  2.729E-02 \\
$1s\,8d ~^3D_{2}$       &        $1s\,4p ~^3P_{2}$&  1.059E+10 &         &         &  3.696E-03 &         &         &  3.855E-03 \\
$1s\,8d ~^3D_{1}$       &        $1s\,4p ~^3P_{2}$&  1.551E+09 &         &         &  3.246E-04 &         &         &  3.244E-04 \\
$1s\,8s ~^3S_{1}$       &        $1s\,4p ~^3P_{2}$&  1.388E+10 &         &         &  2.920E-03 &         &         &  2.806E-03 \\
$1s\,8f ~^1F_{3}$       &        $1s\,4d ~^3D_{2}$&  1.319E+09 &         &         &  6.508E-04 &         &         &  7.499E-04 \\
$1s\,8f ~^3F_{2}$       &        $1s\,4d ~^3D_{2}$&  8.451E+09 &         &         &  2.980E-03 &         &         &  3.048E-03 \\
$1s\,8f ~^3F_{2}$       &        $1s\,4d ~^3D_{1}$&  6.232E+10 &         &         &  3.663E-02 &         &         &  3.655E-02 \\
$1s\,8f ~^3F_{3}$       &        $1s\,4d ~^3D_{2}$&  6.680E+10 &         &         &  3.296E-02 &         &         &  3.281E-02 \\
$1s\,8p ~^1P_{1}$       &        $1s\,4d ~^3D_{2}$&  7.258E+08 &         &         &  1.535E-04 &         &         &  1.439E-04 \\
$1s\,8p ~^1P_{1}$       &        $1s\,4d ~^3D_{1}$&  5.707E+07 &         &         &  2.012E-05 &         &         &  1.717E-05 \\
$1s\,8p ~^3P_{2}$       &        $1s\,4d ~^3D_{2}$&  6.318E+08 &         &         &  2.232E-04 &         &         &  2.286E-04 \\
$1s\,8p ~^3P_{2}$       &        $1s\,4d ~^3D_{1}$&  5.636E+07 &         &         &  3.317E-05 &         &         &  3.257E-05 \\
$1s\,8h ~^3H_{4}$       &        $1s\,4d ~^3D_{3}$&  7.848E-01 &         &         &  3.564E-13 &         &         &         \\
$1s\,8f ~^1F_{3}$       &        $1s\,4d ~^3D_{3}$&  3.490E+09 &         &         &  1.233E-03 &         &         &  1.205E-03 \\
$1s\,8f ~^3F_{4}$       &        $1s\,4d ~^3D_{3}$&  7.390E+10 &         &         &  3.356E-02 &         &         &  3.357E-02 \\
$1s\,8f ~^3F_{2}$       &        $1s\,4d ~^3D_{3}$&  3.273E+08 &         &         &  8.259E-05 &         &         &  8.259E-05 \\
$1s\,8f ~^3F_{3}$       &        $1s\,4d ~^3D_{3}$&  4.712E+09 &         &         &  1.664E-03 &         &         &  1.690E-03 \\
$1s\,8d ~^1D_{2}$       &        $1s\,4p ~^1P_{1}$&  5.087E+10 &         &         &  2.995E-02 &         &         &  3.040E-02 \\
$1s\,8p ~^3P_{1}$       &        $1s\,4d ~^3D_{2}$&  4.178E+09 &         &         &  8.858E-04 &         &         &  8.791E-04 \\
$1s\,8p ~^3P_{1}$       &        $1s\,4d ~^3D_{1}$&  1.461E+09 &         &         &  5.163E-04 &         &         &  5.139E-04 \\
$1s\,8p ~^3P_{0}$       &        $1s\,4d ~^3D_{1}$&  6.062E+09 &         &         &  7.143E-04 &         &         &  7.077E-04 \\
$1s\,8g ~^1G_{4}$       &        $1s\,4f ~^3F_{3}$&  4.663E+05 &         &         &  2.119E-07 &         &         &         \\
$1s\,8d ~^3D_{2}$       &        $1s\,4p ~^1P_{1}$&  6.496E+09 &         &         &  3.827E-03 &         &         &  2.964E-03 \\
$1s\,8d ~^3D_{1}$       &        $1s\,4p ~^1P_{1}$&  9.732E+08 &         &         &  3.440E-04 &         &         &  3.257E-04 \\
$1s\,8g ~^3G_{3}$       &        $1s\,4f ~^3F_{3}$&  2.676E+09 &         &         &  9.459E-04 &         &         &  9.460E-04 \\
$1s\,8g ~^3G_{4}$       &        $1s\,4f ~^3F_{3}$&  5.636E+10 &         &         &  2.561E-02 &         &         &  2.564E-02 \\
$1s\,8f ~^1F_{3}$       &        $1s\,4d ~^1D_{2}$&  6.918E+10 &         &         &  3.424E-02 &         &         &  3.412E-02 \\
$1s\,8g ~^3G_{3}$       &        $1s\,4f ~^3F_{2}$&  5.368E+10 &         &         &  2.656E-02 &         &         &  2.655E-02 \\
$1s\,8d ~^1D_{2}$       &        $1s\,4f ~^3F_{3}$&  5.091E+07 &         &         &  1.285E-05 &         &         &  1.811E-05 \\
$1s\,8f ~^3F_{2}$       &        $1s\,4d ~^1D_{2}$&  3.066E+09 &         &         &  1.084E-03 &         &         &  1.012E-03 \\
$1s\,8f ~^3F_{3}$       &        $1s\,4d ~^1D_{2}$&  2.626E+09 &         &         &  1.300E-03 &         &         &  1.419E-03 \\
$1s\,8d ~^3D_{3}$       &        $1s\,4f ~^3F_{3}$&  4.876E+07 &         &         &  1.724E-05 &         &         &  1.741E-05 \\
$1s\,8d ~^1D_{2}$       &        $1s\,4f ~^3F_{2}$&  2.971E+07 &         &         &  1.051E-05 &         &         &  8.831E-06 \\
$1s\,8p ~^1P_{1}$       &        $1s\,4d ~^1D_{2}$&  4.986E+09 &         &         &  1.058E-03 &         &         &  1.033E-03 \\
$1s\,8d ~^3D_{3}$       &        $1s\,4f ~^3F_{2}$&  2.358E+06 &         &         &  1.168E-06 &         &         &         \\
$1s\,8d ~^3D_{2}$       &        $1s\,4f ~^3F_{3}$&  9.806E+08 &         &         &  2.477E-04 &         &         &  2.437E-04 \\
$1s\,8d ~^3D_{2}$       &        $1s\,4f ~^3F_{2}$&  9.365E+07 &         &         &  3.312E-05 &         &         &  3.460E-05 \\
$1s\,8d ~^3D_{1}$       &        $1s\,4f ~^3F_{2}$&  1.113E+09 &         &         &  2.362E-04 &         &         &  2.339E-04 \\
$1s\,8i ~^3I_{5}$       &        $1s\,4f ~^3F_{4}$&  3.988E-01 &         &         &  1.724E-13 &         &         &         \\
$1s\,8g ~^1G_{4}$       &        $1s\,4f ~^3F_{4}$&  1.638E+09 &         &         &  5.794E-04 &         &         &  5.725E-04 \\
$1s\,8g ~^3G_{5}$       &        $1s\,4f ~^3F_{4}$&  5.831E+10 &         &         &  2.522E-02 &         &         &  2.522E-02 \\
$1s\,8p ~^3P_{2}$       &        $1s\,4d ~^3D_{3}$&  4.902E+09 &         &         &  1.239E-03 &         &         &  1.236E-03 \\
$1s\,8g ~^3G_{3}$       &        $1s\,4f ~^3F_{4}$&  7.437E+07 &         &         &  2.047E-05 &         &         &  2.036E-05 \\
$1s\,8g ~^3G_{4}$       &        $1s\,4f ~^3F_{4}$&  2.000E+09 &         &         &  7.078E-04 &         &         &  7.125E-04 \\
$1s\,8g ~^1G_{4}$       &        $1s\,4f ~^1F_{3}$&  5.668E+10 &         &         &  2.579E-02 &         &         &  2.576E-02 \\
$1s\,8g ~^3G_{3}$       &        $1s\,4f ~^1F_{3}$&  2.010E+09 &         &         &  7.116E-04 &         &         &  7.078E-04 \\
$1s\,8g ~^3G_{4}$       &        $1s\,4f ~^1F_{3}$&  6.849E+07 &         &         &  3.117E-05 &         &         &  2.426E-05 \\
$1s\,8d ~^1D_{2}$       &        $1s\,4f ~^1F_{3}$&  1.014E+09 &         &         &  2.563E-04 &         &         &  2.494E-04 \\
$1s\,8d ~^3D_{3}$       &        $1s\,4f ~^3F_{4}$&  1.002E+09 &         &         &  2.760E-04 &         &         &  2.772E-04 \\
$1s\,8d ~^3D_{3}$       &        $1s\,4f ~^1F_{3}$&  3.758E+07 &         &         &  1.330E-05 &         &         &  1.321E-05 \\
$1s\,8d ~^3D_{2}$       &        $1s\,4f ~^1F_{3}$&  2.961E+07 &         &         &  7.489E-06 &         &         &  1.172E-05 \\
$1s\,8p ~^3P_{2}$       &        $1s\,4d ~^1D_{2}$&  2.368E+08 &         &         &  8.386E-05 &         &         &  7.799E-05 \\
$1s\,8s ~^1S_{0}$       &        $1s\,4p ~^1P_{1}$&  2.769E+10 &         &         &  3.269E-03 &         &         &  3.104E-03 \\
$1s\,8p ~^3P_{1}$       &        $1s\,4d ~^1D_{2}$&  4.026E+08 &         &         &  8.560E-05 &         &         &  8.434E-05 \\
$1s\,8s ~^3S_{1}$       &        $1s\,4p ~^1P_{1}$&  3.646E+08 &         &         &  1.295E-04 &         &         &  1.199E-04 \\
$1s\,8s ~^3S_{1}$       &        $1s\,4f ~^3F_{2}$&  2.771E+02 &         &         &  5.908E-11 &         &         &         \\
$1s\,7f ~^3F_{2}$       &        $1s\,4s ~^3S_{1}$&  7.402E+04 &         &         &  5.173E-08 &         &         &         \\
$1s\,7p ~^1P_{1}$       &        $1s\,4s ~^3S_{1}$&  1.797E+09 &         &         &  7.540E-04 &         &         &  6.308E-04 \\
$1s\,7p ~^3P_{2}$       &        $1s\,4s ~^3S_{1}$&  4.342E+10 &         &         &  3.043E-02 &         &         &  2.998E-02 \\
$1s\,7p ~^3P_{1}$       &        $1s\,4s ~^3S_{1}$&  4.214E+10 &         &         &  1.774E-02 &         &         &  1.757E-02 \\
$1s\,7p ~^3P_{0}$       &        $1s\,4s ~^3S_{1}$&  4.422E+10 &         &         &  6.207E-03 &         &         &  6.108E-03 \\
$1s\,7d ~^3D_{1}$       &        $1s\,4p ~^3P_{0}$&  4.750E+10 &         &         &  6.113E-02 &         &         &  6.081E-02 \\
$1s\,7p ~^1P_{1}$       &        $1s\,4s ~^1S_{0}$&  4.361E+10 &         &         &  5.613E-02 &         &         &  5.623E-02 \\
$1s\,7d ~^1D_{2}$       &        $1s\,4p ~^3P_{1}$&  5.091E+09 &         &         &  3.643E-03 &         &         &  2.709E-03 \\
$1s\,7d ~^3D_{2}$       &        $1s\,4p ~^3P_{1}$&  5.995E+10 &         &         &  4.290E-02 &         &         &  4.364E-02 \\
$1s\,7d ~^3D_{1}$       &        $1s\,4p ~^3P_{1}$&  3.420E+10 &         &         &  1.469E-02 &         &         &  1.462E-02 \\
$1s\,7p ~^3P_{1}$       &        $1s\,4s ~^1S_{0}$&  2.030E+09 &         &         &  2.623E-03 &         &         &  2.223E-03 \\
$1s\,7s ~^1S_{0}$       &        $1s\,4p ~^3P_{1}$&  1.556E+09 &         &         &  2.235E-04 &         &         &  2.128E-04 \\
$1s\,7g ~^3G_{3}$       &        $1s\,4p ~^3P_{2}$&  2.653E+03 &         &         &  1.603E-09 &         &         &         \\
$1s\,7d ~^1D_{2}$       &        $1s\,4p ~^3P_{2}$&  5.292E+09 &         &         &  2.284E-03 &         &         &  1.932E-03 \\
$1s\,7d ~^3D_{3}$       &        $1s\,4p ~^3P_{2}$&  8.535E+10 &         &         &  5.160E-02 &         &         &  5.141E-02 \\
$1s\,7d ~^3D_{2}$       &        $1s\,4p ~^3P_{2}$&  1.607E+10 &         &         &  6.942E-03 &         &         &  7.245E-03 \\
$1s\,7d ~^3D_{1}$       &        $1s\,4p ~^3P_{2}$&  2.359E+09 &         &         &  6.116E-04 &         &         &  6.138E-04 \\
$1s\,7s ~^3S_{1}$       &        $1s\,4p ~^3P_{0}$&  4.310E+09 &         &         &  5.589E-03 &         &         &  5.383E-03 \\
$1s\,7s ~^3S_{1}$       &        $1s\,4p ~^3P_{1}$&  1.228E+10 &         &         &  5.317E-03 &         &         &  5.187E-03 \\
$1s\,7s ~^3S_{1}$       &        $1s\,4p ~^3P_{2}$&  2.195E+10 &         &         &  5.734E-03 &         &         &  5.559E-03 \\
$1s\,7f ~^1F_{3}$       &        $1s\,4d ~^3D_{2}$&  2.129E+09 &         &         &  1.303E-03 &         &         &  1.500E-03 \\
$1s\,7f ~^3F_{2}$       &        $1s\,4d ~^3D_{2}$&  1.345E+10 &         &         &  5.880E-03 &         &         &  6.012E-03 \\
$1s\,7f ~^3F_{2}$       &        $1s\,4d ~^3D_{1}$&  9.917E+10 &         &         &  7.223E-02 &         &         &  7.209E-02 \\
$1s\,7f ~^3F_{3}$       &        $1s\,4d ~^3D_{2}$&  1.063E+11 &         &         &  6.504E-02 &         &         &  6.457E-02 \\
$1s\,7p ~^1P_{1}$       &        $1s\,4d ~^3D_{2}$&  1.096E+09 &         &         &  2.874E-04 &         &         &  2.786E-04 \\
$1s\,7p ~^1P_{1}$       &        $1s\,4d ~^3D_{1}$&  9.182E+07 &         &         &  4.013E-05 &         &         &  3.356E-05 \\
$1s\,7h ~^3H_{4}$       &        $1s\,4d ~^3D_{3}$&  4.456E-02 &         &         &  2.509E-14 &         &         &         \\
$1s\,7f ~^1F_{3}$       &        $1s\,4d ~^3D_{3}$&  5.566E+09 &         &         &  2.437E-03 &         &         &  2.382E-03 \\
$1s\,7f ~^3F_{4}$       &        $1s\,4d ~^3D_{3}$&  1.177E+11 &         &         &  6.629E-02 &         &         &  6.621E-02 \\
$1s\,7f ~^3F_{2}$       &        $1s\,4d ~^3D_{3}$&  5.212E+08 &         &         &  1.631E-04 &         &         &  1.633E-04 \\
$1s\,7f ~^3F_{3}$       &        $1s\,4d ~^3D_{3}$&  7.501E+09 &         &         &  3.286E-03 &         &         &  3.334E-03 \\
$1s\,7d ~^1D_{2}$       &        $1s\,4p ~^1P_{1}$&  7.563E+10 &         &         &  5.523E-02 &         &         &  5.674E-02 \\
$1s\,7g ~^1G_{4}$       &        $1s\,4f ~^3F_{3}$&  8.403E+05 &         &         &  4.734E-07 &         &         &         \\
$1s\,7p ~^3P_{2}$       &        $1s\,4d ~^3D_{2}$&  1.016E+09 &         &         &  4.456E-04 &         &         &  4.550E-04 \\
$1s\,7p ~^3P_{2}$       &        $1s\,4d ~^3D_{1}$&  9.046E+07 &         &         &  6.607E-05 &         &         &  6.485E-05 \\
$1s\,7g ~^3G_{3}$       &        $1s\,4f ~^3F_{3}$&  4.744E+09 &         &         &  2.079E-03 &         &         &  2.079E-03 \\
$1s\,7g ~^3G_{4}$       &        $1s\,4f ~^3F_{3}$&  9.992E+10 &         &         &  5.631E-02 &         &         &  5.635E-02 \\
$1s\,7f ~^1F_{3}$       &        $1s\,4d ~^1D_{2}$&  1.100E+11 &         &         &  6.750E-02 &         &         &  6.730E-02 \\
$1s\,7g ~^3G_{3}$       &        $1s\,4f ~^3F_{2}$&  9.514E+10 &         &         &  5.838E-02 &         &         &  5.835E-02 \\
$1s\,7d ~^3D_{2}$       &        $1s\,4p ~^1P_{1}$&  9.693E+09 &         &         &  7.083E-03 &         &         &  5.583E-03 \\
$1s\,7d ~^3D_{1}$       &        $1s\,4p ~^1P_{1}$&  1.485E+09 &         &         &  6.510E-04 &         &         &  6.164E-04 \\
$1s\,7d ~^1D_{2}$       &        $1s\,4f ~^3F_{3}$&  8.324E+07 &         &         &  2.607E-05 &         &         &  3.697E-05 \\
$1s\,7f ~^3F_{2}$       &        $1s\,4d ~^1D_{2}$&  4.884E+09 &         &         &  2.142E-03 &         &         &  1.995E-03 \\
$1s\,7f ~^3F_{3}$       &        $1s\,4d ~^1D_{2}$&  4.189E+09 &         &         &  2.572E-03 &         &         &  2.825E-03 \\
$1s\,7d ~^1D_{2}$       &        $1s\,4f ~^3F_{2}$&  5.006E+07 &         &         &  2.194E-05 &         &         &  1.871E-05 \\
$1s\,7d ~^3D_{3}$       &        $1s\,4f ~^3F_{3}$&  8.195E+07 &         &         &  3.594E-05 &         &         &  3.613E-05 \\
$1s\,7p ~^1P_{1}$       &        $1s\,4d ~^1D_{2}$&  7.682E+09 &         &         &  2.022E-03 &         &         &  2.014E-03 \\
$1s\,7d ~^3D_{3}$       &        $1s\,4f ~^3F_{2}$&  3.950E+06 &         &         &  2.426E-06 &         &         &         \\
$1s\,7d ~^3D_{2}$       &        $1s\,4f ~^3F_{3}$&  1.648E+09 &         &         &  5.166E-04 &         &         &  5.069E-04 \\
$1s\,7d ~^3D_{2}$       &        $1s\,4f ~^3F_{2}$&  1.559E+08 &         &         &  6.840E-05 &         &         &  7.162E-05 \\
$1s\,7d ~^3D_{1}$       &        $1s\,4f ~^3F_{2}$&  1.858E+09 &         &         &  4.892E-04 &         &         &  4.898E-04 \\
$1s\,7i ~^3I_{5}$       &        $1s\,4f ~^3F_{4}$&  1.260E-01 &         &         &  6.757E-14 &         &         &         \\
$1s\,7p ~^3P_{1}$       &        $1s\,4d ~^3D_{2}$&  6.688E+09 &         &         &  1.761E-03 &         &         &  1.746E-03 \\
$1s\,7p ~^3P_{1}$       &        $1s\,4d ~^3D_{1}$&  2.333E+09 &         &         &  1.024E-03 &         &         &  1.021E-03 \\
$1s\,7g ~^1G_{4}$       &        $1s\,4f ~^3F_{4}$&  2.904E+09 &         &         &  1.274E-03 &         &         &  1.261E-03 \\
$1s\,7g ~^3G_{5}$       &        $1s\,4f ~^3F_{4}$&  1.034E+11 &         &         &  5.546E-02 &         &         &  5.543E-02 \\
$1s\,7g ~^1G_{4}$       &        $1s\,4f ~^1F_{3}$&  1.005E+11 &         &         &  5.670E-02 &         &         &  5.674E-02 \\
$1s\,7g ~^3G_{3}$       &        $1s\,4f ~^3F_{4}$&  1.316E+08 &         &         &  4.492E-05 &         &         &  4.485E-05 \\
$1s\,7g ~^3G_{4}$       &        $1s\,4f ~^3F_{4}$&  3.548E+09 &         &         &  1.558E-03 &         &         &  1.569E-03 \\
$1s\,7p ~^3P_{0}$       &        $1s\,4d ~^3D_{1}$&  9.687E+09 &         &         &  1.417E-03 &         &         &  1.406E-03 \\
$1s\,7g ~^3G_{3}$       &        $1s\,4f ~^1F_{3}$&  3.566E+09 &         &         &  1.566E-03 &         &         &  1.559E-03 \\
$1s\,7g ~^3G_{4}$       &        $1s\,4f ~^1F_{3}$&  1.217E+08 &         &         &  6.867E-05 &         &         &  5.344E-05 \\
$1s\,7d ~^1D_{2}$       &        $1s\,4f ~^1F_{3}$&  1.693E+09 &         &         &  5.310E-04 &         &         &  5.223E-04 \\
$1s\,7d ~^3D_{3}$       &        $1s\,4f ~^3F_{4}$&  1.684E+09 &         &         &  5.751E-04 &         &         &  5.764E-04 \\
$1s\,7d ~^3D_{3}$       &        $1s\,4f ~^1F_{3}$&  6.281E+07 &         &         &  2.759E-05 &         &         &  2.747E-05 \\
$1s\,7d ~^3D_{2}$       &        $1s\,4f ~^1F_{3}$&  4.819E+07 &         &         &  1.513E-05 &         &         &  2.387E-05 \\
$1s\,7p ~^3P_{2}$       &        $1s\,4d ~^3D_{3}$&  7.890E+09 &         &         &  2.476E-03 &         &         &  2.460E-03 \\
$1s\,7p ~^3P_{2}$       &        $1s\,4d ~^1D_{2}$&  3.789E+08 &         &         &  1.666E-04 &         &         &  1.549E-04 \\
$1s\,7s ~^1S_{0}$       &        $1s\,4p ~^1P_{1}$&  3.899E+10 &         &         &  5.717E-03 &         &         &  5.726E-03 \\
$1s\,7p ~^3P_{1}$       &        $1s\,4d ~^1D_{2}$&  6.578E+08 &         &         &  1.737E-04 &         &         &  1.702E-04 \\
$1s\,7s ~^3S_{1}$       &        $1s\,4p ~^1P_{1}$&  5.765E+08 &         &         &  2.547E-04 &         &         &  2.398E-04 \\
$1s\,7s ~^3S_{1}$       &        $1s\,4f ~^3F_{2}$&  6.233E+02 &         &         &  1.653E-10 &         &         &         \\
$1s\,6f ~^3F_{2}$       &        $1s\,4s ~^3S_{1}$&  1.381E+05 &         &         &  1.405E-07 &         &         &         \\
$1s\,6p ~^1P_{1}$       &        $1s\,4s ~^3S_{1}$&  2.809E+09 &         &         &  1.716E-03 &         &         &  1.435E-03 \\
$1s\,6p ~^3P_{2}$       &        $1s\,4s ~^3S_{1}$&  6.836E+10 &  6.863E+10 &         &  6.993E-02 &  7.022E-02 &         &  6.932E-02 \\
$1s\,6p ~^3P_{1}$       &        $1s\,4s ~^3S_{1}$&  6.647E+10 &  6.668E+10 &         &  4.090E-02 &  4.102E-02 &         &  4.082E-02 \\
$1s\,6p ~^3P_{0}$       &        $1s\,4s ~^3S_{1}$&  6.976E+10 &  7.000E+10 &         &  1.431E-02 &  1.436E-02 &         &  1.419E-02 \\
$1s\,6p ~^1P_{1}$       &        $1s\,4s ~^1S_{0}$&  6.687E+10 &         &         &  1.259E-01 &         &         &  1.271E-01 \\
$1s\,6d ~^3D_{1}$       &        $1s\,4p ~^3P_{0}$&  7.631E+10 &         &         &  1.437E-01 &         &         &  1.435E-01 \\
$1s\,6d ~^1D_{2}$       &        $1s\,4p ~^3P_{1}$&  8.421E+09 &         &         &  8.813E-03 &         &         &  6.620E-03 \\
$1s\,6d ~^3D_{2}$       &        $1s\,4p ~^3P_{1}$&  9.611E+10 &         &         &  1.007E-01 &         &         &  1.025E-01 \\
$1s\,6d ~^3D_{1}$       &        $1s\,4p ~^3P_{1}$&  5.498E+10 &         &         &  3.457E-02 &         &         &  3.450E-02 \\
$1s\,6g ~^3G_{3}$       &        $1s\,4p ~^3P_{2}$&  6.595E+03 &         &         &  5.836E-09 &         &         &         \\
$1s\,6p ~^3P_{1}$       &        $1s\,4s ~^1S_{0}$&  3.134E+09 &  3.136E+09 &         &  5.945E-03 &  5.946E-03 &         &  5.047E-03 \\
$1s\,6d ~^1D_{2}$       &        $1s\,4p ~^3P_{2}$&  8.625E+09 &         &         &  5.454E-03 &         &         &  4.635E-03 \\
$1s\,6d ~^3D_{3}$       &        $1s\,4p ~^3P_{2}$&  1.374E+11 &         &         &  1.217E-01 &         &         &  1.213E-01 \\
$1s\,6s ~^1S_{0}$       &        $1s\,4p ~^3P_{1}$&  2.490E+09 &  2.463E+09 &         &  5.253E-04 &  5.197E-04 &         &  5.034E-04 \\
$1s\,6d ~^3D_{2}$       &        $1s\,4p ~^3P_{2}$&  2.579E+10 &         &         &  1.633E-02 &         &         &  1.710E-02 \\
$1s\,6d ~^3D_{1}$       &        $1s\,4p ~^3P_{2}$&  3.803E+09 &         &         &  1.445E-03 &         &         &  1.452E-03 \\
$1s\,6s ~^3S_{1}$       &        $1s\,4p ~^3P_{0}$&  7.201E+09 &  7.245E+09 &         &  1.376E-02 &  1.384E-02 &         &  1.343E-02 \\
$1s\,6s ~^3S_{1}$       &        $1s\,4p ~^3P_{1}$&  2.055E+10 &  2.068E+10 &         &  1.311E-02 &  1.319E-02 &         &  1.297E-02 \\
$1s\,6f ~^1F_{3}$       &        $1s\,4d ~^3D_{2}$&  3.783E+09 &         &         &  3.398E-03 &         &         &  3.927E-03 \\
$1s\,6f ~^3F_{2}$       &        $1s\,4d ~^3D_{2}$&  2.357E+10 &         &         &  1.513E-02 &         &         &  1.545E-02 \\
$1s\,6f ~^3F_{2}$       &        $1s\,4d ~^3D_{1}$&  1.737E+11 &         &         &  1.858E-01 &         &         &  1.857E-01 \\
$1s\,6f ~^3F_{3}$       &        $1s\,4d ~^3D_{2}$&  1.861E+11 &         &         &  1.673E-01 &         &         &  1.664E-01 \\
$1s\,6p ~^1P_{1}$       &        $1s\,4d ~^3D_{2}$&  1.879E+09 &         &         &  7.238E-04 &         &         &  7.080E-04 \\
$1s\,6p ~^1P_{1}$       &        $1s\,4d ~^3D_{1}$&  1.605E+08 &         &         &  1.031E-04 &         &         &  8.588E-05 \\
$1s\,6s ~^3S_{1}$       &        $1s\,4p ~^3P_{2}$&  3.675E+10 &  3.700E+10 &         &  1.417E-02 &  1.427E-02 &         &  1.390E-02 \\
$1s\,6h ~^3H_{4}$       &        $1s\,4d ~^3D_{3}$&  1.986E-01 &         &         &  1.641E-13 &         &         &         \\
$1s\,6f ~^1F_{3}$       &        $1s\,4d ~^3D_{3}$&  9.776E+09 &         &         &  6.290E-03 &         &         &  6.150E-03 \\
$1s\,6f ~^3F_{4}$       &        $1s\,4d ~^3D_{3}$&  2.063E+11 &         &         &  1.707E-01 &         &         &  1.706E-01 \\
$1s\,6f ~^3F_{2}$       &        $1s\,4d ~^3D_{3}$&  9.142E+08 &         &         &  4.203E-04 &         &         &  4.206E-04 \\
$1s\,6f ~^3F_{3}$       &        $1s\,4d ~^3D_{3}$&  1.314E+10 &         &         &  8.457E-03 &         &         &  8.588E-03 \\
$1s\,6g ~^1G_{4}$       &        $1s\,4f ~^3F_{3}$&  1.836E+06 &         &         &  1.520E-06 &         &         &         \\
$1s\,6d ~^1D_{2}$       &        $1s\,4p ~^1P_{1}$&  1.212E+11 &         &         &  1.301E-01 &         &         &  1.339E-01 \\
$1s\,6g ~^3G_{3}$       &        $1s\,4f ~^3F_{3}$&  1.008E+10 &         &         &  6.491E-03 &         &         &  6.500E-03 \\
$1s\,6g ~^3G_{4}$       &        $1s\,4f ~^3F_{3}$&  2.123E+11 &         &         &  1.759E-01 &         &         &  1.758E-01 \\
$1s\,6f ~^1F_{3}$       &        $1s\,4d ~^1D_{2}$&  1.927E+11 &         &         &  1.737E-01 &         &         &  1.734E-01 \\
$1s\,6g ~^3G_{3}$       &        $1s\,4f ~^3F_{2}$&  2.022E+11 &         &         &  1.823E-01 &         &         &  1.824E-01 \\
$1s\,6d ~^1D_{2}$       &        $1s\,4f ~^3F_{3}$&  1.535E+08 &         &         &  7.064E-05 &         &         &  1.007E-04 \\
$1s\,6f ~^3F_{2}$       &        $1s\,4d ~^1D_{2}$&  8.568E+09 &         &         &  5.522E-03 &         &         &  5.153E-03 \\
$1s\,6f ~^3F_{3}$       &        $1s\,4d ~^1D_{2}$&  7.413E+09 &         &         &  6.688E-03 &         &         &  7.363E-03 \\
$1s\,6d ~^1D_{2}$       &        $1s\,4f ~^3F_{2}$&  9.660E+07 &         &         &  6.224E-05 &         &         &  5.297E-05 \\
$1s\,6d ~^3D_{3}$       &        $1s\,4f ~^3F_{3}$&  1.565E+08 &         &         &  1.009E-04 &         &         &  1.011E-04 \\
$1s\,6d ~^3D_{2}$       &        $1s\,4p ~^1P_{1}$&  1.587E+10 &         &         &  1.705E-02 &         &         &  1.349E-02 \\
$1s\,6d ~^3D_{1}$       &        $1s\,4p ~^1P_{1}$&  2.406E+09 &         &         &  1.551E-03 &         &         &  1.475E-03 \\
$1s\,6p ~^1P_{1}$       &        $1s\,4d ~^1D_{2}$&  1.325E+10 &         &         &  5.126E-03 &         &         &  5.129E-03 \\
$1s\,6d ~^3D_{3}$       &        $1s\,4f ~^3F_{2}$&  7.555E+06 &         &         &  6.818E-06 &         &         &         \\
$1s\,6g ~^1G_{4}$       &        $1s\,4f ~^3F_{4}$&  6.172E+09 &         &         &  3.980E-03 &         &         &  3.933E-03 \\
$1s\,6g ~^3G_{5}$       &        $1s\,4f ~^3F_{4}$&  2.198E+11 &         &         &  1.732E-01 &         &         &  1.733E-01 \\
$1s\,6g ~^1G_{4}$       &        $1s\,4f ~^1F_{3}$&  2.136E+11 &         &         &  1.771E-01 &         &         &  1.774E-01 \\
$1s\,6g ~^3G_{3}$       &        $1s\,4f ~^3F_{4}$&  2.797E+08 &         &         &  1.403E-04 &         &         &  1.402E-04 \\
$1s\,6g ~^3G_{4}$       &        $1s\,4f ~^3F_{4}$&  7.548E+09 &         &         &  4.869E-03 &         &         &  4.906E-03 \\
$1s\,6d ~^3D_{2}$       &        $1s\,4f ~^3F_{3}$&  3.151E+09 &         &         &  1.451E-03 &         &         &  1.422E-03 \\
$1s\,6g ~^3G_{3}$       &        $1s\,4f ~^1F_{3}$&  7.584E+09 &         &         &  4.893E-03 &         &         &  4.874E-03 \\
$1s\,6g ~^3G_{4}$       &        $1s\,4f ~^1F_{3}$&  2.595E+08 &         &         &  2.153E-04 &         &         &  1.682E-04 \\
$1s\,6d ~^3D_{2}$       &        $1s\,4f ~^3F_{2}$&  2.957E+08 &         &         &  1.908E-04 &         &         &  2.000E-04 \\
$1s\,6d ~^3D_{1}$       &        $1s\,4f ~^3F_{2}$&  3.539E+09 &         &         &  1.370E-03 &         &         &  1.371E-03 \\
$1s\,6p ~^3P_{2}$       &        $1s\,4d ~^3D_{2}$&  1.786E+09 &  1.794E+09 &         &  1.153E-03 &  1.158E-03 &         &  1.178E-03 \\
$1s\,6p ~^3P_{2}$       &        $1s\,4d ~^3D_{1}$&  1.590E+08 &         &         &  1.710E-04 &         &         &  1.671E-04 \\
$1s\,6d ~^1D_{2}$       &        $1s\,4f ~^1F_{3}$&  3.229E+09 &         &         &  1.489E-03 &         &         &  1.465E-03 \\
$1s\,6d ~^3D_{3}$       &        $1s\,4f ~^3F_{4}$&  3.215E+09 &         &         &  1.614E-03 &         &         &  1.613E-03 \\
$1s\,6d ~^3D_{3}$       &        $1s\,4f ~^1F_{3}$&  1.197E+08 &         &         &  7.729E-05 &         &         &  7.707E-05 \\
$1s\,6d ~^3D_{2}$       &        $1s\,4f ~^1F_{3}$&  8.797E+07 &         &         &  4.060E-05 &         &         &  6.470E-05 \\
$1s\,6p ~^3P_{1}$       &        $1s\,4d ~^3D_{2}$&  1.172E+10 &  1.177E+10 &         &  4.550E-03 &  4.568E-03 &         &  4.529E-03 \\
$1s\,6p ~^3P_{1}$       &        $1s\,4d ~^3D_{1}$&  4.089E+09 &  4.101E+09 &         &  2.645E-03 &  2.653E-03 &         &  2.648E-03 \\
$1s\,6p ~^3P_{0}$       &        $1s\,4d ~^3D_{1}$&  1.698E+10 &  1.704E+10 &         &  3.663E-03 &  3.676E-03 &         &  3.655E-03 \\
$1s\,6p ~^3P_{2}$       &        $1s\,4d ~^3D_{3}$&  1.386E+10 &  1.393E+10 &         &  6.410E-03 &  6.439E-03 &         &  6.381E-03 \\
$1s\,6p ~^3P_{2}$       &        $1s\,4d ~^1D_{2}$&  6.645E+08 &         &         &  4.306E-04 &         &         &  4.018E-04 \\
$1s\,6s ~^1S_{0}$       &        $1s\,4p ~^1P_{1}$&  6.244E+10 &  6.134E+10 &         &  1.351E-02 &  1.327E-02 &         &  1.361E-02 \\
$1s\,6p ~^3P_{1}$       &        $1s\,4d ~^1D_{2}$&  1.167E+09 &  1.175E+09 &         &  4.548E-04 &  4.576E-04 &         &  4.477E-04 \\
$1s\,6s ~^3S_{1}$       &        $1s\,4p ~^1P_{1}$&  9.665E+08 &  9.776E+08 &         &  6.323E-04 &  6.395E-04 &         &  5.982E-04 \\
$1s\,6s ~^3S_{1}$       &        $1s\,4f ~^3F_{2}$&  1.404E+03 &         &         &  5.516E-10 &         &         &         \\
$1s\,8f ~^3F_{2}$       &        $1s\,5s ~^3S_{1}$&  2.891E+04 &         &         &  6.057E-08 &         &         &         \\
$1s\,8p ~^1P_{1}$       &        $1s\,5s ~^3S_{1}$&  6.578E+08 &         &         &  8.273E-04 &         &         &  7.045E-04 \\
$1s\,8p ~^3P_{2}$       &        $1s\,5s ~^3S_{1}$&  1.604E+10 &         &         &  3.373E-02 &         &         &  3.364E-02 \\
$1s\,8p ~^3P_{1}$       &        $1s\,5s ~^3S_{1}$&  1.560E+10 &         &         &  1.970E-02 &         &         &  1.972E-02 \\
$1s\,8p ~^3P_{0}$       &        $1s\,5s ~^3S_{1}$&  1.638E+10 &         &         &  6.897E-03 &         &         &  6.853E-03 \\
$1s\,8p ~^1P_{1}$       &        $1s\,5s ~^1S_{0}$&  1.716E+10 &         &         &  6.600E-02 &         &         &  6.339E-02 \\
$1s\,8d ~^3D_{1}$       &        $1s\,5p ~^3P_{0}$&  1.696E+10 &         &         &  6.525E-02 &         &         &  6.516E-02 \\
$1s\,8d ~^1D_{2}$       &        $1s\,5p ~^3P_{1}$&  1.732E+09 &         &         &  3.703E-03 &         &         &  2.779E-03 \\
$1s\,8d ~^3D_{2}$       &        $1s\,5p ~^3P_{1}$&  2.151E+10 &         &         &  4.603E-02 &         &         &  4.687E-02 \\
$1s\,8d ~^3D_{1}$       &        $1s\,5p ~^3P_{1}$&  1.220E+10 &         &         &  1.567E-02 &         &         &  1.563E-02 \\
$1s\,8p ~^3P_{1}$       &        $1s\,5s ~^1S_{0}$&  7.933E+08 &         &         &  3.065E-03 &         &         &  2.535E-03 \\
$1s\,8s ~^1S_{0}$       &        $1s\,5p ~^3P_{1}$&  7.952E+08 &         &         &  3.417E-04 &         &         &  3.075E-04 \\
$1s\,8g ~^3G_{3}$       &        $1s\,5p ~^3P_{2}$&  2.330E+03 &         &         &  4.206E-09 &         &         &         \\
$1s\,8d ~^1D_{2}$       &        $1s\,5p ~^3P_{2}$&  1.875E+09 &         &         &  2.418E-03 &         &         &  2.051E-03 \\
$1s\,8d ~^3D_{3}$       &        $1s\,5p ~^3P_{2}$&  3.052E+10 &         &         &  5.512E-02 &         &         &  5.508E-02 \\
$1s\,8d ~^3D_{2}$       &        $1s\,5p ~^3P_{2}$&  5.770E+09 &         &         &  7.448E-03 &         &         &  7.799E-03 \\
$1s\,8d ~^3D_{1}$       &        $1s\,5p ~^3P_{2}$&  8.441E+08 &         &         &  6.538E-04 &         &         &  6.592E-04 \\
$1s\,8s ~^3S_{1}$       &        $1s\,5p ~^3P_{0}$&  2.012E+09 &         &         &  7.810E-03 &         &         &  7.674E-03 \\
$1s\,8s ~^3S_{1}$       &        $1s\,5p ~^3P_{1}$&  5.725E+09 &         &         &  7.413E-03 &         &         &  7.377E-03 \\
$1s\,8s ~^3S_{1}$       &        $1s\,5p ~^3P_{2}$&  1.021E+10 &         &         &  7.980E-03 &         &         &  7.907E-03 \\
$1s\,8f ~^1F_{3}$       &        $1s\,5d ~^3D_{2}$&  9.322E+08 &         &         &  1.701E-03 &         &         &  1.954E-03 \\
$1s\,8f ~^3F_{2}$       &        $1s\,5d ~^3D_{1}$&  3.714E+10 &         &         &  8.070E-02 &         &         &  8.052E-02 \\
$1s\,8f ~^3F_{2}$       &        $1s\,5d ~^3D_{2}$&  5.112E+09 &         &         &  6.664E-03 &         &         &  6.808E-03 \\
$1s\,8f ~^3F_{3}$       &        $1s\,5d ~^3D_{2}$&  3.962E+10 &         &         &  7.232E-02 &         &         &  7.178E-02 \\
$1s\,8p ~^1P_{1}$       &        $1s\,5d ~^3D_{1}$&  5.465E+07 &         &         &  7.123E-05 &         &         &  5.996E-05 \\
$1s\,8p ~^1P_{1}$       &        $1s\,5d ~^3D_{2}$&  6.350E+08 &         &         &  4.968E-04 &         &         &  4.656E-04 \\
$1s\,8h ~^3H_{4}$       &        $1s\,5d ~^3D_{3}$&  4.779E+01 &         &         &  8.023E-11 &         &         &         \\
$1s\,8f ~^1F_{3}$       &        $1s\,5d ~^3D_{3}$&  2.083E+09 &         &         &  2.720E-03 &         &         &  2.654E-03 \\
$1s\,8f ~^3F_{4}$       &        $1s\,5d ~^3D_{3}$&  4.411E+10 &         &         &  7.407E-02 &         &         &  7.394E-02 \\
$1s\,8f ~^3F_{2}$       &        $1s\,5d ~^3D_{3}$&  1.954E+08 &         &         &  1.823E-04 &         &         &  1.828E-04 \\
$1s\,8f ~^3F_{3}$       &        $1s\,5d ~^3D_{3}$&  2.818E+09 &         &         &  3.681E-03 &         &         &  3.740E-03 \\
$1s\,8d ~^1D_{2}$       &        $1s\,5p ~^1P_{1}$&  2.785E+10 &         &         &  6.063E-02 &         &         &  6.150E-02 \\
$1s\,8g ~^1G_{4}$       &        $1s\,5f ~^3F_{3}$&  1.456E+06 &         &         &  2.447E-06 &         &         &         \\
$1s\,8g ~^3G_{3}$       &        $1s\,5f ~^3F_{3}$&  2.313E+09 &         &         &  3.023E-03 &         &         &  3.026E-03 \\
$1s\,8g ~^3G_{4}$       &        $1s\,5f ~^3F_{3}$&  4.849E+10 &         &         &  8.147E-02 &         &         &  8.145E-02 \\
$1s\,8f ~^1F_{3}$       &        $1s\,5d ~^1D_{2}$&  4.115E+10 &         &         &  7.530E-02 &         &         &  7.499E-02 \\
$1s\,8g ~^3G_{3}$       &        $1s\,5f ~^3F_{2}$&  4.619E+10 &         &         &  8.452E-02 &         &         &  8.434E-02 \\
$1s\,8d ~^1D_{2}$       &        $1s\,5f ~^3F_{3}$&  8.068E+07 &         &         &  7.533E-05 &         &         &  1.059E-04 \\
$1s\,8d ~^3D_{2}$       &        $1s\,5p ~^1P_{1}$&  3.519E+09 &         &         &  7.667E-03 &         &         &  5.900E-03 \\
$1s\,8d ~^3D_{1}$       &        $1s\,5p ~^1P_{1}$&  5.460E+08 &         &         &  7.137E-04 &         &         &  6.806E-04 \\
$1s\,8f ~^3F_{2}$       &        $1s\,5d ~^1D_{2}$&  1.761E+09 &         &         &  2.302E-03 &         &         &  2.138E-03 \\
$1s\,8f ~^3F_{3}$       &        $1s\,5d ~^1D_{2}$&  1.767E+09 &         &         &  3.234E-03 &         &         &  3.540E-03 \\
$1s\,8d ~^1D_{2}$       &        $1s\,5f ~^3F_{2}$&  4.800E+07 &         &         &  6.276E-05 &         &         &  5.309E-05 \\
$1s\,8d ~^3D_{3}$       &        $1s\,5f ~^3F_{3}$&  7.957E+07 &         &         &  1.040E-04 &         &         &  1.047E-04 \\
$1s\,8p ~^1P_{1}$       &        $1s\,5d ~^1D_{2}$&  4.726E+09 &         &         &  3.708E-03 &         &         &  3.639E-03 \\
$1s\,8d ~^3D_{3}$       &        $1s\,5f ~^3F_{2}$&  3.856E+06 &         &         &  7.060E-06 &         &         &         \\
$1s\,8p ~^3P_{2}$       &        $1s\,5d ~^3D_{1}$&  5.391E+07 &         &         &  1.175E-04 &         &         &  1.164E-04 \\
$1s\,8p ~^3P_{2}$       &        $1s\,5d ~^3D_{2}$&  6.129E+08 &         &         &  8.016E-04 &         &         &  8.223E-04 \\
$1s\,8i ~^3I_{5}$       &        $1s\,5f ~^3F_{4}$&  1.735E-01 &         &         &  2.773E-13 &         &         &         \\
$1s\,8h ~^1H_{5}$       &        $1s\,5g ~^3G_{4}$&  2.521E+04 &         &         &  4.030E-08 &         &         &         \\
$1s\,8g ~^1G_{4}$       &        $1s\,5f ~^3F_{4}$&  1.410E+09 &         &         &  1.844E-03 &         &         &  1.823E-03 \\
$1s\,8d ~^3D_{2}$       &        $1s\,5f ~^3F_{3}$&  1.590E+09 &         &         &  1.486E-03 &         &         &  1.458E-03 \\
$1s\,8g ~^3G_{5}$       &        $1s\,5f ~^3F_{4}$&  5.021E+10 &         &         &  8.029E-02 &         &         &  8.031E-02 \\
$1s\,8h ~^3H_{4}$       &        $1s\,5g ~^3G_{4}$&  1.009E+09 &         &         &  1.320E-03 &         &         &  1.318E-03 \\
$1s\,8h ~^3H_{5}$       &        $1s\,5g ~^3G_{4}$&  3.665E+10 &         &         &  5.860E-02 &         &         &  5.858E-02 \\
$1s\,8h ~^3H_{4}$       &        $1s\,5g ~^3G_{3}$&  3.562E+10 &         &         &  5.993E-02 &         &         &  5.983E-02 \\
$1s\,8g ~^1G_{4}$       &        $1s\,5f ~^1F_{3}$&  4.881E+10 &         &         &  8.210E-02 &         &         &  8.202E-02 \\
$1s\,8d ~^3D_{2}$       &        $1s\,5f ~^3F_{2}$&  1.508E+08 &         &         &  1.972E-04 &         &         &  2.061E-04 \\
$1s\,8d ~^3D_{1}$       &        $1s\,5f ~^3F_{2}$&  1.794E+09 &         &         &  1.408E-03 &         &         &  1.403E-03 \\
$1s\,8g ~^3G_{3}$       &        $1s\,5f ~^3F_{4}$&  6.396E+07 &         &         &  6.509E-05 &         &         &  6.498E-05 \\
$1s\,8g ~^3G_{4}$       &        $1s\,5f ~^3F_{4}$&  1.726E+09 &         &         &  2.258E-03 &         &         &  2.274E-03 \\
$1s\,8f ~^1F_{3}$       &        $1s\,5g ~^3G_{4}$&  6.123E+05 &         &         &  6.231E-07 &         &         &         \\
$1s\,8f ~^3F_{4}$       &        $1s\,5g ~^3G_{4}$&  1.025E+07 &         &         &  1.341E-05 &         &         &  1.342E-05 \\
$1s\,8f ~^1F_{3}$       &        $1s\,5g ~^3G_{3}$&  1.022E+07 &         &         &  1.337E-05 &         &         &  1.300E-05 \\
$1s\,8g ~^3G_{3}$       &        $1s\,5f ~^1F_{3}$&  1.724E+09 &         &         &  2.256E-03 &         &         &  2.243E-03 \\
$1s\,8g ~^3G_{4}$       &        $1s\,5f ~^1F_{3}$&  6.821E+07 &         &         &  1.148E-04 &         &         &  9.417E-05 \\
$1s\,8f ~^3F_{4}$       &        $1s\,5g ~^3G_{3}$&  2.888E+05 &         &         &  4.859E-07 &         &         &         \\
$1s\,8f ~^3F_{3}$       &        $1s\,5g ~^3G_{4}$&  3.735E+08 &         &         &  3.802E-04 &         &         &  3.800E-04 \\
$1s\,8k ~^3K_{6}$       &        $1s\,5g ~^3G_{5}$&  3.538E-03 &         &         &  5.473E-15 &         &         &         \\
$1s\,8f ~^3F_{2}$       &        $1s\,5g ~^3G_{3}$&  3.889E+08 &         &         &  3.636E-04 &         &         &  3.613E-04 \\
$1s\,8d ~^1D_{2}$       &        $1s\,5f ~^1F_{3}$&  1.639E+09 &         &         &  1.533E-03 &         &         &  1.503E-03 \\
$1s\,8f ~^3F_{3}$       &        $1s\,5g ~^3G_{3}$&  1.401E+07 &         &         &  1.834E-05 &         &         &  1.862E-05 \\
$1s\,8h ~^1H_{5}$       &        $1s\,5g ~^3G_{5}$&  6.868E+08 &         &         &  8.991E-04 &         &         &  8.904E-04 \\
$1s\,8h ~^3H_{6}$       &        $1s\,5g ~^3G_{5}$&  3.743E+10 &         &         &  5.791E-02 &         &         &  5.789E-02 \\
$1s\,8d ~^3D_{3}$       &        $1s\,5f ~^3F_{4}$&  1.626E+09 &         &         &  1.656E-03 &         &         &  1.659E-03 \\
$1s\,8h ~^1H_{5}$       &        $1s\,5g ~^1G_{4}$&  3.675E+10 &         &         &  5.879E-02 &         &         &  5.872E-02 \\
$1s\,8h ~^3H_{4}$       &        $1s\,5g ~^3G_{5}$&  1.849E+07 &         &         &  1.980E-05 &         &         &  1.971E-05 \\
$1s\,8h ~^3H_{5}$       &        $1s\,5g ~^3G_{5}$&  8.088E+08 &         &         &  1.059E-03 &         &         &  1.066E-03 \\
$1s\,8d ~^3D_{3}$       &        $1s\,5f ~^1F_{3}$&  6.033E+07 &         &         &  7.899E-05 &         &         &  7.851E-05 \\
$1s\,8h ~^3H_{4}$       &        $1s\,5g ~^1G_{4}$&  8.205E+08 &         &         &  1.074E-03 &         &         &  1.071E-03 \\
$1s\,8h ~^3H_{5}$       &        $1s\,5g ~^1G_{4}$&  1.390E+07 &         &         &  2.224E-05 &         &         &  1.383E-05 \\
$1s\,8f ~^3F_{4}$       &        $1s\,5g ~^3G_{5}$&  3.666E+08 &         &         &  3.927E-04 &         &         &  3.923E-04 \\
$1s\,8f ~^1F_{3}$       &        $1s\,5g ~^1G_{4}$&  3.758E+08 &         &         &  3.828E-04 &         &         &  3.800E-04 \\
$1s\,8f ~^3F_{4}$       &        $1s\,5g ~^1G_{4}$&  8.456E+06 &         &         &  1.107E-05 &         &         &  1.103E-05 \\
$1s\,8p ~^3P_{1}$       &        $1s\,5d ~^3D_{1}$&  1.382E+09 &         &         &  1.810E-03 &         &         &  1.807E-03 \\
$1s\,8p ~^3P_{1}$       &        $1s\,5d ~^3D_{2}$&  3.997E+09 &         &         &  3.140E-03 &         &         &  3.126E-03 \\
$1s\,8f ~^3F_{3}$       &        $1s\,5g ~^1G_{4}$&  2.943E+04 &         &         &  2.999E-08 &         &         &         \\
$1s\,8d ~^3D_{2}$       &        $1s\,5f ~^1F_{3}$&  4.635E+07 &         &         &  4.337E-05 &         &         &  6.791E-05 \\
$1s\,8p ~^3P_{0}$       &        $1s\,5d ~^3D_{1}$&  5.746E+09 &         &         &  2.509E-03 &         &         &  2.488E-03 \\
$1s\,8p ~^3P_{2}$       &        $1s\,5d ~^3D_{3}$&  4.679E+09 &         &         &  4.380E-03 &         &         &  4.374E-03 \\
$1s\,8p ~^3P_{2}$       &        $1s\,5d ~^1D_{2}$&  2.161E+08 &         &         &  2.834E-04 &         &         &  2.637E-04 \\
$1s\,8s ~^1S_{0}$       &        $1s\,5p ~^1P_{1}$&  1.952E+10 &         &         &  8.540E-03 &         &         &  8.052E-03 \\
$1s\,8p ~^3P_{2}$       &        $1s\,5g ~^3G_{3}$&  2.075E+01 &         &         &  1.947E-11 &         &         &         \\
$1s\,8p ~^3P_{1}$       &        $1s\,5d ~^1D_{2}$&  3.566E+08 &         &         &  2.810E-04 &         &         &  2.748E-04 \\
$1s\,8s ~^3S_{1}$       &        $1s\,5p ~^1P_{1}$&  2.729E+08 &         &         &  3.600E-04 &         &         &  3.458E-04 \\
$1s\,8s ~^3S_{1}$       &        $1s\,5f ~^3F_{2}$&  6.747E+02 &         &         &  5.344E-10 &         &         &         \\
$1s\,5f ~^3F_{2}$       &        $1s\,4s ~^3S_{1}$&  2.868E+05 &         &         &  6.757E-07 &         &         &         \\
$1s\,5p ~^1P_{1}$       &        $1s\,4s ~^3S_{1}$&  4.474E+09 &         &         &  6.327E-03 &         &         &  6.024E-03 \\
$1s\,5p ~^3P_{2}$       &        $1s\,4s ~^3S_{1}$&  1.111E+11 &  1.112E+11 &         &  2.654E-01 &  2.657E-01 &         &  2.642E-01 \\
$1s\,5p ~^3P_{1}$       &        $1s\,4s ~^3S_{1}$&  1.086E+11 &  1.086E+11 &  1.060E+11 &  1.565E-01 &  1.566E-01 &  1.528E-01 &  1.563E-01 \\
$1s\,5p ~^3P_{0}$       &        $1s\,4s ~^3S_{1}$&  1.140E+11 &  1.141E+11 &         &  5.483E-02 &  5.490E-02 &         &  5.469E-02 \\
$1s\,5p ~^1P_{1}$       &        $1s\,4s ~^1S_{0}$&  1.078E+11 &  1.073E+11 &  1.000E+11 &  4.768E-01 &  4.746E-01 &  4.421E-01 &  4.786E-01 \\
$1s\,5d ~^1D_{2}$       &        $1s\,4p ~^3P_{1}$&  1.488E+10 &  1.490E+10 &         &  3.657E-02 &  3.662E-02 &         &  3.295E-02 \\
$1s\,5d ~^3D_{1}$       &        $1s\,4p ~^3P_{0}$&  1.294E+11 &  1.293E+11 &         &  5.728E-01 &  5.727E-01 &         &  5.728E-01 \\
$1s\,5d ~^3D_{2}$       &        $1s\,4p ~^3P_{1}$&  1.625E+11 &  1.624E+11 &         &  4.007E-01 &  4.005E-01 &         &  4.035E-01 \\
$1s\,5d ~^3D_{1}$       &        $1s\,4p ~^3P_{1}$&  9.330E+10 &  9.327E+10 &         &  1.380E-01 &  1.380E-01 &         &  1.383E-01 \\
$1s\,5g ~^3G_{3}$       &        $1s\,4p ~^3P_{2}$&  2.391E+04 &         &         &  4.986E-08 &         &         &         \\
$1s\,5d ~^1D_{2}$       &        $1s\,4p ~^3P_{2}$&  1.499E+10 &  1.503E+10 &         &  2.236E-02 &  2.241E-02 &         &  2.080E-02 \\
$1s\,5d ~^3D_{3}$       &        $1s\,4p ~^3P_{2}$&  2.340E+11 &  2.340E+11 &         &  4.890E-01 &  4.890E-01 &         &  4.887E-01 \\
$1s\,5d ~^3D_{2}$       &        $1s\,4p ~^3P_{2}$&  4.370E+10 &  4.366E+10 &         &  6.538E-02 &  6.531E-02 &         &  6.684E-02 \\
$1s\,5d ~^3D_{1}$       &        $1s\,4p ~^3P_{2}$&  6.493E+09 &  6.492E+09 &         &  5.828E-03 &  5.827E-03 &         &  5.821E-03 \\
$1s\,5p ~^3P_{1}$       &        $1s\,4s ~^1S_{0}$&  5.105E+09 &  5.122E+09 &         &  2.302E-02 &  2.310E-02 &         &  2.208E-02 \\
$1s\,5s ~^1S_{0}$       &        $1s\,4p ~^3P_{1}$&  4.425E+09 &  4.428E+09 &         &  2.221E-03 &  2.223E-03 &         &  2.118E-03 \\
$1s\,5f ~^1F_{3}$       &        $1s\,4d ~^3D_{2}$&  7.728E+09 &  7.779E+09 &         &  1.648E-02 &  1.659E-02 &         &  2.099E-02 \\
$1s\,5f ~^3F_{2}$       &        $1s\,4d ~^3D_{2}$&  4.719E+10 &  4.714E+10 &         &  7.198E-02 &  7.191E-02 &         &  7.363E-02 \\
$1s\,5f ~^3F_{2}$       &        $1s\,4d ~^3D_{1}$&  3.478E+11 &  3.477E+11 &         &  8.843E-01 &  8.840E-01 &         &  8.828E-01 \\
$1s\,5f ~^3F_{3}$       &        $1s\,4d ~^3D_{2}$&  3.727E+11 &  3.725E+11 &         &  7.960E-01 &  7.957E-01 &         &  7.889E-01 \\
$1s\,5p ~^1P_{1}$       &        $1s\,4d ~^3D_{2}$&  3.734E+09 &         &         &  3.420E-03 &         &         &  3.141E-03 \\
$1s\,5p ~^1P_{1}$       &        $1s\,4d ~^3D_{1}$&  3.188E+08 &         &         &  4.867E-04 &         &         &  4.633E-04 \\
$1s\,5f ~^1F_{3}$       &        $1s\,4d ~^3D_{3}$&  1.967E+10 &  1.972E+10 &         &  3.010E-02 &  3.017E-02 &         &  2.998E-02 \\
$1s\,5f ~^3F_{4}$       &        $1s\,4d ~^3D_{3}$&  4.137E+11 &  4.136E+11 &         &  8.140E-01 &  8.138E-01 &         &  8.126E-01 \\
$1s\,5g ~^1G_{4}$       &        $1s\,4f ~^3F_{3}$&  5.895E+06 &         &         &  1.161E-05 &         &         &  2.084E-05 \\
$1s\,5f ~^3F_{2}$       &        $1s\,4d ~^3D_{3}$&  1.836E+09 &  1.836E+09 &         &  2.010E-03 &  2.009E-03 &         &  2.004E-03 \\
$1s\,5f ~^3F_{3}$       &        $1s\,4d ~^3D_{3}$&  2.632E+10 &  2.626E+10 &         &  4.033E-02 &  4.024E-02 &         &  4.036E-02 \\
$1s\,5g ~^3G_{3}$       &        $1s\,4f ~^3F_{3}$&  3.121E+10 &  3.113E+10 &         &  4.781E-02 &  4.771E-02 &         &  4.796E-02 \\
$1s\,5g ~^3G_{4}$       &        $1s\,4f ~^3F_{3}$&  6.575E+11 &  6.574E+11 &         &  1.296 &  1.295 &         &  1.297 \\
$1s\,5d ~^1D_{2}$       &        $1s\,4p ~^1P_{1}$&  2.076E+11 &  2.073E+11 &         &  5.303E-01 &  5.294E-01 &         &  5.381E-01 \\
$1s\,5f ~^1F_{3}$       &        $1s\,4d ~^1D_{2}$&  3.863E+11 &  3.860E+11 &         &  8.290E-01 &  8.284E-01 &         &  8.242E-01 \\
$1s\,5g ~^3G_{3}$       &        $1s\,4f ~^3F_{2}$&  6.261E+11 &  6.259E+11 &         &  1.344 &  1.343 &         &  1.343 \\
$1s\,5d ~^1D_{2}$       &        $1s\,4f ~^3F_{3}$&  3.408E+08 &         &         &  3.734E-04 &         &         &  4.445E-04 \\
$1s\,5f ~^3F_{2}$       &        $1s\,4d ~^1D_{2}$&  1.722E+10 &  1.725E+10 &         &  2.644E-02 &  2.648E-02 &         &  2.466E-02 \\
$1s\,5d ~^1D_{2}$       &        $1s\,4f ~^3F_{2}$&  2.319E+08 &         &         &  3.560E-04 &         &         &  3.319E-04 \\
$1s\,5f ~^3F_{3}$       &        $1s\,4d ~^1D_{2}$&  1.513E+10 &  1.521E+10 &         &  3.252E-02 &  3.267E-02 &         &  3.855E-02 \\
$1s\,5s ~^3S_{1}$       &        $1s\,4p ~^3P_{0}$&  1.318E+10 &  1.321E+10 &         &  6.069E-02 &  6.081E-02 &         &  6.026E-02 \\
$1s\,5g ~^1G_{4}$       &        $1s\,4f ~^3F_{4}$&  1.912E+10 &  1.913E+10 &         &  2.936E-02 &  2.936E-02 &         &  2.936E-02 \\
$1s\,5g ~^3G_{5}$       &        $1s\,4f ~^3F_{4}$&  6.810E+11 &  6.808E+11 &         &  1.278 &  1.277 &         &  1.279 \\
$1s\,5g ~^1G_{4}$       &        $1s\,4f ~^1F_{3}$&  6.618E+11 &  6.616E+11 &         &  1.306 &  1.306 &         &  1.306 \\
$1s\,5d ~^3D_{3}$       &        $1s\,4f ~^3F_{3}$&  3.683E+08 &         &         &  5.656E-04 &         &         &  5.674E-04 \\
$1s\,5p ~^1P_{1}$       &        $1s\,4d ~^1D_{2}$&  2.634E+10 &  2.628E+10 &         &  2.428E-02 &  2.422E-02 &         &  2.449E-02 \\
$1s\,5d ~^3D_{3}$       &        $1s\,4f ~^3F_{2}$&  1.786E+07 &         &         &  3.840E-05 &         &         &  3.927E-05 \\
$1s\,5g ~^3G_{3}$       &        $1s\,4f ~^3F_{4}$&  8.678E+08 &  8.676E+08 &         &  1.037E-03 &  1.037E-03 &         &  1.037E-03 \\
$1s\,5g ~^3G_{4}$       &        $1s\,4f ~^3F_{4}$&  2.342E+10 &  2.340E+10 &         &  3.598E-02 &  3.596E-02 &         &  3.595E-02 \\
$1s\,5g ~^3G_{3}$       &        $1s\,4f ~^1F_{3}$&  2.353E+10 &  2.359E+10 &         &  3.616E-02 &  3.625E-02 &         &  3.605E-02 \\
$1s\,5g ~^3G_{4}$       &        $1s\,4f ~^1F_{3}$&  8.082E+08 &  7.639E+08 &         &  1.597E-03 &  1.509E-03 &         &  1.690E-03 \\
$1s\,5d ~^3D_{2}$       &        $1s\,4p ~^1P_{1}$&  2.830E+10 &  2.829E+10 &         &  7.250E-02 &  7.248E-02 &         &  6.636E-02 \\
$1s\,5d ~^3D_{1}$       &        $1s\,4p ~^1P_{1}$&  4.163E+09 &  4.185E+09 &         &  6.400E-03 &  6.434E-03 &         &  6.108E-03 \\
$1s\,5s ~^3S_{1}$       &        $1s\,4p ~^3P_{1}$&  3.766E+10 &  3.773E+10 &  3.700E+10 &  5.793E-02 &  5.805E-02 &  5.690E-02 &  5.766E-02 \\
$1s\,5d ~^1D_{2}$       &        $1s\,4f ~^1F_{3}$&  7.604E+09 &  7.601E+09 &         &  8.357E-03 &  8.353E-03 &         &  8.297E-03 \\
$1s\,5d ~^3D_{2}$       &        $1s\,4f ~^3F_{3}$&  7.433E+09 &  7.434E+09 &         &  8.171E-03 &  8.173E-03 &         &  8.108E-03 \\
$1s\,5d ~^3D_{3}$       &        $1s\,4f ~^3F_{4}$&  7.562E+09 &  7.560E+09 &         &  9.056E-03 &  9.052E-03 &         &  9.073E-03 \\
$1s\,5d ~^3D_{2}$       &        $1s\,4f ~^3F_{2}$&  6.895E+08 &         &         &  1.062E-03 &         &         &  1.089E-03 \\
$1s\,5d ~^3D_{1}$       &        $1s\,4f ~^3F_{2}$&  8.318E+09 &  8.315E+09 &         &  7.684E-03 &  7.681E-03 &         &  7.692E-03 \\
$1s\,5d ~^3D_{3}$       &        $1s\,4f ~^1F_{3}$&  2.814E+08 &         &         &  4.334E-04 &         &         &  4.324E-04 \\
$1s\,5d ~^3D_{2}$       &        $1s\,4f ~^1F_{3}$&  1.914E+08 &         &         &  2.110E-04 &         &         &  2.666E-04 \\
$1s\,5p ~^3P_{2}$       &        $1s\,4d ~^3D_{2}$&  3.596E+09 &  3.596E+09 &         &  5.566E-03 &  5.567E-03 &         &  5.689E-03 \\
$1s\,5p ~^3P_{2}$       &        $1s\,4d ~^3D_{1}$&  3.204E+08 &         &         &  8.267E-04 &         &         &  8.277E-04 \\
$1s\,5p ~^3P_{2}$       &        $1s\,4d ~^3D_{3}$&  2.792E+10 &  2.797E+10 &         &  3.101E-02 &  3.106E-02 &         &  3.097E-02 \\
$1s\,5s ~^3S_{1}$       &        $1s\,4p ~^3P_{2}$&  6.752E+10 &  6.767E+10 &         &  6.304E-02 &  6.318E-02 &         &  6.267E-02 \\
$1s\,5p ~^3P_{1}$       &        $1s\,4d ~^3D_{2}$&  2.359E+10 &  2.361E+10 &         &  2.204E-02 &  2.206E-02 &         &  2.218E-02 \\
$1s\,5p ~^3P_{1}$       &        $1s\,4d ~^3D_{1}$&  8.230E+09 &  8.231E+09 &         &  1.282E-02 &  1.282E-02 &         &  1.282E-02 \\
$1s\,5p ~^3P_{2}$       &        $1s\,4d ~^1D_{2}$&  1.338E+09 &  1.341E+09 &         &  2.084E-03 &  2.089E-03 &         &  1.945E-03 \\
$1s\,5p ~^3P_{0}$       &        $1s\,4d ~^3D_{1}$&  3.422E+10 &  3.423E+10 &         &  1.778E-02 &  1.779E-02 &         &  1.774E-02 \\
$1s\,5s ~^1S_{0}$       &        $1s\,4p ~^1P_{1}$&  1.118E+11 &  1.112E+11 &  1.100E+11 &  5.837E-02 &  5.804E-02 &  5.743E-02 &  5.860E-02 \\
$1s\,5p ~^3P_{1}$       &        $1s\,4d ~^1D_{2}$&  2.378E+09 &  2.381E+09 &         &  2.236E-03 &  2.238E-03 &         &  2.023E-03 \\
$1s\,5s ~^3S_{1}$       &        $1s\,4p ~^1P_{1}$&  1.785E+09 &  1.799E+09 &         &  2.857E-03 &  2.878E-03 &         &  2.716E-03 \\
$1s\,5s ~^3S_{1}$       &        $1s\,4f ~^3F_{2}$&  3.910E+03 &         &         &  3.760E-09 &         &         &         \\
$1s\,7f ~^3F_{2}$       &        $1s\,5s ~^3S_{1}$&  4.995E+04 &         &         &  1.605E-07 &         &         &         \\
$1s\,7p ~^1P_{1}$       &        $1s\,5s ~^3S_{1}$&  9.880E+08 &         &         &  1.905E-03 &         &         &  1.595E-03 \\
$1s\,7p ~^3P_{2}$       &        $1s\,5s ~^3S_{1}$&  2.406E+10 &         &         &  7.780E-02 &         &         &  7.725E-02 \\
$1s\,7p ~^3P_{1}$       &        $1s\,5s ~^3S_{1}$&  2.342E+10 &         &         &  4.553E-02 &         &         &  4.549E-02 \\
$1s\,7p ~^3P_{0}$       &        $1s\,5s ~^3S_{1}$&  2.460E+10 &         &         &  1.595E-02 &         &         &  1.581E-02 \\
$1s\,7p ~^1P_{1}$       &        $1s\,5s ~^1S_{0}$&  2.395E+10 &         &         &  1.419E-01 &         &         &  1.419E-01 \\
$1s\,7d ~^3D_{1}$       &        $1s\,5p ~^3P_{0}$&  2.540E+10 &         &         &  1.506E-01 &         &         &  1.503E-01 \\
$1s\,7d ~^1D_{2}$       &        $1s\,5p ~^3P_{1}$&  2.685E+09 &         &         &  8.847E-03 &         &         &  6.575E-03 \\
$1s\,7d ~^3D_{2}$       &        $1s\,5p ~^3P_{1}$&  3.214E+10 &         &         &  1.060E-01 &         &         &  1.079E-01 \\
$1s\,7d ~^3D_{1}$       &        $1s\,5p ~^3P_{1}$&  1.830E+10 &         &         &  3.623E-02 &         &         &  3.613E-02 \\
$1s\,7g ~^3G_{3}$       &        $1s\,5p ~^3P_{2}$&  4.496E+03 &         &         &  1.252E-08 &         &         &         \\
$1s\,7d ~^1D_{2}$       &        $1s\,5p ~^3P_{2}$&  2.841E+09 &         &         &  5.654E-03 &         &         &  4.787E-03 \\
$1s\,7d ~^3D_{3}$       &        $1s\,5p ~^3P_{2}$&  4.588E+10 &         &         &  1.279E-01 &         &         &  1.277E-01 \\
$1s\,7p ~^3P_{1}$       &        $1s\,5s ~^1S_{0}$&  1.128E+09 &         &         &  6.739E-03 &         &         &  5.715E-03 \\
$1s\,7d ~^3D_{2}$       &        $1s\,5p ~^3P_{2}$&  8.654E+09 &         &         &  1.724E-02 &         &         &  1.807E-02 \\
$1s\,7d ~^3D_{1}$       &        $1s\,5p ~^3P_{2}$&  1.270E+09 &         &         &  1.518E-03 &         &         &  1.528E-03 \\
$1s\,7s ~^1S_{0}$       &        $1s\,5p ~^3P_{1}$&  1.154E+09 &         &         &  7.670E-04 &         &         &  7.242E-04 \\
$1s\,7s ~^3S_{1}$       &        $1s\,5p ~^3P_{0}$&  3.209E+09 &         &         &  1.934E-02 &         &         &  1.901E-02 \\
$1s\,7s ~^3S_{1}$       &        $1s\,5p ~^3P_{1}$&  9.157E+09 &         &         &  1.842E-02 &         &         &  1.832E-02 \\
$1s\,7f ~^1F_{3}$       &        $1s\,5d ~^3D_{2}$&  1.482E+09 &         &         &  4.180E-03 &         &         &  4.798E-03 \\
$1s\,7f ~^3F_{2}$       &        $1s\,5d ~^3D_{1}$&  5.835E+10 &         &         &  1.961E-01 &         &         &  1.958E-01 \\
$1s\,7f ~^3F_{2}$       &        $1s\,5d ~^3D_{2}$&  8.034E+09 &         &         &  1.620E-02 &         &         &  1.656E-02 \\
$1s\,7f ~^3F_{3}$       &        $1s\,5d ~^3D_{2}$&  6.224E+10 &         &         &  1.757E-01 &         &         &  1.746E-01 \\
$1s\,7p ~^1P_{1}$       &        $1s\,5d ~^3D_{1}$&  9.044E+07 &         &         &  1.824E-04 &         &         &  1.520E-04 \\
$1s\,7p ~^1P_{1}$       &        $1s\,5d ~^3D_{2}$&  9.969E+08 &         &         &  1.207E-03 &         &         &  1.164E-03 \\
$1s\,7h ~^3H_{4}$       &        $1s\,5d ~^3D_{3}$&  9.950E+01 &         &         &  2.584E-10 &         &         &         \\
$1s\,7f ~^1F_{3}$       &        $1s\,5d ~^3D_{3}$&  3.280E+09 &         &         &  6.627E-03 &         &         &  6.470E-03 \\
$1s\,7f ~^3F_{4}$       &        $1s\,5d ~^3D_{3}$&  6.938E+10 &         &         &  1.803E-01 &         &         &  1.798E-01 \\
$1s\,7f ~^3F_{2}$       &        $1s\,5d ~^3D_{3}$&  3.075E+08 &         &         &  4.440E-04 &         &         &  4.445E-04 \\
$1s\,7f ~^3F_{3}$       &        $1s\,5d ~^3D_{3}$&  4.430E+09 &         &         &  8.956E-03 &         &         &  9.097E-03 \\
$1s\,7g ~^1G_{4}$       &        $1s\,5f ~^3F_{3}$&  2.567E+06 &         &         &  6.673E-06 &         &         &         \\
$1s\,7d ~^1D_{2}$       &        $1s\,5p ~^1P_{1}$&  4.107E+10 &         &         &  1.384E-01 &         &         &  1.419E-01 \\
$1s\,7g ~^3G_{3}$       &        $1s\,5f ~^3F_{3}$&  4.042E+09 &         &         &  8.174E-03 &         &         &  8.183E-03 \\
$1s\,7g ~^3G_{4}$       &        $1s\,5f ~^3F_{3}$&  8.476E+10 &         &         &  2.204E-01 &         &         &  2.202E-01 \\
$1s\,7f ~^1F_{3}$       &        $1s\,5d ~^1D_{2}$&  6.463E+10 &         &         &  1.830E-01 &         &         &  1.824E-01 \\
$1s\,7g ~^3G_{3}$       &        $1s\,5f ~^3F_{2}$&  8.073E+10 &         &         &  2.286E-01 &         &         &  2.286E-01 \\
$1s\,7d ~^1D_{2}$       &        $1s\,5f ~^3F_{3}$&  1.381E+08 &         &         &  1.997E-04 &         &         &  2.831E-04 \\
$1s\,7f ~^3F_{2}$       &        $1s\,5d ~^1D_{2}$&  2.771E+09 &         &         &  5.608E-03 &         &         &  5.200E-03 \\
$1s\,7f ~^3F_{3}$       &        $1s\,5d ~^1D_{2}$&  2.787E+09 &         &         &  7.896E-03 &         &         &  8.690E-03 \\
$1s\,7d ~^1D_{2}$       &        $1s\,5f ~^3F_{2}$&  8.489E+07 &         &         &  1.718E-04 &         &         &  1.456E-04 \\
$1s\,7d ~^3D_{3}$       &        $1s\,5f ~^3F_{3}$&  1.400E+08 &         &         &  2.834E-04 &         &         &  2.844E-04 \\
$1s\,7i ~^3I_{5}$       &        $1s\,5f ~^3F_{4}$&  1.062E-01 &         &         &  2.629E-13 &         &         &         \\
$1s\,7h ~^1H_{5}$       &        $1s\,5g ~^3G_{4}$&  5.597E+04 &         &         &  1.384E-07 &         &         &         \\
$1s\,7p ~^1P_{1}$       &        $1s\,5d ~^1D_{2}$&  7.555E+09 &         &         &  9.176E-03 &         &         &  9.163E-03 \\
$1s\,7d ~^3D_{2}$       &        $1s\,5p ~^1P_{1}$&  5.217E+09 &         &         &  1.760E-02 &         &         &  1.380E-02 \\
$1s\,7d ~^3D_{1}$       &        $1s\,5p ~^1P_{1}$&  8.254E+08 &         &         &  1.671E-03 &         &         &  1.592E-03 \\
$1s\,7d ~^3D_{3}$       &        $1s\,5f ~^3F_{2}$&  6.783E+06 &         &         &  1.922E-05 &         &         &         \\
$1s\,7g ~^1G_{4}$       &        $1s\,5f ~^3F_{4}$&  2.465E+09 &         &         &  4.992E-03 &         &         &  4.929E-03 \\
$1s\,7g ~^3G_{5}$       &        $1s\,5f ~^3F_{4}$&  8.780E+10 &         &         &  2.172E-01 &         &         &  2.171E-01 \\
$1s\,7h ~^3H_{4}$       &        $1s\,5g ~^3G_{4}$&  2.195E+09 &         &         &  4.444E-03 &         &         &  4.444E-03 \\
$1s\,7h ~^3H_{5}$       &        $1s\,5g ~^3G_{4}$&  7.973E+10 &         &         &  1.973E-01 &         &         &  1.971E-01 \\
$1s\,7h ~^3H_{4}$       &        $1s\,5g ~^3G_{3}$&  7.749E+10 &         &         &  2.017E-01 &         &         &  2.018E-01 \\
$1s\,7g ~^1G_{4}$       &        $1s\,5f ~^1F_{3}$&  8.533E+10 &         &         &  2.221E-01 &         &         &  2.223E-01 \\
$1s\,7g ~^3G_{3}$       &        $1s\,5f ~^3F_{4}$&  1.118E+08 &         &         &  1.761E-04 &         &         &  1.761E-04 \\
$1s\,7g ~^3G_{4}$       &        $1s\,5f ~^3F_{4}$&  3.019E+09 &         &         &  6.114E-03 &         &         &  6.163E-03 \\
$1s\,7f ~^1F_{3}$       &        $1s\,5g ~^3G_{4}$&  1.159E+06 &         &         &  1.827E-06 &         &         &         \\
$1s\,7s ~^3S_{1}$       &        $1s\,5p ~^3P_{2}$&  1.636E+10 &         &         &  1.989E-02 &         &         &  1.963E-02 \\
$1s\,7f ~^3F_{4}$       &        $1s\,5g ~^3G_{4}$&  1.997E+07 &         &         &  4.044E-05 &         &         &  4.053E-05 \\
$1s\,7f ~^1F_{3}$       &        $1s\,5g ~^3G_{3}$&  1.987E+07 &         &         &  4.024E-05 &         &         &  3.944E-05 \\
$1s\,7g ~^3G_{3}$       &        $1s\,5f ~^1F_{3}$&  3.016E+09 &         &         &  6.109E-03 &         &         &  6.080E-03 \\
$1s\,7g ~^3G_{4}$       &        $1s\,5f ~^1F_{3}$&  1.195E+08 &         &         &  3.111E-04 &         &         &  2.558E-04 \\
$1s\,7f ~^3F_{4}$       &        $1s\,5g ~^3G_{3}$&  5.629E+05 &         &         &  1.466E-06 &         &         &         \\
$1s\,7h ~^1H_{5}$       &        $1s\,5g ~^3G_{5}$&  1.494E+09 &         &         &  3.027E-03 &         &         &  2.996E-03 \\
$1s\,7d ~^3D_{2}$       &        $1s\,5f ~^3F_{3}$&  2.797E+09 &         &         &  4.049E-03 &         &         &  3.962E-03 \\
$1s\,7h ~^3H_{6}$       &        $1s\,5g ~^3G_{5}$&  8.144E+10 &         &         &  1.950E-01 &         &         &  1.948E-01 \\
$1s\,7h ~^1H_{5}$       &        $1s\,5g ~^1G_{4}$&  7.994E+10 &         &         &  1.980E-01 &         &         &  1.980E-01 \\
$1s\,7d ~^3D_{2}$       &        $1s\,5f ~^3F_{2}$&  2.635E+08 &         &         &  5.340E-04 &         &         &  5.585E-04 \\
$1s\,7d ~^3D_{1}$       &        $1s\,5f ~^3F_{2}$&  3.144E+09 &         &         &  3.822E-03 &         &         &  3.820E-03 \\
$1s\,7h ~^3H_{4}$       &        $1s\,5g ~^3G_{5}$&  4.017E+07 &         &         &  6.661E-05 &         &         &  6.647E-05 \\
$1s\,7f ~^3F_{3}$       &        $1s\,5g ~^3G_{4}$&  7.275E+08 &         &         &  1.147E-03 &         &         &  1.145E-03 \\
$1s\,7h ~^3H_{5}$       &        $1s\,5g ~^3G_{5}$&  1.761E+09 &         &         &  3.568E-03 &         &         &  3.586E-03 \\
$1s\,7f ~^3F_{2}$       &        $1s\,5g ~^3G_{3}$&  7.550E+08 &         &         &  1.093E-03 &         &         &  1.094E-03 \\
$1s\,7d ~^1D_{2}$       &        $1s\,5f ~^1F_{3}$&  2.874E+09 &         &         &  4.160E-03 &         &         &  4.082E-03 \\
$1s\,7h ~^3H_{4}$       &        $1s\,5g ~^1G_{4}$&  1.786E+09 &         &         &  3.620E-03 &         &         &  3.612E-03 \\
$1s\,7h ~^3H_{5}$       &        $1s\,5g ~^1G_{4}$&  3.024E+07 &         &         &  7.492E-05 &         &         &  4.664E-05 \\
$1s\,7f ~^3F_{3}$       &        $1s\,5g ~^3G_{3}$&  2.717E+07 &         &         &  5.507E-05 &         &         &  5.596E-05 \\
$1s\,7d ~^3D_{3}$       &        $1s\,5f ~^3F_{4}$&  2.859E+09 &         &         &  4.508E-03 &         &         &  4.506E-03 \\
$1s\,7f ~^3F_{4}$       &        $1s\,5g ~^3G_{5}$&  7.138E+08 &         &         &  1.184E-03 &         &         &  1.185E-03 \\
$1s\,7f ~^1F_{3}$       &        $1s\,5g ~^1G_{4}$&  7.300E+08 &         &         &  1.151E-03 &         &         &  1.150E-03 \\
$1s\,7f ~^3F_{4}$       &        $1s\,5g ~^1G_{4}$&  1.642E+07 &         &         &  3.330E-05 &         &         &  3.325E-05 \\
$1s\,7d ~^3D_{3}$       &        $1s\,5f ~^1F_{3}$&  1.058E+08 &         &         &  2.146E-04 &         &         &  2.133E-04 \\
$1s\,7f ~^3F_{3}$       &        $1s\,5g ~^1G_{4}$&  4.838E+04 &         &         &  7.633E-08 &         &         &         \\
$1s\,7p ~^3P_{2}$       &        $1s\,5d ~^3D_{1}$&  8.903E+07 &         &         &  3.010E-04 &         &         &  2.950E-04 \\
$1s\,7p ~^3P_{2}$       &        $1s\,5d ~^3D_{2}$&  1.013E+09 &         &         &  2.054E-03 &         &         &  2.099E-03 \\
$1s\,7d ~^3D_{2}$       &        $1s\,5f ~^1F_{3}$&  7.910E+07 &         &         &  1.147E-04 &         &         &  1.811E-04 \\
$1s\,7p ~^3P_{1}$       &        $1s\,5d ~^3D_{1}$&  2.273E+09 &         &         &  4.623E-03 &         &         &  4.633E-03 \\
$1s\,7p ~^3P_{1}$       &        $1s\,5d ~^3D_{2}$&  6.581E+09 &         &         &  8.030E-03 &         &         &  7.999E-03 \\
$1s\,7p ~^3P_{2}$       &        $1s\,5d ~^3D_{3}$&  7.734E+09 &         &         &  1.124E-02 &         &         &  1.119E-02 \\
$1s\,7p ~^3P_{0}$       &        $1s\,5d ~^3D_{1}$&  9.457E+09 &         &         &  6.413E-03 &         &         &  6.381E-03 \\
$1s\,7p ~^3P_{2}$       &        $1s\,5d ~^1D_{2}$&  3.560E+08 &         &         &  7.248E-04 &         &         &  6.730E-04 \\
$1s\,7p ~^3P_{2}$       &        $1s\,5g ~^3G_{3}$&  3.990E+01 &         &         &  5.811E-11 &         &         &         \\
$1s\,7s ~^1S_{0}$       &        $1s\,5p ~^1P_{1}$&  2.830E+10 &         &         &  1.924E-02 &         &         &  1.905E-02 \\
$1s\,7p ~^3P_{1}$       &        $1s\,5d ~^1D_{2}$&  5.968E+08 &         &         &  7.308E-04 &         &         &  7.129E-04 \\
$1s\,7s ~^3S_{1}$       &        $1s\,5p ~^1P_{1}$&  4.373E+08 &         &         &  9.000E-04 &         &         &  8.568E-04 \\
$1s\,7s ~^3S_{1}$       &        $1s\,5f ~^3F_{2}$&  1.499E+03 &         &         &  1.853E-09 &         &         &         \\
$1s\,6f ~^3F_{2}$       &        $1s\,5s ~^3S_{1}$&  8.452E+04 &         &         &  6.780E-07 &         &         &         \\
$1s\,6p ~^1P_{1}$       &        $1s\,5s ~^3S_{1}$&  1.465E+09 &         &         &  7.057E-03 &         &         &  5.900E-03 \\
$1s\,6p ~^3P_{2}$       &        $1s\,5s ~^3S_{1}$&  3.618E+10 &  3.626E+10 &         &  2.947E-01 &  2.953E-01 &         &  2.937E-01 \\
$1s\,6p ~^3P_{1}$       &        $1s\,5s ~^3S_{1}$&  3.538E+10 &  3.543E+10 &         &  1.739E-01 &  1.742E-01 &         &  1.745E-01 \\
$1s\,6p ~^3P_{0}$       &        $1s\,5s ~^3S_{1}$&  3.720E+10 &  3.726E+10 &         &  6.103E-02 &  6.114E-02 &         &  6.080E-02 \\
$1s\,6p ~^1P_{1}$       &        $1s\,5s ~^1S_{0}$&  3.537E+10 &         &         &  5.313E-01 &         &         &  5.346E-01 \\
$1s\,6d ~^1D_{2}$       &        $1s\,5p ~^3P_{1}$&  4.208E+09 &         &         &  3.513E-02 &         &         &  2.630E-02 \\
$1s\,6d ~^3D_{1}$       &        $1s\,5p ~^3P_{0}$&  3.873E+10 &         &         &  5.827E-01 &         &         &  5.821E-01 \\
$1s\,6d ~^3D_{2}$       &        $1s\,5p ~^3P_{1}$&  4.894E+10 &         &         &  4.100E-01 &         &         &  4.177E-01 \\
$1s\,6d ~^3D_{1}$       &        $1s\,5p ~^3P_{1}$&  2.794E+10 &         &         &  1.404E-01 &         &         &  1.402E-01 \\
$1s\,8f ~^3F_{2}$       &        $1s\,6s ~^3S_{1}$&  1.957E+04 &         &         &  1.640E-07 &         &         &         \\
$1s\,8p ~^1P_{1}$       &        $1s\,6s ~^3S_{1}$&  4.101E+08 &         &         &  2.063E-03 &         &         &  1.778E-03 \\
$1s\,6g ~^3G_{3}$       &        $1s\,5p ~^3P_{2}$&  9.744E+03 &         &         &  6.896E-08 &         &         &         \\
$1s\,8p ~^3P_{2}$       &        $1s\,6s ~^3S_{1}$&  1.007E+10 &         &         &  8.497E-02 &         &         &  8.509E-02 \\
$1s\,6d ~^1D_{2}$       &        $1s\,5p ~^3P_{2}$&  4.404E+09 &         &         &  2.230E-02 &         &         &  1.892E-02 \\
$1s\,6d ~^3D_{3}$       &        $1s\,5p ~^3P_{2}$&  7.029E+10 &         &         &  4.986E-01 &         &         &  4.978E-01 \\
$1s\,8p ~^3P_{1}$       &        $1s\,6s ~^3S_{1}$&  9.819E+09 &         &         &  4.980E-02 &         &         &  5.034E-02 \\
$1s\,8p ~^3P_{0}$       &        $1s\,6s ~^3S_{1}$&  1.032E+10 &         &         &  1.747E-02 &         &         &  1.753E-02 \\
$1s\,6d ~^3D_{2}$       &        $1s\,5p ~^3P_{2}$&  1.323E+10 &         &         &  6.720E-02 &         &         &  7.047E-02 \\
$1s\,6d ~^3D_{1}$       &        $1s\,5p ~^3P_{2}$&  1.950E+09 &         &         &  5.942E-03 &         &         &  5.998E-03 \\
$1s\,6p ~^3P_{1}$       &        $1s\,5s ~^1S_{0}$&  1.692E+09 &  1.701E+09 &         &  2.595E-02 &  2.608E-02 &         &  2.203E-02 \\
$1s\,6s ~^1S_{0}$       &        $1s\,5p ~^3P_{1}$&  1.872E+09 &  1.874E+09 &         &  3.196E-03 &  3.199E-03 &         &  3.040E-03 \\
$1s\,8p ~^1P_{1}$       &        $1s\,6s ~^1S_{0}$&  1.049E+10 &         &         &  1.618E-01 &         &         &  1.563E-01 \\
$1s\,8d ~^1D_{2}$       &        $1s\,6p ~^3P_{1}$&  1.043E+09 &         &         &  8.943E-03 &         &         &  7.514E-03 \\
$1s\,8d ~^3D_{1}$       &        $1s\,6p ~^3P_{0}$&  1.022E+10 &         &         &  1.578E-01 &         &         &  1.578E-01 \\
$1s\,8d ~^3D_{2}$       &        $1s\,6p ~^3P_{1}$&  1.297E+10 &         &         &  1.114E-01 &         &         &  1.124E-01 \\
$1s\,8d ~^3D_{1}$       &        $1s\,6p ~^3P_{1}$&  7.361E+09 &         &         &  3.793E-02 &         &         &  3.818E-02 \\
$1s\,6f ~^1F_{3}$       &        $1s\,5d ~^3D_{2}$&  2.496E+09 &         &         &  1.804E-02 &         &         &  2.075E-02 \\
$1s\,6f ~^3F_{2}$       &        $1s\,5d ~^3D_{1}$&  9.715E+10 &         &         &  8.370E-01 &         &         &  8.354E-01 \\
$1s\,6f ~^3F_{2}$       &        $1s\,5d ~^3D_{2}$&  1.338E+10 &         &         &  6.916E-02 &         &         &  7.064E-02 \\
$1s\,6f ~^3F_{3}$       &        $1s\,5d ~^3D_{2}$&  1.036E+11 &         &         &  7.502E-01 &         &         &  7.448E-01 \\
$1s\,6p ~^1P_{1}$       &        $1s\,5d ~^3D_{1}$&  1.633E+08 &         &         &  8.453E-04 &         &         &  7.045E-04 \\
$1s\,6p ~^1P_{1}$       &        $1s\,5d ~^3D_{2}$&  1.777E+09 &         &         &  5.518E-03 &         &         &  5.358E-03 \\
$1s\,8g ~^3G_{3}$       &        $1s\,6p ~^3P_{2}$&  2.262E+03 &         &         &  1.639E-08 &         &         &         \\
$1s\,8d ~^1D_{2}$       &        $1s\,6p ~^3P_{2}$&  1.134E+09 &         &         &  5.870E-03 &         &         &  4.989E-03 \\
$1s\,6h ~^3H_{4}$       &        $1s\,5d ~^3D_{3}$&  3.237E+02 &         &         &  2.156E-09 &         &         &         \\
$1s\,8d ~^3D_{3}$       &        $1s\,6p ~^3P_{2}$&  1.847E+10 &         &         &  1.340E-01 &         &         &  1.340E-01 \\
$1s\,6f ~^1F_{3}$       &        $1s\,5d ~^3D_{3}$&  5.479E+09 &         &         &  2.840E-02 &         &         &  2.773E-02 \\
$1s\,6f ~^3F_{4}$       &        $1s\,5d ~^3D_{3}$&  1.157E+11 &         &         &  7.710E-01 &         &         &  7.690E-01 \\
$1s\,8d ~^3D_{2}$       &        $1s\,6p ~^3P_{2}$&  3.498E+09 &         &         &  1.814E-02 &         &         &  1.906E-02 \\
$1s\,8d ~^3D_{1}$       &        $1s\,6p ~^3P_{2}$&  5.115E+08 &         &         &  1.592E-03 &         &         &  1.607E-03 \\
$1s\,6g ~^1G_{4}$       &        $1s\,5f ~^3F_{3}$&  5.245E+06 &         &         &  3.499E-05 &         &         &         \\
$1s\,8p ~^3P_{1}$       &        $1s\,6s ~^1S_{0}$&  4.902E+08 &         &         &  7.632E-03 &         &         &  6.324E-03 \\
$1s\,6f ~^3F_{2}$       &        $1s\,5d ~^3D_{3}$&  5.134E+08 &         &         &  1.903E-03 &         &         &  1.905E-03 \\
$1s\,6g ~^3G_{3}$       &        $1s\,5f ~^3F_{3}$&  8.143E+09 &         &         &  4.227E-02 &         &         &  4.235E-02 \\
$1s\,6f ~^3F_{3}$       &        $1s\,5d ~^3D_{3}$&  7.385E+09 &         &         &  3.834E-02 &         &         &  3.890E-02 \\
$1s\,6d ~^1D_{2}$       &        $1s\,5p ~^1P_{1}$&  6.316E+10 &         &         &  5.467E-01 &         &         &  5.622E-01 \\
$1s\,6g ~^3G_{4}$       &        $1s\,5f ~^3F_{3}$&  1.708E+11 &         &         &  1.140 &         &         &  1.140 \\
$1s\,6f ~^1F_{3}$       &        $1s\,5d ~^1D_{2}$&  1.078E+11 &         &         &  7.834E-01 &         &         &  7.799E-01 \\
$1s\,6g ~^3G_{3}$       &        $1s\,5f ~^3F_{2}$&  1.627E+11 &         &         &  1.183 &         &         &  1.180 \\
$1s\,8s ~^1S_{0}$       &        $1s\,6p ~^3P_{1}$&  6.023E+08 &         &         &  1.043E-03 &         &         &  8.431E-04 \\
$1s\,6h ~^1H_{5}$       &        $1s\,5g ~^3G_{4}$&  1.812E+05 &         &         &  1.151E-06 &         &         &  3.979E-05 \\
$1s\,6d ~^1D_{2}$       &        $1s\,5f ~^3F_{3}$&  2.727E+08 &         &         &  1.013E-03 &         &         &  1.442E-03 \\
$1s\,6f ~^3F_{2}$       &        $1s\,5d ~^1D_{2}$&  4.630E+09 &         &         &  2.408E-02 &         &         &  2.234E-02 \\
$1s\,6g ~^1G_{4}$       &        $1s\,5f ~^3F_{4}$&  4.971E+09 &         &         &  2.584E-02 &         &         &  2.557E-02 \\
$1s\,6h ~^3H_{4}$       &        $1s\,5g ~^3G_{4}$&  7.094E+09 &         &         &  3.689E-02 &         &         &  3.688E-02 \\
$1s\,6g ~^3G_{5}$       &        $1s\,5f ~^3F_{4}$&  1.770E+11 &         &         &  1.126 &         &         &  1.124 \\
$1s\,6d ~^1D_{2}$       &        $1s\,5f ~^3F_{2}$&  1.755E+08 &         &         &  9.128E-04 &         &         &  7.763E-04 \\
$1s\,6f ~^3F_{3}$       &        $1s\,5d ~^1D_{2}$&  4.697E+09 &         &         &  3.420E-02 &         &         &  3.776E-02 \\
$1s\,6h ~^3H_{5}$       &        $1s\,5g ~^3G_{4}$&  2.577E+11 &         &         &  1.638 &         &         &  1.636 \\
$1s\,6g ~^1G_{4}$       &        $1s\,5f ~^1F_{3}$&  1.720E+11 &         &         &  1.150 &         &         &  1.151 \\
$1s\,6h ~^3H_{4}$       &        $1s\,5g ~^3G_{3}$&  2.504E+11 &         &         &  1.674 &         &         &  1.675 \\
$1s\,6g ~^3G_{3}$       &        $1s\,5f ~^3F_{4}$&  2.257E+08 &         &         &  9.136E-04 &         &         &  9.136E-04 \\
$1s\,6d ~^3D_{3}$       &        $1s\,5f ~^3F_{3}$&  2.862E+08 &         &         &  1.490E-03 &         &         &  1.496E-03 \\
$1s\,6f ~^1F_{3}$       &        $1s\,5g ~^3G_{4}$&  2.702E+06 &         &         &  1.094E-05 &         &         &         \\
$1s\,6g ~^3G_{4}$       &        $1s\,5f ~^3F_{4}$&  6.094E+09 &         &         &  3.171E-02 &         &         &  3.197E-02 \\
$1s\,6p ~^1P_{1}$       &        $1s\,5d ~^1D_{2}$&  1.354E+10 &         &         &  4.228E-02 &         &         &  4.237E-02 \\
$1s\,6h ~^1H_{5}$       &        $1s\,5g ~^3G_{5}$&  4.830E+09 &         &         &  2.514E-02 &         &         &  2.492E-02 \\
$1s\,6f ~^3F_{4}$       &        $1s\,5g ~^3G_{4}$&  4.882E+07 &         &         &  2.541E-04 &         &         &  2.540E-04 \\
$1s\,6h ~^3H_{6}$       &        $1s\,5g ~^3G_{5}$&  2.633E+11 &         &         &  1.620 &         &         &  1.620 \\
$1s\,6f ~^1F_{3}$       &        $1s\,5g ~^3G_{3}$&  4.863E+07 &         &         &  2.531E-04 &         &         &  2.477E-04 \\
$1s\,6g ~^3G_{3}$       &        $1s\,5f ~^1F_{3}$&  6.087E+09 &         &         &  3.169E-02 &         &         &  3.154E-02 \\
$1s\,6h ~^1H_{5}$       &        $1s\,5g ~^1G_{4}$&  2.585E+11 &         &         &  1.644 &         &         &  1.643 \\
$1s\,6d ~^3D_{3}$       &        $1s\,5f ~^3F_{2}$&  1.391E+07 &         &         &  1.014E-04 &         &         &  1.005E-04 \\
$1s\,6g ~^3G_{4}$       &        $1s\,5f ~^1F_{3}$&  2.418E+08 &         &         &  1.619E-03 &         &         &  1.333E-03 \\
$1s\,6f ~^3F_{4}$       &        $1s\,5g ~^3G_{3}$&  1.381E+06 &         &         &  9.241E-06 &         &         &         \\
$1s\,6h ~^3H_{4}$       &        $1s\,5g ~^3G_{5}$&  1.300E+08 &         &         &  5.537E-04 &         &         &  5.529E-04 \\
$1s\,6h ~^3H_{5}$       &        $1s\,5g ~^3G_{5}$&  5.699E+09 &         &         &  2.967E-02 &         &         &  2.983E-02 \\
$1s\,6h ~^3H_{4}$       &        $1s\,5g ~^1G_{4}$&  5.780E+09 &         &         &  3.010E-02 &         &         &  3.004E-02 \\
$1s\,6h ~^3H_{5}$       &        $1s\,5g ~^1G_{4}$&  9.790E+07 &         &         &  6.232E-04 &         &         &  3.888E-04 \\
$1s\,6d ~^3D_{2}$       &        $1s\,5p ~^1P_{1}$&  8.211E+09 &         &         &  7.130E-02 &         &         &  5.622E-02 \\
$1s\,6d ~^3D_{1}$       &        $1s\,5p ~^1P_{1}$&  1.284E+09 &         &         &  6.687E-03 &         &         &  6.381E-03 \\
$1s\,6f ~^3F_{3}$       &        $1s\,5g ~^3G_{4}$&  1.778E+09 &         &         &  7.208E-03 &         &         &  7.190E-03 \\
$1s\,6f ~^3F_{2}$       &        $1s\,5g ~^3G_{3}$&  1.844E+09 &         &         &  6.863E-03 &         &         &  6.853E-03 \\
$1s\,6f ~^1F_{3}$       &        $1s\,5g ~^1G_{4}$&  1.783E+09 &         &         &  7.228E-03 &         &         &  7.224E-03 \\
$1s\,6d ~^1D_{2}$       &        $1s\,5f ~^1F_{3}$&  5.875E+09 &         &         &  2.187E-02 &         &         &  2.152E-02 \\
$1s\,6f ~^3F_{4}$       &        $1s\,5g ~^3G_{5}$&  1.745E+09 &         &         &  7.440E-03 &         &         &  7.441E-03 \\
$1s\,6f ~^3F_{3}$       &        $1s\,5g ~^3G_{3}$&  6.623E+07 &         &         &  3.453E-04 &         &         &  3.507E-04 \\
$1s\,6f ~^3F_{4}$       &        $1s\,5g ~^1G_{4}$&  4.011E+07 &         &         &  2.091E-04 &         &         &  2.088E-04 \\
$1s\,6d ~^3D_{3}$       &        $1s\,5f ~^3F_{4}$&  5.844E+09 &         &         &  2.371E-02 &         &         &  2.370E-02 \\
$1s\,6d ~^3D_{2}$       &        $1s\,5f ~^3F_{3}$&  5.728E+09 &         &         &  2.134E-02 &         &         &  2.089E-02 \\
$1s\,6d ~^3D_{3}$       &        $1s\,5f ~^1F_{3}$&  2.162E+08 &         &         &  1.128E-03 &         &         &  1.124E-03 \\
$1s\,6d ~^3D_{2}$       &        $1s\,5f ~^3F_{2}$&  5.358E+08 &         &         &  2.796E-03 &         &         &  2.938E-03 \\
$1s\,6d ~^3D_{1}$       &        $1s\,5f ~^3F_{2}$&  6.422E+09 &         &         &  2.010E-02 &         &         &  2.009E-02 \\
$1s\,6f ~^3F_{3}$       &        $1s\,5g ~^1G_{4}$&  9.135E+04 &         &         &  3.709E-07 &         &         &         \\
$1s\,6s ~^3S_{1}$       &        $1s\,5p ~^3P_{0}$&  5.421E+09 &  5.437E+09 &         &  8.502E-02 &  8.526E-02 &         &  8.395E-02 \\
$1s\,6d ~^3D_{2}$       &        $1s\,5f ~^1F_{3}$&  1.547E+08 &         &         &  5.779E-04 &         &         &  9.224E-04 \\
$1s\,8s ~^3S_{1}$       &        $1s\,6p ~^3P_{0}$&  1.581E+09 &         &         &  2.484E-02 &         &         &  2.455E-02 \\
$1s\,8f ~^1F_{3}$       &        $1s\,6d ~^3D_{2}$&  6.326E+08 &         &         &  4.640E-03 &         &         &  6.903E-03 \\
$1s\,6s ~^3S_{1}$       &        $1s\,5p ~^3P_{1}$&  1.549E+10 &  1.554E+10 &         &  8.117E-02 &  8.139E-02 &         &  8.126E-02 \\
$1s\,8f ~^3F_{2}$       &        $1s\,6d ~^3D_{1}$&  2.322E+10 &         &         &  2.028E-01 &         &         &  2.027E-01 \\
$1s\,8f ~^3F_{2}$       &        $1s\,6d ~^3D_{2}$&  3.219E+09 &         &         &  1.687E-02 &         &         &  1.770E-02 \\
$1s\,8f ~^3F_{3}$       &        $1s\,6d ~^3D_{2}$&  2.470E+10 &         &         &  1.813E-01 &         &         &  1.778E-01 \\
$1s\,8p ~^1P_{1}$       &        $1s\,6d ~^3D_{1}$&  5.128E+07 &         &         &  2.689E-04 &         &         &  2.290E-04 \\
$1s\,8p ~^1P_{1}$       &        $1s\,6d ~^3D_{2}$&  5.639E+08 &         &         &  1.774E-03 &         &         &  1.446E-03 \\
$1s\,8s ~^3S_{1}$       &        $1s\,6p ~^3P_{1}$&  4.507E+09 &         &         &  2.364E-02 &         &         &  2.387E-02 \\
$1s\,8h ~^3H_{4}$       &        $1s\,6d ~^3D_{3}$&  9.865E+01 &         &         &  6.659E-10 &         &         &         \\
$1s\,8f ~^1F_{3}$       &        $1s\,6d ~^3D_{3}$&  1.304E+09 &         &         &  6.846E-03 &         &         &  6.682E-03 \\
$1s\,6p ~^3P_{2}$       &        $1s\,5d ~^3D_{1}$&  1.623E+08 &         &         &  1.420E-03 &         &         &  1.399E-03 \\
$1s\,6p ~^3P_{2}$       &        $1s\,5d ~^3D_{2}$&  1.844E+09 &  1.845E+09 &         &  9.682E-03 &  9.685E-03 &         &  9.909E-03 \\
$1s\,8f ~^3F_{4}$       &        $1s\,6d ~^3D_{3}$&  2.761E+10 &         &         &  1.864E-01 &         &         &  1.862E-01 \\
$1s\,8g ~^1G_{4}$       &        $1s\,6f ~^3F_{3}$&  1.720E+06 &         &         &  1.162E-05 &         &         &         \\
$1s\,8f ~^3F_{2}$       &        $1s\,6d ~^3D_{3}$&  1.224E+08 &         &         &  4.593E-04 &         &         &  4.602E-04 \\
$1s\,8f ~^3F_{3}$       &        $1s\,6d ~^3D_{3}$&  1.766E+09 &         &         &  9.281E-03 &         &         &  9.438E-03 \\
$1s\,8d ~^1D_{2}$       &        $1s\,6p ~^1P_{1}$&  1.688E+10 &         &         &  1.479E-01 &         &         &  1.496E-01 \\
$1s\,8g ~^3G_{3}$       &        $1s\,6f ~^3F_{3}$&  1.672E+09 &         &         &  8.787E-03 &         &         &  8.931E-03 \\
$1s\,8g ~^3G_{4}$       &        $1s\,6f ~^3F_{3}$&  3.496E+10 &         &         &  2.363E-01 &         &         &  2.360E-01 \\
$1s\,8f ~^1F_{3}$       &        $1s\,6d ~^1D_{2}$&  2.571E+10 &         &         &  1.892E-01 &         &         &  1.871E-01 \\
$1s\,8g ~^3G_{3}$       &        $1s\,6f ~^3F_{2}$&  3.331E+10 &         &         &  2.452E-01 &         &         &  2.449E-01 \\
$1s\,8d ~^1D_{2}$       &        $1s\,6f ~^3F_{3}$&  9.943E+07 &         &         &  3.734E-04 &         &         &  4.942E-04 \\
$1s\,8f ~^3F_{2}$       &        $1s\,6d ~^1D_{2}$&  1.081E+09 &         &         &  5.686E-03 &         &         &  4.831E-03 \\
$1s\,8d ~^1D_{2}$       &        $1s\,6f ~^3F_{2}$&  5.990E+07 &         &         &  3.150E-04 &         &         &  2.667E-04 \\
$1s\,8f ~^3F_{3}$       &        $1s\,6d ~^1D_{2}$&  1.173E+09 &         &         &  8.634E-03 &         &         &  1.151E-02 \\
$1s\,8i ~^3I_{5}$       &        $1s\,6f ~^3F_{4}$&  1.932E-01 &         &         &  1.242E-12 &         &         &         \\
$1s\,8h ~^1H_{5}$       &        $1s\,6g ~^3G_{4}$&  2.404E+04 &         &         &  1.546E-07 &         &         &         \\
$1s\,8d ~^3D_{3}$       &        $1s\,6f ~^3F_{3}$&  9.986E+07 &         &         &  5.254E-04 &         &         &  5.344E-04 \\
$1s\,8g ~^1G_{4}$       &        $1s\,6f ~^3F_{4}$&  1.017E+09 &         &         &  5.353E-03 &         &         &  5.294E-03 \\
$1s\,8p ~^1P_{1}$       &        $1s\,6d ~^1D_{2}$&  4.390E+09 &         &         &  1.386E-02 &         &         &  1.393E-02 \\
$1s\,8g ~^3G_{5}$       &        $1s\,6f ~^3F_{4}$&  3.623E+10 &         &         &  2.330E-01 &         &         &  2.327E-01 \\
$1s\,8h ~^3H_{4}$       &        $1s\,6g ~^3G_{4}$&  1.113E+09 &         &         &  5.853E-03 &         &         &  5.899E-03 \\
$1s\,8h ~^3H_{5}$       &        $1s\,6g ~^3G_{4}$&  4.040E+10 &         &         &  2.598E-01 &         &         &  2.599E-01 \\
$1s\,8h ~^3H_{4}$       &        $1s\,6g ~^3G_{3}$&  3.927E+10 &         &         &  2.657E-01 &         &         &  2.654E-01 \\
$1s\,8g ~^1G_{4}$       &        $1s\,6f ~^1F_{3}$&  3.522E+10 &         &         &  2.383E-01 &         &         &  2.382E-01 \\
$1s\,8d ~^3D_{3}$       &        $1s\,6f ~^3F_{2}$&  4.852E+06 &         &         &  3.574E-05 &         &         &         \\
$1s\,8d ~^3D_{2}$       &        $1s\,6p ~^1P_{1}$&  2.119E+09 &         &         &  1.858E-02 &         &         &  1.534E-02 \\
$1s\,8d ~^3D_{1}$       &        $1s\,6p ~^1P_{1}$&  3.372E+08 &         &         &  1.775E-03 &         &         &  1.499E-03 \\
$1s\,8g ~^3G_{3}$       &        $1s\,6f ~^3F_{4}$&  4.617E+07 &         &         &  1.890E-04 &         &         &  1.891E-04 \\
$1s\,8g ~^3G_{4}$       &        $1s\,6f ~^3F_{4}$&  1.247E+09 &         &         &  6.562E-03 &         &         &  6.618E-03 \\
$1s\,8f ~^1F_{3}$       &        $1s\,6g ~^3G_{4}$&  1.342E+06 &         &         &  5.494E-06 &         &         &         \\
$1s\,8f ~^3F_{4}$       &        $1s\,6g ~^3G_{4}$&  2.248E+07 &         &         &  1.183E-04 &         &         &  1.193E-04 \\
$1s\,8f ~^1F_{3}$       &        $1s\,6g ~^3G_{3}$&  2.234E+07 &         &         &  1.176E-04 &         &         &  1.145E-04 \\
$1s\,8g ~^3G_{3}$       &        $1s\,6f ~^1F_{3}$&  1.241E+09 &         &         &  6.533E-03 &         &         &  6.381E-03 \\
$1s\,8k ~^3K_{6}$       &        $1s\,6g ~^3G_{5}$&  5.123E-02 &         &         &  3.186E-13 &         &         &         \\
$1s\,8i ~^1I_{6}$       &        $1s\,6h ~^3H_{5}$&  1.328E+04 &         &         &  8.258E-08 &         &         &         \\
$1s\,8g ~^3G_{4}$       &        $1s\,6f ~^1F_{3}$&  5.339E+07 &         &         &  3.613E-04 &         &         &  4.456E-04 \\
$1s\,8f ~^3F_{4}$       &        $1s\,6g ~^3G_{3}$&  6.361E+05 &         &         &  4.304E-06 &         &         &         \\
$1s\,8h ~^1H_{5}$       &        $1s\,6g ~^3G_{5}$&  7.574E+08 &         &         &  3.987E-03 &         &         &  3.950E-03 \\
$1s\,8i ~^3I_{5}$       &        $1s\,6h ~^3H_{5}$&  6.195E+08 &         &         &  3.262E-03 &         &         &  3.286E-03 \\
$1s\,8h ~^3H_{6}$       &        $1s\,6g ~^3G_{5}$&  4.128E+10 &         &         &  2.568E-01 &         &         &  2.568E-01 \\
$1s\,8i ~^3I_{6}$       &        $1s\,6h ~^3H_{5}$&  3.433E+10 &         &         &  2.135E-01 &         &         &  2.136E-01 \\
$1s\,8i ~^3I_{5}$       &        $1s\,6h ~^3H_{4}$&  3.370E+10 &         &         &  2.169E-01 &         &         &  2.166E-01 \\
$1s\,8h ~^1H_{5}$       &        $1s\,6g ~^1G_{4}$&  4.053E+10 &         &         &  2.608E-01 &         &         &  2.605E-01 \\
$1s\,8h ~^3H_{4}$       &        $1s\,6g ~^3G_{5}$&  2.038E+07 &         &         &  8.779E-05 &         &         &  8.762E-05 \\
$1s\,8g ~^1G_{4}$       &        $1s\,6h ~^3H_{5}$&  7.859E+04 &         &         &  3.386E-07 &         &         &         \\
$1s\,8h ~^3H_{5}$       &        $1s\,6g ~^3G_{5}$&  8.931E+08 &         &         &  4.703E-03 &         &         &  4.727E-03 \\
$1s\,8g ~^3G_{5}$       &        $1s\,6h ~^3H_{5}$&  3.709E+06 &         &         &  1.953E-05 &         &         &         \\
$1s\,8g ~^1G_{4}$       &        $1s\,6h ~^3H_{4}$&  3.767E+06 &         &         &  1.983E-05 &         &         &         \\
$1s\,8h ~^3H_{4}$       &        $1s\,6g ~^1G_{4}$&  9.059E+08 &         &         &  4.771E-03 &         &         &  4.707E-03 \\
$1s\,8h ~^3H_{5}$       &        $1s\,6g ~^1G_{4}$&  1.544E+07 &         &         &  9.940E-05 &         &         &  1.091E-04 \\
$1s\,8g ~^3G_{5}$       &        $1s\,6h ~^3H_{4}$&  6.915E+04 &         &         &  4.451E-07 &         &         &         \\
$1s\,8d ~^3D_{2}$       &        $1s\,6f ~^3F_{3}$&  1.986E+09 &         &         &  7.471E-03 &         &         &  7.343E-03 \\
$1s\,8f ~^3F_{3}$       &        $1s\,6g ~^3G_{4}$&  8.177E+08 &         &         &  3.350E-03 &         &         &  3.340E-03 \\
$1s\,8i ~^1I_{6}$       &        $1s\,6h ~^3H_{6}$&  4.499E+08 &         &         &  2.370E-03 &         &         &  2.350E-03 \\
$1s\,8f ~^3F_{2}$       &        $1s\,6g ~^3G_{3}$&  8.494E+08 &         &         &  3.196E-03 &         &         &  3.191E-03 \\
$1s\,8i ~^3I_{7}$       &        $1s\,6h ~^3H_{6}$&  3.483E+10 &         &         &  2.117E-01 &         &         &  2.114E-01 \\
$1s\,8d ~^1D_{2}$       &        $1s\,6f ~^1F_{3}$&  2.047E+09 &         &         &  7.699E-03 &         &         &  7.602E-03 \\
$1s\,8i ~^1I_{6}$       &        $1s\,6h ~^1H_{5}$&  3.438E+10 &         &         &  2.140E-01 &         &         &  2.141E-01 \\
$1s\,8f ~^3F_{3}$       &        $1s\,6g ~^3G_{3}$&  3.059E+07 &         &         &  1.611E-04 &         &         &  1.633E-04 \\
$1s\,8d ~^3D_{2}$       &        $1s\,6f ~^3F_{2}$&  1.878E+08 &         &         &  9.890E-04 &         &         &  1.033E-03 \\
$1s\,8d ~^3D_{1}$       &        $1s\,6f ~^3F_{2}$&  2.235E+09 &         &         &  7.064E-03 &         &         &  7.064E-03 \\
$1s\,8i ~^3I_{5}$       &        $1s\,6h ~^3H_{6}$&  7.994E+06 &         &         &  3.563E-05 &         &         &  3.557E-05 \\
$1s\,8i ~^3I_{6}$       &        $1s\,6h ~^3H_{6}$&  5.170E+08 &         &         &  2.723E-03 &         &         &  2.736E-03 \\
$1s\,8i ~^3I_{5}$       &        $1s\,6h ~^1H_{5}$&  5.237E+08 &         &         &  2.759E-03 &         &         &  2.733E-03 \\
$1s\,8g ~^3G_{4}$       &        $1s\,6h ~^3H_{5}$&  2.062E+08 &         &         &  8.886E-04 &         &         &  8.884E-04 \\
$1s\,8f ~^3F_{4}$       &        $1s\,6g ~^3G_{5}$&  8.029E+08 &         &         &  3.461E-03 &         &         &  3.456E-03 \\
$1s\,8i ~^3I_{6}$       &        $1s\,6h ~^1H_{5}$&  6.178E+06 &         &         &  3.846E-05 &         &         &  4.203E-05 \\
$1s\,8g ~^3G_{3}$       &        $1s\,6h ~^3H_{4}$&  2.111E+08 &         &         &  8.650E-04 &         &         &  8.625E-04 \\
$1s\,8f ~^1F_{3}$       &        $1s\,6g ~^1G_{4}$&  8.217E+08 &         &         &  3.367E-03 &         &         &  3.363E-03 \\
$1s\,8g ~^3G_{4}$       &        $1s\,6h ~^3H_{4}$&  4.655E+06 &         &         &  2.452E-05 &         &         &         \\
$1s\,8f ~^3F_{4}$       &        $1s\,6g ~^1G_{4}$&  1.848E+07 &         &         &  9.736E-05 &         &         &  9.611E-05 \\
$1s\,8d ~^3D_{3}$       &        $1s\,6f ~^3F_{4}$&  2.032E+09 &         &         &  8.328E-03 &         &         &  8.332E-03 \\
$1s\,8g ~^3G_{5}$       &        $1s\,6h ~^3H_{6}$&  2.033E+08 &         &         &  9.062E-04 &         &         &  9.059E-04 \\
$1s\,8g ~^1G_{4}$       &        $1s\,6h ~^1H_{5}$&  2.067E+08 &         &         &  8.909E-04 &         &         &  8.884E-04 \\
$1s\,8d ~^3D_{3}$       &        $1s\,6f ~^1F_{3}$&  7.502E+07 &         &         &  3.953E-04 &         &         &  3.863E-04 \\
$1s\,8g ~^3G_{5}$       &        $1s\,6h ~^1H_{5}$&  3.162E+06 &         &         &  1.666E-05 &         &         &         \\
$1s\,8g ~^3G_{4}$       &        $1s\,6h ~^1H_{5}$&  9.610E+01 &         &         &  4.145E-10 &         &         &         \\
$1s\,8f ~^3F_{3}$       &        $1s\,6g ~^1G_{4}$&  6.268E+04 &         &         &  2.570E-07 &         &         &         \\
$1s\,6p ~^3P_{2}$       &        $1s\,5d ~^3D_{3}$&  1.409E+10 &  1.411E+10 &         &  5.307E-02 &  5.314E-02 &         &  5.295E-02 \\
$1s\,8d ~^3D_{3}$       &        $1s\,6h ~^3H_{4}$&  8.144E-01 &         &         &  3.340E-12 &         &         &         \\
$1s\,8d ~^3D_{2}$       &        $1s\,6f ~^1F_{3}$&  5.680E+07 &         &         &  2.140E-04 &         &         &  3.140E-04 \\
$1s\,8p ~^3P_{2}$       &        $1s\,6d ~^3D_{1}$&  5.062E+07 &         &         &  4.450E-04 &         &         &  4.538E-04 \\
$1s\,8p ~^3P_{2}$       &        $1s\,6d ~^3D_{2}$&  5.790E+08 &         &         &  3.054E-03 &         &         &  3.221E-03 \\
$1s\,8s ~^3S_{1}$       &        $1s\,6p ~^3P_{2}$&  8.046E+09 &         &         &  2.548E-02 &         &         &  2.547E-02 \\
$1s\,6p ~^3P_{2}$       &        $1s\,5d ~^1D_{2}$&  6.481E+08 &         &         &  3.424E-03 &         &         &  3.184E-03 \\
$1s\,6p ~^3P_{1}$       &        $1s\,5d ~^3D_{1}$&  4.138E+09 &  4.140E+09 &         &  2.187E-02 &  2.188E-02 &         &  2.192E-02 \\
$1s\,6p ~^3P_{1}$       &        $1s\,5d ~^3D_{2}$&  1.198E+10 &  1.200E+10 &         &  3.798E-02 &  3.803E-02 &         &  3.785E-02 \\
$1s\,8p ~^3P_{2}$       &        $1s\,6d ~^3D_{3}$&  4.385E+09 &         &         &  1.657E-02 &         &         &  1.659E-02 \\
$1s\,8p ~^3P_{1}$       &        $1s\,6d ~^3D_{1}$&  1.288E+09 &         &         &  6.813E-03 &         &         &  6.806E-03 \\
$1s\,8p ~^3P_{1}$       &        $1s\,6d ~^3D_{2}$&  3.745E+09 &         &         &  1.189E-02 &         &         &  1.205E-02 \\
$1s\,6p ~^3P_{0}$       &        $1s\,5d ~^3D_{1}$&  1.723E+10 &  1.725E+10 &         &  3.039E-02 &  3.041E-02 &         &  3.033E-02 \\
$1s\,8p ~^3P_{0}$       &        $1s\,6d ~^3D_{1}$&  5.362E+09 &         &         &  9.460E-03 &         &         &  9.547E-03 \\
$1s\,8p ~^3P_{2}$       &        $1s\,6d ~^1D_{2}$&  1.977E+08 &         &         &  1.047E-03 &         &         &  8.913E-04 \\
$1s\,6p ~^3P_{2}$       &        $1s\,5g ~^3G_{3}$&  9.512E+01 &         &         &  3.597E-10 &         &         &         \\
$1s\,6s ~^3S_{1}$       &        $1s\,5p ~^3P_{2}$&  2.776E+10 &  2.785E+10 &         &  8.822E-02 &  8.849E-02 &         &  8.771E-02 \\
$1s\,8p ~^3P_{2}$       &        $1s\,6g ~^3G_{3}$&  4.881E+01 &         &         &  1.849E-10 &         &         &         \\
$1s\,8s ~^1S_{0}$       &        $1s\,6p ~^1P_{1}$&  1.463E+10 &         &         &  2.588E-02 &         &         &  2.494E-02 \\
$1s\,8p ~^3P_{1}$       &        $1s\,6d ~^1D_{2}$&  3.223E+08 &         &         &  1.027E-03 &         &         &  8.571E-04 \\
$1s\,6s ~^1S_{0}$       &        $1s\,5p ~^1P_{1}$&  4.626E+10 &  4.592E+10 &         &  8.190E-02 &  8.129E-02 &         &  8.182E-02 \\
$1s\,6p ~^3P_{1}$       &        $1s\,5d ~^1D_{2}$&  1.098E+09 &  1.098E+09 &         &  3.502E-03 &  3.502E-03 &         &  3.436E-03 \\
$1s\,8s ~^3S_{1}$       &        $1s\,6p ~^1P_{1}$&  2.166E+08 &         &         &  1.160E-03 &         &         &  9.837E-04 \\
$1s\,8s ~^3S_{1}$       &        $1s\,6f ~^3F_{2}$&  1.110E+03 &         &         &  3.570E-09 &         &         &         \\
$1s\,6s ~^3S_{1}$       &        $1s\,5p ~^1P_{1}$&  7.458E+08 &  7.534E+08 &         &  4.053E-03 &  4.094E-03 &         &  3.880E-03 \\
$1s\,6s ~^3S_{1}$       &        $1s\,5f ~^3F_{2}$&  3.590E+03 &         &         &  1.173E-08 &         &         &         \\
$1s\,2p ~^1P_{1}$       &        $1s\,2s ~^3S_{1}$&  7.240E+07 &         &  7.280E+07 &  8.493E-04 &         &  8.570E-04 &  7.886E-04 \\
$1s\,7f ~^3F_{2}$       &        $1s\,6s ~^3S_{1}$&  3.036E+04 &         &         &  6.723E-07 &         &         &         \\
$1s\,7p ~^1P_{1}$       &        $1s\,6s ~^3S_{1}$&  5.850E+08 &         &         &  7.780E-03 &         &         &  6.590E-03 \\
$1s\,7p ~^3P_{2}$       &        $1s\,6s ~^3S_{1}$&  1.445E+10 &         &         &  3.250E-01 &         &         &  3.242E-01 \\
$1s\,7p ~^3P_{1}$       &        $1s\,6s ~^3S_{1}$&  1.413E+10 &         &         &  1.919E-01 &         &         &  1.936E-01 \\
$1s\,7p ~^3P_{0}$       &        $1s\,6s ~^3S_{1}$&  1.487E+10 &         &         &  6.740E-02 &         &         &  6.759E-02 \\
$1s\,7p ~^1P_{1}$       &        $1s\,6s ~^1S_{0}$&  1.425E+10 &         &         &  5.897E-01 &         &         &  5.888E-01 \\
$1s\,7d ~^1D_{2}$       &        $1s\,6p ~^3P_{1}$&  1.532E+09 &         &         &  3.523E-02 &         &         &  2.937E-02 \\
$1s\,7d ~^3D_{1}$       &        $1s\,6p ~^3P_{0}$&  1.458E+10 &         &         &  6.042E-01 &         &         &  6.026E-01 \\
$1s\,7d ~^3D_{2}$       &        $1s\,6p ~^3P_{1}$&  1.848E+10 &         &         &  4.263E-01 &         &         &  4.304E-01 \\
$1s\,7d ~^3D_{1}$       &        $1s\,6p ~^3P_{1}$&  1.052E+10 &         &         &  1.457E-01 &         &         &  1.462E-01 \\
$1s\,7g ~^3G_{3}$       &        $1s\,6p ~^3P_{2}$&  3.963E+03 &         &         &  7.724E-08 &         &         &         \\
$1s\,7d ~^1D_{2}$       &        $1s\,6p ~^3P_{2}$&  1.639E+09 &         &         &  2.284E-02 &         &         &  1.941E-02 \\
$1s\,7d ~^3D_{3}$       &        $1s\,6p ~^3P_{2}$&  2.650E+10 &         &         &  5.178E-01 &         &         &  5.176E-01 \\
$1s\,7d ~^3D_{2}$       &        $1s\,6p ~^3P_{2}$&  5.013E+09 &         &         &  7.012E-02 &         &         &  7.363E-02 \\
$1s\,7d ~^3D_{1}$       &        $1s\,6p ~^3P_{2}$&  7.352E+08 &         &         &  6.170E-03 &         &         &  6.223E-03 \\
$1s\,7p ~^3P_{1}$       &        $1s\,6s ~^1S_{0}$&  6.842E+08 &         &         &  2.893E-02 &         &         &  2.443E-02 \\
$1s\,7s ~^1S_{0}$       &        $1s\,6p ~^3P_{1}$&  8.923E+08 &         &         &  4.200E-03 &         &         &  3.523E-03 \\
$1s\,7f ~^1F_{3}$       &        $1s\,6d ~^3D_{2}$&  9.568E+08 &         &         &  1.902E-02 &         &         &  2.825E-02 \\
$1s\,7f ~^3F_{2}$       &        $1s\,6d ~^3D_{1}$&  3.479E+10 &         &         &  8.247E-01 &         &         &  8.220E-01 \\
$1s\,7f ~^3F_{2}$       &        $1s\,6d ~^3D_{2}$&  4.826E+09 &         &         &  6.864E-02 &         &         &  7.195E-02 \\
$1s\,7f ~^3F_{3}$       &        $1s\,6d ~^3D_{2}$&  3.702E+10 &         &         &  7.372E-01 &         &         &  7.228E-01 \\
$1s\,7p ~^1P_{1}$       &        $1s\,6d ~^3D_{1}$&  8.698E+07 &         &         &  1.238E-03 &         &         &  1.040E-03 \\
$1s\,7p ~^1P_{1}$       &        $1s\,6d ~^3D_{2}$&  9.156E+08 &         &         &  7.820E-03 &         &         &  6.532E-03 \\
$1s\,7h ~^3H_{4}$       &        $1s\,6d ~^3D_{3}$&  1.998E+02 &         &         &  3.659E-09 &         &         &         \\
$1s\,7f ~^1F_{3}$       &        $1s\,6d ~^3D_{3}$&  1.959E+09 &         &         &  2.793E-02 &         &         &  2.728E-02 \\
$1s\,7f ~^3F_{4}$       &        $1s\,6d ~^3D_{3}$&  4.145E+10 &         &         &  7.599E-01 &         &         &  7.584E-01 \\
$1s\,7g ~^1G_{4}$       &        $1s\,6f ~^3F_{3}$&  2.874E+06 &         &         &  5.271E-05 &         &         &  1.419E-04 \\
$1s\,7f ~^3F_{2}$       &        $1s\,6d ~^3D_{3}$&  1.839E+08 &         &         &  1.876E-03 &         &         &  1.879E-03 \\
$1s\,7g ~^3G_{3}$       &        $1s\,6f ~^3F_{3}$&  2.778E+09 &         &         &  3.966E-02 &         &         &  4.026E-02 \\
$1s\,7f ~^3F_{3}$       &        $1s\,6d ~^3D_{3}$&  2.652E+09 &         &         &  3.787E-02 &         &         &  3.845E-02 \\
$1s\,7g ~^3G_{4}$       &        $1s\,6f ~^3F_{3}$&  5.810E+10 &         &         &  1.067 &         &         &  1.066 \\
$1s\,7d ~^1D_{2}$       &        $1s\,6p ~^1P_{1}$&  2.404E+10 &         &         &  5.720E-01 &         &         &  5.846E-01 \\
$1s\,7f ~^1F_{3}$       &        $1s\,6d ~^1D_{2}$&  3.858E+10 &         &         &  7.712E-01 &         &         &  7.621E-01 \\
$1s\,7g ~^3G_{3}$       &        $1s\,6f ~^3F_{2}$&  5.534E+10 &         &         &  1.107 &         &         &  1.107 \\
$1s\,7i ~^3I_{5}$       &        $1s\,6f ~^3F_{4}$&  3.169E-01 &         &         &  5.536E-12 &         &         &         \\
$1s\,7h ~^1H_{5}$       &        $1s\,6g ~^3G_{4}$&  5.061E+04 &         &         &  8.841E-07 &         &         &         \\
$1s\,7g ~^1G_{4}$       &        $1s\,6f ~^3F_{4}$&  1.691E+09 &         &         &  2.419E-02 &         &         &  2.392E-02 \\
$1s\,7d ~^1D_{2}$       &        $1s\,6f ~^3F_{3}$&  1.796E+08 &         &         &  1.834E-03 &         &         &  2.443E-03 \\
$1s\,7h ~^3H_{4}$       &        $1s\,6g ~^3G_{4}$&  2.295E+09 &         &         &  3.282E-02 &         &         &  3.309E-02 \\
$1s\,7g ~^3G_{5}$       &        $1s\,6f ~^3F_{4}$&  6.025E+10 &         &         &  1.053 &         &         &  1.051 \\
$1s\,7h ~^3H_{5}$       &        $1s\,6g ~^3G_{4}$&  8.337E+10 &         &         &  1.458 &         &         &  1.455 \\
$1s\,7f ~^3F_{2}$       &        $1s\,6d ~^1D_{2}$&  1.626E+09 &         &         &  2.324E-02 &         &         &  1.977E-02 \\
$1s\,7g ~^1G_{4}$       &        $1s\,6f ~^1F_{3}$&  5.855E+10 &         &         &  1.077 &         &         &  1.076 \\
$1s\,7h ~^3H_{4}$       &        $1s\,6g ~^3G_{3}$&  8.104E+10 &         &         &  1.490 &         &         &  1.489 \\
$1s\,7d ~^1D_{2}$       &        $1s\,6f ~^3F_{2}$&  1.118E+08 &         &         &  1.600E-03 &         &         &  1.355E-03 \\
$1s\,7f ~^3F_{3}$       &        $1s\,6d ~^1D_{2}$&  1.770E+09 &         &         &  3.544E-02 &         &         &  4.732E-02 \\
$1s\,7i ~^1I_{6}$       &        $1s\,6h ~^3H_{5}$&  4.598E+04 &         &         &  7.774E-07 &         &         &         \\
$1s\,7g ~^3G_{3}$       &        $1s\,6f ~^3F_{4}$&  7.683E+07 &         &         &  8.552E-04 &         &         &  8.546E-04 \\
$1s\,7h ~^1H_{5}$       &        $1s\,6g ~^3G_{5}$&  1.563E+09 &         &         &  2.237E-02 &         &         &  2.216E-02 \\
$1s\,7i ~^3I_{5}$       &        $1s\,6h ~^3H_{5}$&  2.109E+09 &         &         &  3.017E-02 &         &         &  3.038E-02 \\
$1s\,7f ~^1F_{3}$       &        $1s\,6g ~^3G_{4}$&  2.760E+06 &         &         &  3.072E-05 &         &         &         \\
$1s\,7h ~^3H_{6}$       &        $1s\,6g ~^3G_{5}$&  8.522E+10 &         &         &  1.442 &         &         &  1.441 \\
$1s\,7g ~^3G_{4}$       &        $1s\,6f ~^3F_{4}$&  2.075E+09 &         &         &  2.970E-02 &         &         &  2.997E-02 \\
$1s\,7i ~^3I_{6}$       &        $1s\,6h ~^3H_{5}$&  1.168E+11 &         &         &  1.976 &         &         &  1.975 \\
$1s\,7i ~^3I_{5}$       &        $1s\,6h ~^3H_{4}$&  1.147E+11 &         &         &  2.007 &         &         &  2.003 \\
$1s\,7h ~^1H_{5}$       &        $1s\,6g ~^1G_{4}$&  8.365E+10 &         &         &  1.463 &         &         &  1.461 \\
$1s\,7f ~^3F_{4}$       &        $1s\,6g ~^3G_{4}$&  4.765E+07 &         &         &  6.820E-04 &         &         &  6.883E-04 \\
$1s\,7f ~^1F_{3}$       &        $1s\,6g ~^3G_{3}$&  4.735E+07 &         &         &  6.779E-04 &         &         &  6.621E-04 \\
$1s\,7g ~^3G_{3}$       &        $1s\,6f ~^1F_{3}$&  2.066E+09 &         &         &  2.957E-02 &         &         &  2.890E-02 \\
$1s\,7d ~^3D_{3}$       &        $1s\,6f ~^3F_{3}$&  1.852E+08 &         &         &  2.651E-03 &         &         &  2.697E-03 \\
$1s\,7p ~^1P_{1}$       &        $1s\,6d ~^1D_{2}$&  7.247E+09 &         &         &  6.224E-02 &         &         &  6.325E-02 \\
$1s\,7g ~^3G_{4}$       &        $1s\,6f ~^1F_{3}$&  8.899E+07 &         &         &  1.639E-03 &         &         &  2.027E-03 \\
$1s\,7f ~^3F_{4}$       &        $1s\,6g ~^3G_{3}$&  1.352E+06 &         &         &  2.489E-05 &         &         &         \\
$1s\,7d ~^3D_{3}$       &        $1s\,6f ~^3F_{2}$&  9.016E+06 &         &         &  1.807E-04 &         &         &  1.849E-04 \\
$1s\,7i ~^1I_{6}$       &        $1s\,6h ~^3H_{6}$&  1.532E+09 &         &         &  2.193E-02 &         &         &  2.178E-02 \\
$1s\,7h ~^3H_{4}$       &        $1s\,6g ~^3G_{5}$&  4.208E+07 &         &         &  4.930E-04 &         &         &  4.927E-04 \\
$1s\,7i ~^3I_{7}$       &        $1s\,6h ~^3H_{6}$&  1.186E+11 &         &         &  1.959 &         &         &  1.959 \\
$1s\,7g ~^1G_{4}$       &        $1s\,6h ~^3H_{5}$&  2.019E+05 &         &         &  2.365E-06 &         &         &         \\
$1s\,7i ~^1I_{6}$       &        $1s\,6h ~^1H_{5}$&  1.171E+11 &         &         &  1.981 &         &         &  1.980 \\
$1s\,7h ~^3H_{5}$       &        $1s\,6g ~^3G_{5}$&  1.845E+09 &         &         &  2.643E-02 &         &         &  2.658E-02 \\
$1s\,7g ~^3G_{5}$       &        $1s\,6h ~^3H_{5}$&  9.523E+06 &         &         &  1.364E-04 &         &         &  1.373E-04 \\
$1s\,7g ~^1G_{4}$       &        $1s\,6h ~^3H_{4}$&  9.659E+06 &         &         &  1.383E-04 &         &         &  1.367E-04 \\
$1s\,7h ~^3H_{4}$       &        $1s\,6g ~^1G_{4}$&  1.872E+09 &         &         &  2.680E-02 &         &         &  2.647E-02 \\
$1s\,7h ~^3H_{5}$       &        $1s\,6g ~^1G_{4}$&  3.189E+07 &         &         &  5.583E-04 &         &         &  6.134E-04 \\
$1s\,7g ~^3G_{5}$       &        $1s\,6h ~^3H_{4}$&  1.775E+05 &         &         &  3.107E-06 &         &         &         \\
$1s\,7i ~^3I_{5}$       &        $1s\,6h ~^3H_{6}$&  2.721E+07 &         &         &  3.298E-04 &         &         &  3.297E-04 \\
$1s\,7i ~^3I_{6}$       &        $1s\,6h ~^3H_{6}$&  1.762E+09 &         &         &  2.523E-02 &         &         &  2.535E-02 \\
$1s\,7i ~^3I_{5}$       &        $1s\,6h ~^1H_{5}$&  1.784E+09 &         &         &  2.556E-02 &         &         &  2.533E-02 \\
$1s\,7i ~^3I_{6}$       &        $1s\,6h ~^1H_{5}$&  2.104E+07 &         &         &  3.562E-04 &         &         &  3.896E-04 \\
$1s\,7d ~^3D_{2}$       &        $1s\,6p ~^1P_{1}$&  3.045E+09 &         &         &  7.273E-02 &         &         &  6.108E-02 \\
$1s\,7d ~^3D_{1}$       &        $1s\,6p ~^1P_{1}$&  4.905E+08 &         &         &  7.030E-03 &         &         &  5.941E-03 \\
$1s\,7g ~^3G_{4}$       &        $1s\,6h ~^3H_{5}$&  5.293E+08 &         &         &  6.207E-03 &         &         &  6.203E-03 \\
$1s\,7g ~^3G_{3}$       &        $1s\,6h ~^3H_{4}$&  5.412E+08 &         &         &  6.033E-03 &         &         &  6.036E-03 \\
$1s\,7f ~^1F_{3}$       &        $1s\,6g ~^1G_{4}$&  1.739E+09 &         &         &  1.939E-02 &         &         &  1.940E-02 \\
$1s\,7f ~^3F_{4}$       &        $1s\,6g ~^3G_{5}$&  1.702E+09 &         &         &  1.995E-02 &         &         &  1.993E-02 \\
$1s\,7g ~^3G_{5}$       &        $1s\,6h ~^3H_{6}$&  5.220E+08 &         &         &  6.331E-03 &         &         &  6.325E-03 \\
$1s\,7g ~^1G_{4}$       &        $1s\,6h ~^1H_{5}$&  5.299E+08 &         &         &  6.215E-03 &         &         &  6.217E-03 \\
$1s\,7f ~^3F_{2}$       &        $1s\,6g ~^3G_{3}$&  1.798E+09 &         &         &  1.840E-02 &         &         &  1.840E-02 \\
$1s\,7f ~^3F_{3}$       &        $1s\,6g ~^3G_{4}$&  1.733E+09 &         &         &  1.932E-02 &         &         &  1.931E-02 \\
$1s\,7g ~^3G_{4}$       &        $1s\,6h ~^3H_{4}$&  1.193E+07 &         &         &  1.710E-04 &         &         &  1.725E-04 \\
$1s\,7d ~^1D_{2}$       &        $1s\,6f ~^1F_{3}$&  3.790E+09 &         &         &  3.880E-02 &         &         &  3.836E-02 \\
$1s\,7g ~^3G_{5}$       &        $1s\,6h ~^1H_{5}$&  8.107E+06 &         &         &  1.162E-04 &         &         &  1.150E-04 \\
$1s\,7f ~^3F_{4}$       &        $1s\,6g ~^1G_{4}$&  3.913E+07 &         &         &  5.609E-04 &         &         &  5.530E-04 \\
$1s\,7f ~^3F_{3}$       &        $1s\,6g ~^3G_{3}$&  6.467E+07 &         &         &  9.271E-04 &         &         &  9.395E-04 \\
$1s\,7d ~^3D_{3}$       &        $1s\,6f ~^3F_{4}$&  3.770E+09 &         &         &  4.207E-02 &         &         &  4.205E-02 \\
$1s\,7g ~^3G_{4}$       &        $1s\,6h ~^1H_{5}$&  2.858E+02 &         &         &  3.355E-09 &         &         &         \\
$1s\,7d ~^3D_{3}$       &        $1s\,6f ~^1F_{3}$&  1.390E+08 &         &         &  1.994E-03 &         &         &  1.949E-03 \\
$1s\,7d ~^3D_{2}$       &        $1s\,6f ~^3F_{3}$&  3.688E+09 &         &         &  3.780E-02 &         &         &  3.715E-02 \\
$1s\,7d ~^3D_{2}$       &        $1s\,6f ~^3F_{2}$&  3.467E+08 &         &         &  4.976E-03 &         &         &  5.200E-03 \\
$1s\,7d ~^3D_{1}$       &        $1s\,6f ~^3F_{2}$&  4.140E+09 &         &         &  3.566E-02 &         &         &  3.573E-02 \\
$1s\,7f ~^3F_{3}$       &        $1s\,6g ~^1G_{4}$&  1.131E+05 &         &         &  1.262E-06 &         &         &         \\
$1s\,7d ~^3D_{3}$       &        $1s\,6h ~^3H_{4}$&  1.714 &         &         &  1.916E-11 &         &         &         \\
$1s\,7d ~^3D_{2}$       &        $1s\,6f ~^1F_{3}$&  1.024E+08 &         &         &  1.052E-03 &         &         &  1.552E-03 \\
$1s\,7s ~^3S_{1}$       &        $1s\,6p ~^3P_{0}$&  2.536E+09 &         &         &  1.098E-01 &         &         &  1.081E-01 \\
$1s\,7p ~^3P_{2}$       &        $1s\,6d ~^3D_{1}$&  8.599E+07 &         &         &  2.072E-03 &         &         &  2.108E-03 \\
$1s\,7p ~^3P_{2}$       &        $1s\,6d ~^3D_{2}$&  9.829E+08 &         &         &  1.421E-02 &         &         &  1.493E-02 \\
$1s\,7s ~^3S_{1}$       &        $1s\,6p ~^3P_{1}$&  7.251E+09 &         &         &  1.048E-01 &         &         &  1.054E-01 \\
$1s\,7p ~^3P_{2}$       &        $1s\,6d ~^3D_{3}$&  7.450E+09 &         &         &  7.723E-02 &         &         &  7.707E-02 \\
$1s\,7p ~^3P_{2}$       &        $1s\,6d ~^1D_{2}$&  3.355E+08 &         &         &  4.876E-03 &         &         &  4.150E-03 \\
$1s\,7p ~^3P_{1}$       &        $1s\,6d ~^3D_{1}$&  2.184E+09 &         &         &  3.177E-02 &         &         &  3.176E-02 \\
$1s\,7p ~^3P_{1}$       &        $1s\,6d ~^3D_{2}$&  6.353E+09 &         &         &  5.546E-02 &         &         &  5.624E-02 \\
$1s\,7p ~^3P_{0}$       &        $1s\,6d ~^3D_{1}$&  9.100E+09 &         &         &  4.420E-02 &         &         &  4.455E-02 \\
$1s\,7p ~^3P_{2}$       &        $1s\,6g ~^3G_{3}$&  1.060E+02 &         &         &  1.103E-09 &         &         &         \\
$1s\,7s ~^3S_{1}$       &        $1s\,6p ~^3P_{2}$&  1.298E+10 &         &         &  1.138E-01 &         &         &  1.135E-01 \\
$1s\,7s ~^1S_{0}$       &        $1s\,6p ~^1P_{1}$&  2.183E+10 &         &         &  1.064E-01 &         &         &  1.066E-01 \\
$1s\,7p ~^3P_{1}$       &        $1s\,6d ~^1D_{2}$&  5.537E+08 &         &         &  4.862E-03 &         &         &  4.055E-03 \\
$1s\,7s ~^3S_{1}$       &        $1s\,6p ~^1P_{1}$&  3.510E+08 &         &         &  5.257E-03 &         &         &  4.445E-03 \\
$1s\,7s ~^3S_{1}$       &        $1s\,6f ~^3F_{2}$&  2.546E+03 &         &         &  2.292E-08 &         &         &         \\
$1s\,2p ~^3P_{2}$       &        $1s\,2s ~^3S_{1}$&  5.704E+08 &  5.711E+08 &  5.900E+08 &  2.590E-02 &  2.590E-02 &  2.680E-02 &  2.593E-02 \\
$1s\,8f ~^3F_{2}$       &        $1s\,7s ~^3S_{1}$&  1.252E+04 &         &         &  6.593E-07 &         &         &         \\
$1s\,8p ~^1P_{1}$       &        $1s\,7s ~^3S_{1}$&  2.659E+08 &         &         &  8.413E-03 &         &         &  7.242E-03 \\
$1s\,8p ~^3P_{2}$       &        $1s\,7s ~^3S_{1}$&  6.619E+09 &         &         &  3.543E-01 &         &         &  3.555E-01 \\
$1s\,8p ~^3P_{1}$       &        $1s\,7s ~^3S_{1}$&  6.481E+09 &         &         &  2.096E-01 &         &         &  2.123E-01 \\
$1s\,8p ~^3P_{0}$       &        $1s\,7s ~^3S_{1}$&  6.823E+09 &         &         &  7.363E-02 &         &         &  7.411E-02 \\
$1s\,8p ~^1P_{1}$       &        $1s\,7s ~^1S_{0}$&  6.699E+09 &         &         &  6.589E-01 &         &         &  6.471E-01 \\
$1s\,8d ~^1D_{2}$       &        $1s\,7p ~^3P_{1}$&  6.568E+08 &         &         &  3.590E-02 &         &         &  2.991E-02 \\
$1s\,8d ~^3D_{1}$       &        $1s\,7p ~^3P_{0}$&  6.407E+09 &         &         &  6.314E-01 &         &         &  6.310E-01 \\
$1s\,8d ~^3D_{2}$       &        $1s\,7p ~^3P_{1}$&  8.143E+09 &         &         &  4.467E-01 &         &         &  4.517E-01 \\
$1s\,8d ~^3D_{1}$       &        $1s\,7p ~^3P_{1}$&  4.625E+09 &         &         &  1.522E-01 &         &         &  1.531E-01 \\
$1s\,8g ~^3G_{3}$       &        $1s\,7p ~^3P_{2}$&  1.756E+03 &         &         &  8.130E-08 &         &         &         \\
$1s\,8d ~^1D_{2}$       &        $1s\,7p ~^3P_{2}$&  7.147E+08 &         &         &  2.366E-02 &         &         &  2.014E-02 \\
$1s\,8d ~^3D_{3}$       &        $1s\,7p ~^3P_{2}$&  1.166E+10 &         &         &  5.414E-01 &         &         &  5.420E-01 \\
$1s\,8d ~^3D_{2}$       &        $1s\,7p ~^3P_{2}$&  2.213E+09 &         &         &  7.356E-02 &         &         &  7.727E-02 \\
$1s\,8d ~^3D_{1}$       &        $1s\,7p ~^3P_{2}$&  3.235E+08 &         &         &  6.452E-03 &         &         &  6.517E-03 \\
$1s\,8p ~^3P_{1}$       &        $1s\,7s ~^1S_{0}$&  3.194E+08 &         &         &  3.212E-02 &         &         &  2.704E-02 \\
$1s\,8s ~^1S_{0}$       &        $1s\,7p ~^3P_{1}$&  4.720E+08 &         &         &  5.287E-03 &         &         &  4.374E-03 \\
$1s\,8f ~^1F_{3}$       &        $1s\,7d ~^3D_{2}$&  4.209E+08 &         &         &  1.987E-02 &         &         &  2.931E-02 \\
$1s\,8f ~^3F_{2}$       &        $1s\,7d ~^3D_{1}$&  1.475E+10 &         &         &  8.300E-01 &         &         &  8.277E-01 \\
$1s\,8f ~^3F_{2}$       &        $1s\,7d ~^3D_{2}$&  2.055E+09 &         &         &  6.938E-02 &         &         &  7.278E-02 \\
$1s\,8f ~^3F_{3}$       &        $1s\,7d ~^3D_{2}$&  1.567E+10 &         &         &  7.410E-01 &         &         &  7.278E-01 \\
$1s\,8p ~^1P_{1}$       &        $1s\,7d ~^3D_{1}$&  4.852E+07 &         &         &  1.640E-03 &         &         &  1.393E-03 \\
$1s\,8p ~^1P_{1}$       &        $1s\,7d ~^3D_{2}$&  5.122E+08 &         &         &  1.039E-02 &         &         &  8.532E-03 \\
$1s\,8h ~^3H_{4}$       &        $1s\,7d ~^3D_{3}$&  1.099E+02 &         &         &  4.780E-09 &         &         &         \\
$1s\,8f ~^1F_{3}$       &        $1s\,7d ~^3D_{3}$&  8.295E+08 &         &         &  2.807E-02 &         &         &  2.741E-02 \\
$1s\,8f ~^3F_{4}$       &        $1s\,7d ~^3D_{3}$&  1.758E+10 &         &         &  7.650E-01 &         &         &  7.637E-01 \\
$1s\,8g ~^1G_{4}$       &        $1s\,7f ~^3F_{3}$&  1.506E+06 &         &         &  6.559E-05 &         &         &         \\
$1s\,8f ~^3F_{2}$       &        $1s\,7d ~^3D_{3}$&  7.799E+07 &         &         &  1.889E-03 &         &         &  1.896E-03 \\
$1s\,8g ~^3G_{3}$       &        $1s\,7f ~^3F_{3}$&  1.135E+09 &         &         &  3.847E-02 &         &         &  3.908E-02 \\
$1s\,8g ~^3G_{4}$       &        $1s\,7f ~^3F_{3}$&  2.370E+10 &         &         &  1.033 &         &         &  1.033 \\
$1s\,8f ~^3F_{3}$       &        $1s\,7d ~^3D_{3}$&  1.126E+09 &         &         &  3.819E-02 &         &         &  3.881E-02 \\
$1s\,8f ~^1F_{3}$       &        $1s\,7d ~^1D_{2}$&  1.636E+10 &         &         &  7.764E-01 &         &         &  7.656E-01 \\
$1s\,8d ~^1D_{2}$       &        $1s\,7p ~^1P_{1}$&  1.071E+10 &         &         &  6.050E-01 &         &         &  6.150E-01 \\
$1s\,8g ~^3G_{3}$       &        $1s\,7f ~^3F_{2}$&  2.258E+10 &         &         &  1.072 &         &         &  1.072 \\
$1s\,8i ~^3I_{5}$       &        $1s\,7f ~^3F_{4}$&  2.985E-01 &         &         &  1.238E-11 &         &         &         \\
$1s\,8h ~^1H_{5}$       &        $1s\,7g ~^3G_{4}$&  1.738E+04 &         &         &  7.208E-07 &         &         &         \\
$1s\,8g ~^1G_{4}$       &        $1s\,7f ~^3F_{4}$&  6.901E+08 &         &         &  2.342E-02 &         &         &  2.316E-02 \\
$1s\,8h ~^3H_{4}$       &        $1s\,7g ~^3G_{4}$&  9.020E+08 &         &         &  3.061E-02 &         &         &  3.089E-02 \\
$1s\,8g ~^3G_{5}$       &        $1s\,7f ~^3F_{4}$&  2.458E+10 &         &         &  1.020 &         &         &  1.020 \\
$1s\,8h ~^3H_{5}$       &        $1s\,7g ~^3G_{4}$&  3.276E+10 &         &         &  1.359 &         &         &  1.358 \\
$1s\,8d ~^1D_{2}$       &        $1s\,7f ~^3F_{3}$&  1.151E+08 &         &         &  2.790E-03 &         &         &  3.697E-03 \\
$1s\,8g ~^1G_{4}$       &        $1s\,7f ~^1F_{3}$&  2.389E+10 &         &         &  1.043 &         &         &  1.042 \\
$1s\,8h ~^3H_{4}$       &        $1s\,7g ~^3G_{3}$&  3.184E+10 &         &         &  1.390 &         &         &  1.390 \\
$1s\,8f ~^3F_{2}$       &        $1s\,7d ~^1D_{2}$&  6.813E+08 &         &         &  2.314E-02 &         &         &  1.963E-02 \\
$1s\,8k ~^3K_{6}$       &        $1s\,7g ~^3G_{5}$&  1.013E-02 &         &         &  4.066E-13 &         &         &         \\
$1s\,8d ~^1D_{2}$       &        $1s\,7f ~^3F_{2}$&  6.996E+07 &         &         &  2.376E-03 &         &         &  2.014E-03 \\
$1s\,8i ~^1I_{6}$       &        $1s\,7h ~^3H_{5}$&  1.715E+04 &         &         &  6.883E-07 &         &         &         \\
$1s\,8f ~^3F_{3}$       &        $1s\,7d ~^1D_{2}$&  7.730E+08 &         &         &  3.674E-02 &         &         &  4.876E-02 \\
$1s\,8h ~^1H_{5}$       &        $1s\,7g ~^3G_{5}$&  6.144E+08 &         &         &  2.087E-02 &         &         &  2.068E-02 \\
$1s\,8i ~^3I_{5}$       &        $1s\,7h ~^3H_{5}$&  7.987E+08 &         &         &  2.713E-02 &         &         &  2.733E-02 \\
$1s\,8g ~^3G_{3}$       &        $1s\,7f ~^3F_{4}$&  3.135E+07 &         &         &  8.283E-04 &         &         &  8.294E-04 \\
$1s\,8h ~^3H_{6}$       &        $1s\,7g ~^3G_{5}$&  3.349E+10 &         &         &  1.345 &         &         &  1.345 \\
$1s\,8i ~^3I_{6}$       &        $1s\,7h ~^3H_{5}$&  4.426E+10 &         &         &  1.777 &         &         &  1.777 \\
$1s\,8i ~^3I_{5}$       &        $1s\,7h ~^3H_{4}$&  4.345E+10 &         &         &  1.804 &         &         &  1.802 \\
$1s\,8h ~^1H_{5}$       &        $1s\,7g ~^1G_{4}$&  3.288E+10 &         &         &  1.366 &         &         &  1.364 \\
$1s\,8f ~^1F_{3}$       &        $1s\,7g ~^3G_{4}$&  2.168E+06 &         &         &  5.729E-05 &         &         &         \\
$1s\,8g ~^3G_{4}$       &        $1s\,7f ~^3F_{4}$&  8.472E+08 &         &         &  2.878E-02 &         &         &  2.902E-02 \\
$1s\,8k ~^1K_{7}$       &        $1s\,7i ~^3I_{6}$&  1.232E+04 &         &         &  4.829E-07 &         &         &         \\
$1s\,8f ~^3F_{4}$       &        $1s\,7g ~^3G_{4}$&  3.635E+07 &         &         &  1.234E-03 &         &         &  1.247E-03 \\
$1s\,8f ~^1F_{3}$       &        $1s\,7g ~^3G_{3}$&  3.607E+07 &         &         &  1.226E-03 &         &         &  1.196E-03 \\
$1s\,8g ~^3G_{3}$       &        $1s\,7f ~^1F_{3}$&  8.414E+08 &         &         &  2.859E-02 &         &         &  2.792E-02 \\
$1s\,8g ~^3G_{4}$       &        $1s\,7f ~^1F_{3}$&  3.808E+07 &         &         &  1.664E-03 &         &         &  2.079E-03 \\
$1s\,8f ~^3F_{4}$       &        $1s\,7g ~^3G_{3}$&  1.033E+06 &         &         &  4.513E-05 &         &         &         \\
$1s\,8p ~^1P_{1}$       &        $1s\,7d ~^1D_{2}$&  4.112E+09 &         &         &  8.384E-02 &         &         &  8.473E-02 \\
$1s\,8d ~^3D_{3}$       &        $1s\,7f ~^3F_{3}$&  1.170E+08 &         &         &  3.977E-03 &         &         &  4.054E-03 \\
$1s\,8i ~^1I_{6}$       &        $1s\,7h ~^3H_{6}$&  5.803E+08 &         &         &  1.972E-02 &         &         &  1.955E-02 \\
$1s\,8k ~^3K_{6}$       &        $1s\,7i ~^3I_{6}$&  7.515E+08 &         &         &  2.554E-02 &         &         &  2.571E-02 \\
$1s\,8k ~^3K_{7}$       &        $1s\,7i ~^3I_{6}$&  5.899E+10 &         &         &  2.313 &         &         &  2.312 \\
$1s\,8i ~^3I_{7}$       &        $1s\,7h ~^3H_{6}$&  4.493E+10 &         &         &  1.762 &         &         &  1.762 \\
$1s\,8k ~^3K_{6}$       &        $1s\,7i ~^3I_{5}$&  5.823E+10 &         &         &  2.339 &         &         &  2.337 \\
$1s\,8i ~^1I_{6}$       &        $1s\,7h ~^1H_{5}$&  4.435E+10 &         &         &  1.781 &         &         &  1.781 \\
$1s\,8h ~^3H_{4}$       &        $1s\,7g ~^3G_{5}$&  1.654E+07 &         &         &  4.600E-04 &         &         &  4.598E-04 \\
$1s\,8g ~^1G_{4}$       &        $1s\,7h ~^3H_{5}$&  2.325E+05 &         &         &  6.466E-06 &         &         &         \\
$1s\,8h ~^3H_{5}$       &        $1s\,7g ~^3G_{5}$&  7.254E+08 &         &         &  2.465E-02 &         &         &  2.481E-02 \\
$1s\,8g ~^3G_{5}$       &        $1s\,7h ~^3H_{5}$&  1.095E+07 &         &         &  3.721E-04 &         &         &  3.746E-04 \\
$1s\,8g ~^1G_{4}$       &        $1s\,7h ~^3H_{4}$&  1.111E+07 &         &         &  3.774E-04 &         &         &  3.730E-04 \\
$1s\,8h ~^3H_{4}$       &        $1s\,7g ~^1G_{4}$&  7.357E+08 &         &         &  2.501E-02 &         &         &  2.470E-02 \\
$1s\,8d ~^3D_{3}$       &        $1s\,7f ~^3F_{2}$&  5.703E+06 &         &         &  2.714E-04 &         &         &         \\
$1s\,8h ~^3H_{5}$       &        $1s\,7g ~^1G_{4}$&  1.260E+07 &         &         &  5.236E-04 &         &         &  5.764E-04 \\
$1s\,8g ~^3G_{5}$       &        $1s\,7h ~^3H_{4}$&  2.040E+05 &         &         &  8.477E-06 &         &         &         \\
$1s\,8k ~^1K_{7}$       &        $1s\,7i ~^3I_{7}$&  5.716E+08 &         &         &  1.943E-02 &         &         &  1.932E-02 \\
$1s\,8k ~^3K_{8}$       &        $1s\,7i ~^3I_{7}$&  5.963E+10 &         &         &  2.297 &         &         &  2.296 \\
$1s\,8k ~^1K_{7}$       &        $1s\,7i ~^1I_{6}$&  5.906E+10 &         &         &  2.317 &         &         &  2.318 \\
$1s\,8h ~^1H_{5}$       &        $1s\,7i ~^3I_{6}$&  3.376E+04 &         &         &  9.715E-07 &         &         &         \\
$1s\,8i ~^3I_{5}$       &        $1s\,7h ~^3H_{6}$&  1.031E+07 &         &         &  2.967E-04 &         &         &  2.965E-04 \\
$1s\,8i ~^3I_{6}$       &        $1s\,7h ~^3H_{6}$&  6.676E+08 &         &         &  2.270E-02 &         &         &  2.281E-02 \\
$1s\,8h ~^3H_{6}$       &        $1s\,7i ~^3I_{6}$&  2.398E+06 &         &         &  8.154E-05 &         &         &         \\
$1s\,8h ~^1H_{5}$       &        $1s\,7i ~^3I_{5}$&  2.430E+06 &         &         &  8.262E-05 &         &         &         \\
$1s\,8i ~^3I_{5}$       &        $1s\,7h ~^1H_{5}$&  6.763E+08 &         &         &  2.299E-02 &         &         &  2.278E-02 \\
$1s\,8h ~^3H_{6}$       &        $1s\,7i ~^3I_{5}$&  3.132E+04 &         &         &  1.258E-06 &         &         &         \\
$1s\,8i ~^3I_{6}$       &        $1s\,7h ~^1H_{5}$&  7.978E+06 &         &         &  3.206E-04 &         &         &  3.504E-04 \\
$1s\,8k ~^3K_{6}$       &        $1s\,7i ~^3I_{7}$&  7.200E+06 &         &         &  2.122E-04 &         &         &  2.118E-04 \\
$1s\,8k ~^3K_{7}$       &        $1s\,7i ~^3I_{7}$&  6.451E+08 &         &         &  2.194E-02 &         &         &  2.202E-02 \\
$1s\,8k ~^3K_{6}$       &        $1s\,7i ~^1I_{6}$&  6.527E+08 &         &         &  2.219E-02 &         &         &  2.203E-02 \\
$1s\,8k ~^3K_{7}$       &        $1s\,7i ~^1I_{6}$&  5.701E+06 &         &         &  2.237E-04 &         &         &  2.444E-04 \\
$1s\,8h ~^3H_{5}$       &        $1s\,7i ~^3I_{6}$&  1.887E+08 &         &         &  5.432E-03 &         &         &  5.433E-03 \\
$1s\,8h ~^3H_{4}$       &        $1s\,7i ~^3I_{5}$&  1.916E+08 &         &         &  5.334E-03 &         &         &  5.329E-03 \\
$1s\,8g ~^3G_{5}$       &        $1s\,7h ~^3H_{6}$&  5.998E+08 &         &         &  1.727E-02 &         &         &  1.726E-02 \\
$1s\,8g ~^1G_{4}$       &        $1s\,7h ~^1H_{5}$&  6.091E+08 &         &         &  1.695E-02 &         &         &  1.693E-02 \\
$1s\,8g ~^3G_{3}$       &        $1s\,7h ~^3H_{4}$&  6.219E+08 &         &         &  1.646E-02 &         &         &  1.643E-02 \\
$1s\,8g ~^3G_{4}$       &        $1s\,7h ~^3H_{5}$&  6.081E+08 &         &         &  1.693E-02 &         &         &  1.693E-02 \\
$1s\,8f ~^1F_{3}$       &        $1s\,7g ~^1G_{4}$&  1.327E+09 &         &         &  3.510E-02 &         &         &  3.506E-02 \\
$1s\,8h ~^3H_{6}$       &        $1s\,7i ~^3I_{7}$&  1.868E+08 &         &         &  5.507E-03 &         &         &  5.507E-03 \\
$1s\,8h ~^1H_{5}$       &        $1s\,7i ~^1I_{6}$&  1.889E+08 &         &         &  5.437E-03 &         &         &  5.433E-03 \\
$1s\,8f ~^3F_{4}$       &        $1s\,7g ~^3G_{5}$&  1.298E+09 &         &         &  3.612E-02 &         &         &  3.611E-02 \\
$1s\,8h ~^3H_{5}$       &        $1s\,7i ~^3I_{5}$&  2.883E+06 &         &         &  9.809E-05 &         &         &         \\
$1s\,8g ~^3G_{5}$       &        $1s\,7h ~^1H_{5}$&  9.318E+06 &         &         &  3.170E-04 &         &         &  3.138E-04 \\
$1s\,8h ~^3H_{6}$       &        $1s\,7i ~^1I_{6}$&  2.092E+06 &         &         &  7.118E-05 &         &         &         \\
$1s\,8g ~^3G_{4}$       &        $1s\,7h ~^3H_{4}$&  1.371E+07 &         &         &  4.666E-04 &         &         &  4.696E-04 \\
$1s\,8f ~^3F_{4}$       &        $1s\,7g ~^1G_{4}$&  2.983E+07 &         &         &  1.015E-03 &         &         &  1.002E-03 \\
$1s\,8f ~^3F_{2}$       &        $1s\,7g ~^3G_{3}$&  1.371E+09 &         &         &  3.331E-02 &         &         &  3.326E-02 \\
$1s\,8f ~^3F_{3}$       &        $1s\,7g ~^3G_{4}$&  1.321E+09 &         &         &  3.497E-02 &         &         &  3.489E-02 \\
$1s\,8d ~^3D_{2}$       &        $1s\,7p ~^1P_{1}$&  1.339E+09 &         &         &  7.597E-02 &         &         &  6.308E-02 \\
$1s\,8d ~^1D_{2}$       &        $1s\,7f ~^1F_{3}$&  2.391E+09 &         &         &  5.811E-02 &         &         &  5.740E-02 \\
$1s\,8d ~^3D_{1}$       &        $1s\,7p ~^1P_{1}$&  2.172E+08 &         &         &  7.393E-03 &         &         &  6.279E-03 \\
$1s\,8f ~^3F_{3}$       &        $1s\,7g ~^3G_{3}$&  4.935E+07 &         &         &  1.680E-03 &         &         &  1.706E-03 \\
$1s\,8h ~^3H_{5}$       &        $1s\,7i ~^1I_{6}$&  7.451E+01 &         &         &  2.146E-09 &         &         &         \\
$1s\,8g ~^3G_{4}$       &        $1s\,7h ~^1H_{5}$&  3.008E+02 &         &         &  8.380E-09 &         &         &         \\
$1s\,8f ~^3F_{4}$       &        $1s\,7i ~^3I_{5}$&  5.624E-04 &         &         &  1.567E-14 &         &         &         \\
$1s\,8d ~^3D_{3}$       &        $1s\,7f ~^3F_{4}$&  2.377E+09 &         &         &  6.297E-02 &         &         &  6.306E-02 \\
$1s\,8d ~^3D_{3}$       &        $1s\,7f ~^1F_{3}$&  8.746E+07 &         &         &  2.980E-03 &         &         &  2.910E-03 \\
$1s\,8d ~^3D_{2}$       &        $1s\,7f ~^3F_{3}$&  2.323E+09 &         &         &  5.653E-02 &         &         &  5.558E-02 \\
$1s\,8f ~^3F_{3}$       &        $1s\,7g ~^1G_{4}$&  9.961E+04 &         &         &  2.640E-06 &         &         &         \\
$1s\,8d ~^3D_{2}$       &        $1s\,7f ~^3F_{2}$&  2.191E+08 &         &         &  7.468E-03 &         &         &  7.799E-03 \\
$1s\,8d ~^3D_{1}$       &        $1s\,7f ~^3F_{2}$&  2.610E+09 &         &         &  5.336E-02 &         &         &  5.346E-02 \\
$1s\,8d ~^3D_{3}$       &        $1s\,7h ~^3H_{4}$&  2.347 &         &         &  6.228E-11 &         &         &         \\
$1s\,8d ~^3D_{2}$       &        $1s\,7f ~^1F_{3}$&  6.570E+07 &         &         &  1.603E-03 &         &         &  2.344E-03 \\
$1s\,8p ~^3P_{2}$       &        $1s\,7d ~^3D_{1}$&  4.816E+07 &         &         &  2.756E-03 &         &         &  2.805E-03 \\
$1s\,8p ~^3P_{2}$       &        $1s\,7d ~^3D_{2}$&  5.523E+08 &         &         &  1.897E-02 &         &         &  1.995E-02 \\
$1s\,8s ~^3S_{1}$       &        $1s\,7p ~^3P_{0}$&  1.303E+09 &         &         &  1.343E-01 &         &         &  1.327E-01 \\
$1s\,8s ~^3S_{1}$       &        $1s\,7p ~^3P_{1}$&  3.725E+09 &         &         &  1.282E-01 &         &         &  1.297E-01 \\
$1s\,8p ~^3P_{2}$       &        $1s\,7d ~^3D_{3}$&  4.166E+09 &         &         &  1.026E-01 &         &         &  1.028E-01 \\
$1s\,8p ~^3P_{2}$       &        $1s\,7d ~^1D_{2}$&  1.853E+08 &         &         &  6.398E-03 &         &         &  5.445E-03 \\
$1s\,8p ~^3P_{1}$       &        $1s\,7d ~^3D_{1}$&  1.220E+09 &         &         &  4.220E-02 &         &         &  4.216E-02 \\
$1s\,8p ~^3P_{1}$       &        $1s\,7d ~^3D_{2}$&  3.559E+09 &         &         &  7.382E-02 &         &         &  7.482E-02 \\
$1s\,8p ~^3P_{2}$       &        $1s\,7g ~^3G_{3}$&  8.694E+01 &         &         &  2.149E-09 &         &         &         \\
$1s\,8p ~^3P_{0}$       &        $1s\,7d ~^3D_{1}$&  5.087E+09 &         &         &  5.870E-02 &         &         &  5.914E-02 \\
$1s\,8s ~^1S_{0}$       &        $1s\,7p ~^1P_{1}$&  1.151E+10 &         &         &  1.333E-01 &         &         &  1.312E-01 \\
$1s\,8p ~^3P_{1}$       &        $1s\,7d ~^1D_{2}$&  3.013E+08 &         &         &  6.284E-03 &         &         &  5.200E-03 \\
$1s\,8s ~^3S_{1}$       &        $1s\,7p ~^3P_{2}$&  6.665E+09 &         &         &  1.391E-01 &         &         &  1.393E-01 \\
$1s\,8s ~^3S_{1}$       &        $1s\,7p ~^1P_{1}$&  1.805E+08 &         &         &  6.430E-03 &         &         &  5.494E-03 \\
$1s\,8s ~^3S_{1}$       &        $1s\,7f ~^3F_{2}$&  1.631E+03 &         &         &  3.492E-08 &         &         &         \\
$1s\,2p ~^3P_{1}$       &        $1s\,2s ~^3S_{1}$&  2.893E+08 &         &  3.070E+08 &  1.204E-02 &         &  1.270E-02 &  1.213E-02 \\
$1s\,2p ~^3P_{0}$       &        $1s\,2s ~^3S_{1}$&  2.584E+08 &  2.588E+08 &  2.740E+08 &  3.953E-03 &  3.954E-03 &  4.200E-03 &  3.953E-03 \\
$1s\,2p ~^1P_{1}$       &        $1s\,2s ~^1S_{0}$&  1.802E+08 &         &  1.910E+08 &  3.148E-02 &         &  3.370E-02 &  3.148E-02 \\
$1s\,3p ~^1P_{1}$       &        $1s\,3s ~^3S_{1}$&  1.056E+07 &         &         &  1.610E-03 &         &         &         \\
$1s\,3p ~^3P_{2}$       &        $1s\,3s ~^3S_{1}$&  7.683E+07 &         &         &  4.417E-02 &         &         &  4.455E-02 \\
$1s\,3p ~^3P_{1}$       &        $1s\,3s ~^3S_{1}$&  3.717E+07 &         &         &  2.017E-02 &         &         &  2.046E-02 \\
$1s\,3p ~^3P_{0}$       &        $1s\,3s ~^3S_{1}$&  3.316E+07 &         &         &  6.657E-03 &         &         &         \\
$1s\,3d ~^1D_{2}$       &        $1s\,3p ~^3P_{1}$&  1.895E+06 &         &         &  2.093E-03 &         &         &         \\
$1s\,3p ~^1P_{1}$       &        $1s\,3s ~^1S_{0}$&  2.728E+07 &         &         &  5.529E-02 &         &         &  5.572E-02 \\
$1s\,3d ~^3D_{1}$       &        $1s\,3p ~^3P_{0}$&  9.389E+06 &         &         &  2.228E-02 &         &         &         \\
$1s\,4f ~^3F_{2}$       &        $1s\,4s ~^3S_{1}$&  1.997E+01 &         &         &  2.882E-08 &         &         &         \\
$1s\,4p ~^1P_{1}$       &        $1s\,4s ~^3S_{1}$&  2.577E+06 &         &         &  2.311E-03 &         &         &         \\
$1s\,3d ~^3D_{1}$       &        $1s\,3p ~^3P_{1}$&  5.612E+06 &         &         &  5.040E-03 &         &         &         \\
$1s\,3d ~^3D_{2}$       &        $1s\,3p ~^3P_{1}$&  9.326E+06 &         &         &  1.407E-02 &         &         &         \\
$1s\,3d ~^1D_{2}$       &        $1s\,3p ~^3P_{2}$&  6.051E+05 &         &         &  7.756E-04 &         &         &         \\
$1s\,3d ~^3D_{3}$       &        $1s\,3p ~^3P_{2}$&  7.143E+06 &         &         &  1.407E-02 &         &         &         \\
$1s\,3d ~^3D_{1}$       &        $1s\,3p ~^3P_{2}$&  1.163E+05 &         &         &  1.384E-04 &         &         &         \\
$1s\,3d ~^3D_{2}$       &        $1s\,3p ~^3P_{2}$&  7.384E+05 &         &         &  1.481E-03 &         &         &         \\
$1s\,4p ~^3P_{2}$       &        $1s\,4s ~^3S_{1}$&  1.829E+07 &         &         &  6.130E-02 &         &         &  6.164E-02 \\
$1s\,4p ~^3P_{1}$       &        $1s\,4s ~^3S_{1}$&  8.709E+06 &         &         &  2.782E-02 &         &         &         \\
$1s\,5f ~^3F_{2}$       &        $1s\,5s ~^3S_{1}$&  1.054E+01 &         &         &  5.897E-08 &         &         &         \\
$1s\,5p ~^1P_{1}$       &        $1s\,5s ~^3S_{1}$&  8.533E+05 &         &         &  2.981E-03 &         &         &         \\
$1s\,4p ~^3P_{0}$       &        $1s\,4s ~^3S_{1}$&  7.765E+06 &         &         &  9.203E-03 &         &         &         \\
$1s\,4d ~^1D_{2}$       &        $1s\,4p ~^3P_{1}$&  4.808E+05 &         &         &  3.033E-03 &         &         &         \\
$1s\,4p ~^1P_{1}$       &        $1s\,4s ~^1S_{0}$&  6.715E+06 &         &         &  7.727E-02 &         &         &         \\
$1s\,4d ~^3D_{1}$       &        $1s\,4p ~^3P_{0}$&  2.858E+06 &         &         &  3.941E-02 &         &         &         \\
$1s\,4d ~^3D_{1}$       &        $1s\,4p ~^3P_{1}$&  1.701E+06 &         &         &  8.893E-03 &         &         &         \\
$1s\,4d ~^3D_{2}$       &        $1s\,4p ~^3P_{1}$&  2.928E+06 &         &         &  2.555E-02 &         &         &         \\
$1s\,4d ~^1D_{2}$       &        $1s\,4p ~^3P_{2}$&  1.697E+05 &         &         &  1.252E-03 &         &         &         \\
$1s\,5p ~^3P_{2}$       &        $1s\,5s ~^3S_{1}$&  5.993E+06 &         &         &  7.800E-02 &         &         &         \\
$1s\,4d ~^3D_{3}$       &        $1s\,4p ~^3P_{2}$&  2.134E+06 &         &         &  2.474E-02 &         &         &         \\
$1s\,6f ~^3F_{2}$       &        $1s\,6s ~^3S_{1}$&  5.188 &         &         &  8.747E-08 &         &         &         \\
$1s\,6p ~^1P_{1}$       &        $1s\,6s ~^3S_{1}$&  3.444E+05 &         &         &  3.633E-03 &         &         &         \\
$1s\,4d ~^3D_{1}$       &        $1s\,4p ~^3P_{2}$&  3.440E+04 &         &         &  2.428E-04 &         &         &         \\
$1s\,4d ~^3D_{2}$       &        $1s\,4p ~^3P_{2}$&  2.295E+05 &         &         &  2.704E-03 &         &         &         \\
$1s\,5p ~^3P_{1}$       &        $1s\,5s ~^3S_{1}$&  2.833E+06 &         &         &  3.530E-02 &         &         &         \\
$1s\,5p ~^3P_{0}$       &        $1s\,5s ~^3S_{1}$&  2.525E+06 &         &         &  1.169E-02 &         &         &         \\
$1s\,5d ~^1D_{2}$       &        $1s\,5p ~^3P_{1}$&  1.588E+05 &         &         &  3.853E-03 &         &         &         \\
$1s\,5p ~^1P_{1}$       &        $1s\,5s ~^1S_{0}$&  2.227E+06 &         &         &  9.849E-02 &         &         &         \\
$1s\,5d ~^3D_{1}$       &        $1s\,5p ~^3P_{0}$&  1.024E+06 &         &         &  5.472E-02 &         &         &         \\
$1s\,5d ~^3D_{2}$       &        $1s\,5p ~^3P_{1}$&  1.061E+06 &         &         &  3.583E-02 &         &         &         \\
$1s\,5d ~^3D_{1}$       &        $1s\,5p ~^3P_{1}$&  6.079E+05 &         &         &  1.234E-02 &         &         &         \\
$1s\,6p ~^3P_{2}$       &        $1s\,6s ~^3S_{1}$&  2.407E+06 &         &         &  9.450E-02 &         &         &         \\
$1s\,5g ~^3G_{3}$       &        $1s\,5p ~^3P_{2}$&  2.591E-02 &         &         &  8.722E-10 &         &         &         \\
$1s\,7f ~^3F_{2}$       &        $1s\,7s ~^3S_{1}$&  2.673 &         &         &  1.143E-07 &         &         &         \\
$1s\,7p ~^1P_{1}$       &        $1s\,7s ~^3S_{1}$&  1.597E+05 &         &         &  4.270E-03 &         &         &         \\
$1s\,5d ~^1D_{2}$       &        $1s\,5p ~^3P_{2}$&  5.872E+04 &         &         &  1.671E-03 &         &         &         \\
$1s\,2s ~^1S_{0}$       &        $1s\,2p ~^3P_{1}$&  1.742E+03 &  1.489E+03 &         &  1.668E-05 &  1.586E-05 &         &         \\
$1s\,5d ~^3D_{3}$       &        $1s\,5p ~^3P_{2}$&  7.581E+05 &         &         &  3.424E-02 &         &         &         \\
$1s\,6p ~^3P_{1}$       &        $1s\,6s ~^3S_{1}$&  1.134E+06 &         &         &  4.273E-02 &         &         &         \\
$1s\,6p ~^3P_{0}$       &        $1s\,6s ~^3S_{1}$&  1.010E+06 &         &         &  1.415E-02 &         &         &         \\
$1s\,3p ~^1P_{1}$       &        $1s\,3d ~^3D_{2}$&  1.027E+04 &         &         &  2.674E-04 &         &         &         \\
$1s\,6d ~^1D_{2}$       &        $1s\,6p ~^3P_{1}$&  6.383E+04 &         &         &  4.650E-03 &         &         &         \\
$1s\,6p ~^1P_{1}$       &        $1s\,6s ~^1S_{0}$&  8.972E+05 &         &         &  1.192E-01 &         &         &         \\
$1s\,3p ~^1P_{1}$       &        $1s\,3d ~^3D_{1}$&  6.384E+02 &         &         &  2.921E-05 &         &         &         \\
$1s\,5d ~^3D_{2}$       &        $1s\,5p ~^3P_{2}$&  8.274E+04 &         &         &  3.802E-03 &         &         &         \\
$1s\,5d ~^3D_{1}$       &        $1s\,5p ~^3P_{2}$&  1.216E+04 &         &         &  3.360E-04 &         &         &         \\
$1s\,6d ~^3D_{1}$       &        $1s\,6p ~^3P_{0}$&  4.293E+05 &         &         &  6.917E-02 &         &         &         \\
$1s\,8f ~^3F_{2}$       &        $1s\,8s ~^3S_{1}$&  1.472 &         &         &  1.396E-07 &         &         &         \\
$1s\,8p ~^1P_{1}$       &        $1s\,8s ~^3S_{1}$&  8.304E+04 &         &         &  4.907E-03 &         &         &         \\
$1s\,7p ~^3P_{2}$       &        $1s\,7s ~^3S_{1}$&  1.114E+06 &         &         &  1.109E-01 &         &         &         \\
$1s\,6d ~^3D_{2}$       &        $1s\,6p ~^3P_{1}$&  4.475E+05 &         &         &  4.550E-02 &         &         &         \\
$1s\,6d ~^3D_{1}$       &        $1s\,6p ~^3P_{1}$&  2.546E+05 &         &         &  1.558E-02 &         &         &         \\
$1s\,6g ~^3G_{3}$       &        $1s\,6p ~^3P_{2}$&  1.947E-02 &         &         &  1.969E-09 &         &         &         \\
$1s\,4f ~^1F_{3}$       &        $1s\,4d ~^3D_{2}$&  7.999E+02 &         &         &  9.406E-05 &         &         &         \\
$1s\,6d ~^1D_{2}$       &        $1s\,6p ~^3P_{2}$&  2.418E+04 &         &         &  2.070E-03 &         &         &         \\
$1s\,7p ~^3P_{1}$       &        $1s\,7s ~^3S_{1}$&  5.235E+05 &         &         &  5.013E-02 &         &         &         \\
$1s\,6d ~^3D_{3}$       &        $1s\,6p ~^3P_{2}$&  3.165E+05 &         &         &  4.322E-02 &         &         &         \\
$1s\,7p ~^3P_{0}$       &        $1s\,7s ~^3S_{1}$&  4.660E+05 &         &         &  1.660E-02 &         &         &         \\
$1s\,7d ~^1D_{2}$       &        $1s\,7p ~^3P_{1}$&  2.956E+04 &         &         &  5.450E-03 &         &         &         \\
$1s\,7p ~^1P_{1}$       &        $1s\,7s ~^1S_{0}$&  4.135E+05 &         &         &  1.395E-01 &         &         &         \\
$1s\,8p ~^3P_{2}$       &        $1s\,8s ~^3S_{1}$&  5.839E+05 &         &         &  1.285E-01 &         &         &         \\
$1s\,7d ~^3D_{1}$       &        $1s\,7p ~^3P_{0}$&  2.034E+05 &         &         &  8.313E-02 &         &         &         \\
$1s\,6d ~^3D_{2}$       &        $1s\,6p ~^3P_{2}$&  3.480E+04 &         &         &  4.834E-03 &         &         &         \\
$1s\,6d ~^3D_{1}$       &        $1s\,6p ~^3P_{2}$&  5.063E+03 &         &         &  4.238E-04 &         &         &         \\
$1s\,7d ~^3D_{2}$       &        $1s\,7p ~^3P_{1}$&  2.125E+05 &         &         &  5.483E-02 &         &         &         \\
$1s\,7d ~^3D_{1}$       &        $1s\,7p ~^3P_{1}$&  1.205E+05 &         &         &  1.872E-02 &         &         &         \\
$1s\,4f ~^3F_{2}$       &        $1s\,4d ~^3D_{2}$&  1.716E+03 &         &         &  2.822E-04 &         &         &         \\
$1s\,4f ~^3F_{2}$       &        $1s\,4d ~^3D_{1}$&  1.253E+04 &         &         &  3.453E-03 &         &         &         \\
$1s\,4f ~^3F_{3}$       &        $1s\,4d ~^3D_{2}$&  1.177E+04 &         &         &  2.972E-03 &         &         &         \\
$1s\,7g ~^3G_{3}$       &        $1s\,7p ~^3P_{2}$&  1.208E-02 &         &         &  3.094E-09 &         &         &         \\
$1s\,8p ~^3P_{1}$       &        $1s\,8s ~^3S_{1}$&  2.761E+05 &         &         &  5.820E-02 &         &         &         \\
$1s\,7d ~^1D_{2}$       &        $1s\,7p ~^3P_{2}$&  1.133E+04 &         &         &  2.458E-03 &         &         &         \\
$1s\,8p ~^3P_{0}$       &        $1s\,8s ~^3S_{1}$&  2.458E+05 &         &         &  1.927E-02 &         &         &         \\
$1s\,8d ~^1D_{2}$       &        $1s\,8p ~^3P_{1}$&  1.525E+04 &         &         &  6.290E-03 &         &         &         \\
$1s\,7d ~^3D_{3}$       &        $1s\,7p ~^3P_{2}$&  1.495E+05 &         &         &  5.190E-02 &         &         &         \\
$1s\,8p ~^1P_{1}$       &        $1s\,8s ~^1S_{0}$&  2.137E+05 &         &         &  1.594E-01 &         &         &         \\
$1s\,4p ~^1P_{1}$       &        $1s\,4d ~^3D_{2}$&  2.228E+03 &         &         &  3.782E-04 &         &         &         \\
$1s\,4p ~^1P_{1}$       &        $1s\,4d ~^3D_{1}$&  1.830E+02 &         &         &  5.217E-05 &         &         &         \\
$1s\,8d ~^3D_{1}$       &        $1s\,8p ~^3P_{0}$&  1.058E+05 &         &         &  9.683E-02 &         &         &         \\
$1s\,5f ~^1F_{3}$       &        $1s\,5d ~^3D_{2}$&  4.490E+02 &         &         &  1.976E-04 &         &         &         \\
$1s\,8d ~^3D_{2}$       &        $1s\,8p ~^3P_{1}$&  1.106E+05 &         &         &  6.390E-02 &         &         &         \\
$1s\,8d ~^3D_{1}$       &        $1s\,8p ~^3P_{1}$&  6.264E+04 &         &         &  2.181E-02 &         &         &         \\
$1s\,7d ~^3D_{2}$       &        $1s\,7p ~^3P_{2}$&  1.651E+04 &         &         &  5.828E-03 &         &         &         \\
$1s\,7d ~^3D_{1}$       &        $1s\,7p ~^3P_{2}$&  2.388E+03 &         &         &  5.088E-04 &         &         &         \\
$1s\,4f ~^1F_{3}$       &        $1s\,4d ~^3D_{3}$&  2.239E+02 &         &         &  8.021E-05 &         &         &         \\
$1s\,4f ~^3F_{4}$       &        $1s\,4d ~^3D_{3}$&  3.952E+03 &         &         &  2.037E-03 &         &         &         \\
$1s\,8g ~^3G_{3}$       &        $1s\,8p ~^3P_{2}$&  7.316E-03 &         &         &  4.188E-09 &         &         &         \\
$1s\,8d ~^1D_{2}$       &        $1s\,8p ~^3P_{2}$&  5.854E+03 &         &         &  2.838E-03 &         &         &         \\
$1s\,8d ~^3D_{3}$       &        $1s\,8p ~^3P_{2}$&  7.769E+04 &         &         &  6.042E-02 &         &         &         \\
$1s\,5f ~^3F_{2}$       &        $1s\,5d ~^3D_{1}$&  6.366E+03 &         &         &  6.440E-03 &         &         &         \\
$1s\,5f ~^3F_{2}$       &        $1s\,5d ~^3D_{2}$&  8.653E+02 &         &         &  5.298E-04 &         &         &         \\
$1s\,5f ~^3F_{3}$       &        $1s\,5d ~^3D_{2}$&  5.850E+03 &         &         &  5.486E-03 &         &         &         \\
$1s\,8d ~^3D_{2}$       &        $1s\,8p ~^3P_{2}$&  8.606E+03 &         &         &  6.808E-03 &         &         &         \\
$1s\,8d ~^3D_{1}$       &        $1s\,8p ~^3P_{2}$&  1.240E+03 &         &         &  5.926E-04 &         &         &         \\
$1s\,6f ~^1F_{3}$       &        $1s\,6d ~^3D_{2}$&  2.281E+02 &         &         &  2.968E-04 &         &         &         \\
$1s\,4f ~^1F_{3}$       &        $1s\,4d ~^1D_{2}$&  9.867E+02 &         &         &  1.333E-03 &         &         &         \\
$1s\,5p ~^1P_{1}$       &        $1s\,5d ~^3D_{1}$&  6.486E+01 &         &         &  7.310E-05 &         &         &         \\
$1s\,5p ~^1P_{1}$       &        $1s\,5d ~^3D_{2}$&  6.990E+02 &         &         &  4.786E-04 &         &         &         \\
$1s\,5f ~^1F_{3}$       &        $1s\,5d ~^3D_{3}$&  1.169E+02 &         &         &  1.503E-04 &         &         &         \\
$1s\,5g ~^1G_{4}$       &        $1s\,5f ~^3F_{3}$&  4.071E-02 &         &         &  7.027E-08 &         &         &         \\
$1s\,5f ~^3F_{4}$       &        $1s\,5d ~^3D_{3}$&  2.073E+03 &         &         &  3.840E-03 &         &         &         \\
$1s\,3d ~^1D_{2}$       &        $1s\,3p ~^1P_{1}$&  1.623E+02 &         &         &  4.213E-04 &         &         &         \\
$1s\,6f ~^3F_{2}$       &        $1s\,6d ~^3D_{1}$&  3.089E+03 &         &         &  9.147E-03 &         &         &         \\
$1s\,6f ~^3F_{2}$       &        $1s\,6d ~^3D_{2}$&  4.183E+02 &         &         &  7.554E-04 &         &         &         \\
$1s\,6f ~^3F_{3}$       &        $1s\,6d ~^3D_{2}$&  2.809E+03 &         &         &  7.754E-03 &         &         &         \\
$1s\,6h ~^3H_{4}$       &        $1s\,6d ~^3D_{3}$&  2.843E-06 &         &         &  7.634E-12 &         &         &         \\
$1s\,4f ~^3F_{2}$       &        $1s\,4d ~^3D_{3}$&  1.427 &         &         &  2.163E-06 &         &         &         \\
$1s\,7f ~^1F_{3}$       &        $1s\,7d ~^3D_{2}$&  1.199E+02 &         &         &  3.912E-04 &         &         &         \\
$1s\,4f ~^3F_{3}$       &        $1s\,4d ~^3D_{3}$&  1.201E+01 &         &         &  3.641E-05 &         &         &         \\
$1s\,5g ~^3G_{3}$       &        $1s\,5f ~^3F_{3}$&  1.697E+01 &         &         &  5.393E-05 &         &         &         \\
$1s\,4d ~^1D_{2}$       &        $1s\,4p ~^1P_{1}$&  2.337E+02 &         &         &  1.275E-03 &         &         &         \\
$1s\,6p ~^1P_{1}$       &        $1s\,6d ~^3D_{1}$&  2.772E+01 &         &         &  9.347E-05 &         &         &         \\
$1s\,6p ~^1P_{1}$       &        $1s\,6d ~^3D_{2}$&  2.809E+02 &         &         &  5.814E-04 &         &         &         \\
$1s\,5g ~^3G_{4}$       &        $1s\,5f ~^3F_{3}$&  2.946E+02 &         &         &  1.365E-03 &         &         &         \\
$1s\,5f ~^1F_{3}$       &        $1s\,5d ~^1D_{2}$&  4.733E+02 &         &         &  2.434E-03 &         &         &         \\
$1s\,6f ~^1F_{3}$       &        $1s\,6d ~^3D_{3}$&  5.749E+01 &         &         &  2.139E-04 &         &         &         \\
$1s\,5g ~^3G_{3}$       &        $1s\,5f ~^3F_{2}$&  2.471E+02 &         &         &  1.357E-03 &         &         &         \\
$1s\,6g ~^1G_{4}$       &        $1s\,6f ~^3F_{3}$&  4.040E-02 &         &         &  2.080E-07 &         &         &         \\
$1s\,6f ~^3F_{4}$       &        $1s\,6d ~^3D_{3}$&  1.022E+03 &         &         &  5.483E-03 &         &         &         \\
$1s\,7f ~^3F_{2}$       &        $1s\,7d ~^3D_{1}$&  1.583E+03 &         &         &  1.168E-02 &         &         &         \\
$1s\,7f ~^3F_{2}$       &        $1s\,7d ~^3D_{2}$&  2.139E+02 &         &         &  9.670E-04 &         &         &         \\
$1s\,7f ~^3F_{3}$       &        $1s\,7d ~^3D_{2}$&  1.431E+03 &         &         &  9.878E-03 &         &         &         \\
$1s\,4p ~^3P_{1}$       &        $1s\,4s ~^1S_{0}$&  6.109 &         &         &  9.182E-05 &         &         &         \\
$1s\,8f ~^1F_{3}$       &        $1s\,8d ~^3D_{2}$&  6.662E+01 &         &         &  4.828E-04 &         &         &         \\
$1s\,7h ~^3H_{4}$       &        $1s\,7d ~^3D_{3}$&  2.930E-06 &         &         &  1.954E-11 &         &         &         \\
$1s\,3p ~^3P_{1}$       &        $1s\,3s ~^1S_{0}$&  1.569 &         &         &  2.533E-05 &         &         &         \\
$1s\,5f ~^3F_{2}$       &        $1s\,5d ~^3D_{3}$&  8.386E-01 &         &         &  4.233E-06 &         &         &         \\
$1s\,5g ~^1G_{4}$       &        $1s\,5f ~^3F_{4}$&  2.518 &         &         &  2.056E-05 &         &         &         \\
$1s\,7p ~^1P_{1}$       &        $1s\,7d ~^3D_{1}$&  1.376E+01 &         &         &  1.143E-04 &         &         &         \\
$1s\,7p ~^1P_{1}$       &        $1s\,7d ~^3D_{2}$&  1.350E+02 &         &         &  6.916E-04 &         &         &         \\
$1s\,7f ~^1F_{3}$       &        $1s\,7d ~^3D_{3}$&  2.970E+01 &         &         &  2.736E-04 &         &         &         \\
$1s\,5d ~^1D_{2}$       &        $1s\,5p ~^1P_{1}$&  1.320E+02 &         &         &  2.075E-03 &         &         &         \\
$1s\,6g ~^3G_{3}$       &        $1s\,6f ~^3F_{3}$&  1.058E+01 &         &         &  1.002E-04 &         &         &         \\
$1s\,5g ~^3G_{5}$       &        $1s\,5f ~^3F_{4}$&  7.029E+01 &         &         &  8.248E-04 &         &         &         \\
$1s\,5f ~^3F_{3}$       &        $1s\,5d ~^3D_{3}$&  7.459 &         &         &  7.281E-05 &         &         &         \\
$1s\,8f ~^3F_{2}$       &        $1s\,8d ~^3D_{1}$&  8.638E+02 &         &         &  1.410E-02 &         &         &         \\
$1s\,8f ~^3F_{2}$       &        $1s\,8d ~^3D_{2}$&  1.166E+02 &         &         &  1.170E-03 &         &         &         \\
$1s\,7g ~^1G_{4}$       &        $1s\,7f ~^3F_{3}$&  2.895E-02 &         &         &  3.757E-07 &         &         &         \\
$1s\,7f ~^3F_{4}$       &        $1s\,7d ~^3D_{3}$&  5.292E+02 &         &         &  7.027E-03 &         &         &         \\
$1s\,6h ~^1H_{5}$       &        $1s\,6g ~^3G_{4}$&  6.714E-05 &         &         &  8.511E-10 &         &         &         \\
$1s\,6g ~^3G_{4}$       &        $1s\,6f ~^3F_{3}$&  1.833E+02 &         &         &  2.530E-03 &         &         &         \\
$1s\,8f ~^3F_{3}$       &        $1s\,8d ~^3D_{2}$&  7.778E+02 &         &         &  1.190E-02 &         &         &         \\
$1s\,6f ~^1F_{3}$       &        $1s\,6d ~^1D_{2}$&  2.231E+02 &         &         &  3.422E-03 &         &         &         \\
$1s\,5g ~^1G_{4}$       &        $1s\,5f ~^1F_{3}$&  5.560E+01 &         &         &  7.873E-04 &         &         &         \\
$1s\,8h ~^3H_{4}$       &        $1s\,8d ~^3D_{3}$&  2.384E-06 &         &         &  3.506E-11 &         &         &         \\
$1s\,6g ~^3G_{3}$       &        $1s\,6f ~^3F_{2}$&  1.544E+02 &         &         &  2.520E-03 &         &         &         \\
$1s\,5p ~^3P_{1}$       &        $1s\,5s ~^1S_{0}$&  3.646 &         &         &  1.444E-04 &         &         &         \\
$1s\,8p ~^1P_{1}$       &        $1s\,8d ~^3D_{1}$&  7.917 &         &         &  1.371E-04 &         &         &         \\
$1s\,8p ~^1P_{1}$       &        $1s\,8d ~^3D_{2}$&  7.648E+01 &         &         &  8.198E-04 &         &         &         \\
$1s\,6f ~^3F_{2}$       &        $1s\,6d ~^3D_{3}$&  4.375E-01 &         &         &  6.160E-06 &         &         &         \\
$1s\,8f ~^1F_{3}$       &        $1s\,8d ~^3D_{3}$&  1.632E+01 &         &         &  3.307E-04 &         &         &         \\
$1s\,8g ~^1G_{4}$       &        $1s\,8f ~^3F_{3}$&  1.916E-02 &         &         &  5.546E-07 &         &         &         \\
$1s\,8f ~^3F_{4}$       &        $1s\,8d ~^3D_{3}$&  2.912E+02 &         &         &  8.509E-03 &         &         &         \\
$1s\,7g ~^3G_{3}$       &        $1s\,7f ~^3F_{3}$&  5.952 &         &         &  1.420E-04 &         &         &         \\
$1s\,6g ~^1G_{4}$       &        $1s\,6f ~^3F_{4}$&  1.579 &         &         &  3.820E-05 &         &         &         \\
$1s\,7i ~^3I_{5}$       &        $1s\,7f ~^3F_{4}$&  3.031E-10 &         &         &  9.202E-15 &         &         &         \\
$1s\,6d ~^1D_{2}$       &        $1s\,6p ~^1P_{1}$&  6.426E+01 &         &         &  2.766E-03 &         &         &         \\
$1s\,7h ~^1H_{5}$       &        $1s\,7g ~^3G_{4}$&  4.442E-05 &         &         &  1.419E-09 &         &         &         \\
$1s\,6h ~^3H_{4}$       &        $1s\,6g ~^3G_{4}$&  7.363E-01 &         &         &  1.963E-05 &         &         &         \\
$1s\,6f ~^3F_{3}$       &        $1s\,6d ~^3D_{3}$&  3.997 &         &         &  1.071E-04 &         &         &         \\
$1s\,7g ~^3G_{4}$       &        $1s\,7f ~^3F_{3}$&  1.029E+02 &         &         &  3.580E-03 &         &         &         \\
$1s\,7f ~^1F_{3}$       &        $1s\,7d ~^1D_{2}$&  1.124E+02 &         &         &  4.344E-03 &         &         &         \\
$1s\,6g ~^3G_{5}$       &        $1s\,6f ~^3F_{4}$&  4.411E+01 &         &         &  1.533E-03 &         &         &         \\
$1s\,7g ~^3G_{3}$       &        $1s\,7f ~^3F_{2}$&  8.691E+01 &         &         &  3.568E-03 &         &         &         \\
$1s\,6h ~^3H_{5}$       &        $1s\,6g ~^3G_{4}$&  2.175E+01 &         &         &  8.133E-04 &         &         &         \\
$1s\,6g ~^1G_{4}$       &        $1s\,6f ~^1F_{3}$&  3.458E+01 &         &         &  1.460E-03 &         &         &         \\
$1s\,6h ~^3H_{4}$       &        $1s\,6g ~^3G_{3}$&  1.880E+01 &         &         &  7.999E-04 &         &         &         \\
$1s\,6p ~^3P_{1}$       &        $1s\,6s ~^1S_{0}$&  1.650 &         &         &  1.829E-04 &         &         &         \\
$1s\,7f ~^3F_{2}$       &        $1s\,7d ~^3D_{3}$&  2.339E-01 &         &         &  7.980E-06 &         &         &         \\
$1s\,8g ~^3G_{3}$       &        $1s\,8f ~^3F_{3}$&  3.402 &         &         &  1.810E-04 &         &         &         \\
$1s\,8i ~^3I_{5}$       &        $1s\,8f ~^3F_{4}$&  1.720E-10 &         &         &  1.159E-14 &         &         &         \\
$1s\,7i ~^1I_{6}$       &        $1s\,7h ~^3H_{5}$&  5.700E-06 &         &         &  3.775E-10 &         &         &         \\
$1s\,6h ~^1H_{5}$       &        $1s\,6g ~^3G_{5}$&  1.577E-01 &         &         &  9.091E-06 &         &         &         \\
$1s\,8h ~^1H_{5}$       &        $1s\,8g ~^3G_{4}$&  2.604E-05 &         &         &  1.853E-09 &         &         &         \\
$1s\,8g ~^3G_{4}$       &        $1s\,8f ~^3F_{3}$&  5.874E+01 &         &         &  4.556E-03 &         &         &         \\
$1s\,7g ~^1G_{4}$       &        $1s\,7f ~^3F_{4}$&  8.908E-01 &         &         &  5.413E-05 &         &         &         \\
$1s\,8f ~^1F_{3}$       &        $1s\,8d ~^1D_{2}$&  6.082E+01 &         &         &  5.228E-03 &         &         &         \\
$1s\,7f ~^3F_{3}$       &        $1s\,7d ~^3D_{3}$&  2.171 &         &         &  1.397E-04 &         &         &         \\
$1s\,8g ~^3G_{3}$       &        $1s\,8f ~^3F_{2}$&  4.971E+01 &         &         &  4.542E-03 &         &         &         \\
$1s\,7d ~^1D_{2}$       &        $1s\,7p ~^1P_{1}$&  2.986E+01 &         &         &  3.308E-03 &         &         &         \\
$1s\,7h ~^3H_{4}$       &        $1s\,7g ~^3G_{4}$&  5.475E-01 &         &         &  3.674E-05 &         &         &         \\
$1s\,6h ~^3H_{6}$       &        $1s\,6g ~^3G_{5}$&  6.663 &         &         &  5.382E-04 &         &         &         \\
$1s\,7g ~^3G_{5}$       &        $1s\,7f ~^3F_{4}$&  2.490E+01 &         &         &  2.173E-03 &         &         &         \\
$1s\,6h ~^1H_{5}$       &        $1s\,6g ~^1G_{4}$&  5.750 &         &         &  5.233E-04 &         &         &         \\
$1s\,7h ~^3H_{5}$       &        $1s\,7g ~^3G_{4}$&  1.617E+01 &         &         &  1.522E-03 &         &         &         \\
$1s\,7g ~^1G_{4}$       &        $1s\,7f ~^1F_{3}$&  1.941E+01 &         &         &  2.064E-03 &         &         &         \\
$1s\,7h ~^3H_{4}$       &        $1s\,7g ~^3G_{3}$&  1.399E+01 &         &         &  1.497E-03 &         &         &         \\
$1s\,8f ~^3F_{2}$       &        $1s\,8d ~^3D_{3}$&  1.323E-01 &         &         &  9.751E-06 &         &         &         \\
$1s\,7p ~^3P_{1}$       &        $1s\,7s ~^1S_{0}$&  6.514E-01 &         &         &  2.037E-04 &         &         &         \\
$1s\,8k ~^3K_{6}$       &        $1s\,8g ~^3G_{5}$&  3.145E-12 &         &         &  4.541E-16 &         &         &         \\
$1s\,8i ~^1I_{6}$       &        $1s\,8h ~^3H_{5}$&  4.834E-06 &         &         &  7.152E-10 &         &         &         \\
$1s\,8g ~^1G_{4}$       &        $1s\,8f ~^3F_{4}$&  5.113E-01 &         &         &  6.900E-05 &         &         &         \\
$1s\,8f ~^3F_{3}$       &        $1s\,8d ~^3D_{3}$&  1.241 &         &         &  1.714E-04 &         &         &         \\
$1s\,7h ~^1H_{5}$       &        $1s\,7g ~^3G_{5}$&  1.174E-01 &         &         &  1.703E-05 &         &         &         \\
$1s\,8h ~^3H_{4}$       &        $1s\,8g ~^3G_{4}$&  3.501E-01 &         &         &  5.228E-05 &         &         &         \\
$1s\,7i ~^3I_{5}$       &        $1s\,7h ~^3H_{5}$&  5.800E-02 &         &         &  8.848E-06 &         &         &         \\
$1s\,8g ~^3G_{5}$       &        $1s\,8f ~^3F_{4}$&  1.430E+01 &         &         &  2.771E-03 &         &         &         \\
$1s\,4d ~^1D_{2}$       &        $1s\,4f ~^3F_{3}$&  2.552E-02 &         &         &  2.950E-06 &         &         &         \\
$1s\,8h ~^3H_{5}$       &        $1s\,8g ~^3G_{4}$&  1.034E+01 &         &         &  2.167E-03 &         &         &         \\
$1s\,7h ~^3H_{6}$       &        $1s\,7g ~^3G_{5}$&  4.962 &         &         &  1.008E-03 &         &         &         \\
$1s\,8d ~^1D_{2}$       &        $1s\,8p ~^1P_{1}$&  1.202E+01 &         &         &  3.533E-03 &         &         &         \\
$1s\,7i ~^3I_{6}$       &        $1s\,7h ~^3H_{5}$&  2.581 &         &         &  5.386E-04 &         &         &         \\
$1s\,8g ~^1G_{4}$       &        $1s\,8f ~^1F_{3}$&  1.110E+01 &         &         &  2.629E-03 &         &         &         \\
$1s\,8h ~^3H_{4}$       &        $1s\,8g ~^3G_{3}$&  8.945 &         &         &  2.130E-03 &         &         &         \\
$1s\,7h ~^1H_{5}$       &        $1s\,7g ~^1G_{4}$&  4.281 &         &         &  9.801E-04 &         &         &         \\
$1s\,7i ~^3I_{5}$       &        $1s\,7h ~^3H_{4}$&  2.298 &         &         &  5.293E-04 &         &         &         \\
$1s\,8p ~^3P_{1}$       &        $1s\,8s ~^1S_{0}$&  4.069E-01 &         &         &  2.472E-04 &         &         &         \\
$1s\,8k ~^1K_{7}$       &        $1s\,8i ~^3I_{6}$&  5.574E-07 &         &         &  1.500E-10 &         &         &         \\
$1s\,7i ~^1I_{6}$       &        $1s\,7h ~^3H_{6}$&  1.603E-02 &         &         &  4.659E-06 &         &         &         \\
$1s\,8h ~^1H_{5}$       &        $1s\,8g ~^3G_{5}$&  7.530E-02 &         &         &  2.425E-05 &         &         &         \\
$1s\,8i ~^3I_{5}$       &        $1s\,8h ~^3H_{5}$&  4.886E-02 &         &         &  1.665E-05 &         &         &         \\
$1s\,7i ~^3I_{7}$       &        $1s\,7h ~^3H_{6}$&  9.564E-01 &         &         &  3.815E-04 &         &         &         \\
$1s\,7i ~^1I_{6}$       &        $1s\,7h ~^1H_{5}$&  8.492E-01 &         &         &  3.724E-04 &         &         &         \\
$1s\,8h ~^3H_{6}$       &        $1s\,8g ~^3G_{5}$&  3.185 &         &         &  1.435E-03 &         &         &         \\
$1s\,8i ~^3I_{6}$       &        $1s\,8h ~^3H_{5}$&  2.174 &         &         &  1.014E-03 &         &         &         \\
$1s\,8h ~^1H_{5}$       &        $1s\,8g ~^1G_{4}$&  2.748 &         &         &  1.397E-03 &         &         &         \\
$1s\,8i ~^3I_{5}$       &        $1s\,8h ~^3H_{4}$&  1.935 &         &         &  9.960E-04 &         &         &         \\
$1s\,5g ~^3G_{3}$       &        $1s\,5f ~^3F_{4}$&  2.921E-04 &         &         &  9.898E-08 &         &         &         \\
$1s\,5d ~^1D_{2}$       &        $1s\,5f ~^3F_{3}$&  1.327E-02 &         &         &  5.894E-06 &         &         &         \\
$1s\,8i ~^1I_{6}$       &        $1s\,8h ~^3H_{6}$&  1.351E-02 &         &         &  8.769E-06 &         &         &         \\
$1s\,8k ~^3K_{6}$       &        $1s\,8i ~^3I_{6}$&  7.030E-03 &         &         &  4.610E-06 &         &         &         \\
$1s\,8k ~^3K_{7}$       &        $1s\,8i ~^3I_{6}$&  4.402E-01 &         &         &  3.873E-04 &         &         &         \\
$1s\,8i ~^3I_{7}$       &        $1s\,8h ~^3H_{6}$&  8.054E-01 &         &         &  7.181E-04 &         &         &         \\
$1s\,8k ~^3K_{6}$       &        $1s\,8i ~^3I_{5}$&  3.999E-01 &         &         &  3.808E-04 &         &         &         \\
$1s\,5f ~^1F_{3}$       &        $1s\,5g ~^3G_{4}$&  1.579E-04 &         &         &  1.002E-07 &         &         &         \\
$1s\,8i ~^1I_{6}$       &        $1s\,8h ~^1H_{5}$&  7.150E-01 &         &         &  7.007E-04 &         &         &         \\
$1s\,4f ~^3F_{2}$       &        $1s\,4d ~^1D_{2}$&  1.565E-03 &         &         &  1.396E-06 &         &         &         \\
$1s\,8k ~^1K_{7}$       &        $1s\,8i ~^3I_{7}$&  2.359E-03 &         &         &  2.670E-06 &         &         &         \\
$1s\,6g ~^3G_{3}$       &        $1s\,6f ~^3F_{4}$&  1.966E-04 &         &         &  1.883E-07 &         &         &         \\
$1s\,8k ~^3K_{8}$       &        $1s\,8i ~^3I_{7}$&  1.896E-01 &         &         &  2.894E-04 &         &         &         \\
$1s\,8k ~^1K_{7}$       &        $1s\,8i ~^1I_{6}$&  1.718E-01 &         &         &  2.833E-04 &         &         &         \\
$1s\,6d ~^1D_{2}$       &        $1s\,6f ~^3F_{3}$&  6.451E-03 &         &         &  8.624E-06 &         &         &         \\
$1s\,6f ~^1F_{3}$       &        $1s\,6g ~^3G_{4}$&  1.029E-04 &         &         &  1.986E-07 &         &         &         \\
$1s\,7g ~^3G_{3}$       &        $1s\,7f ~^3F_{4}$&  1.152E-04 &         &         &  2.702E-07 &         &         &         \\
$1s\,5f ~^3F_{2}$       &        $1s\,5d ~^1D_{2}$&  5.903E-04 &         &         &  2.294E-06 &         &         &         \\
$1s\,6h ~^3H_{4}$       &        $1s\,6g ~^3G_{5}$&  6.068E-06 &         &         &  2.255E-08 &         &         &         \\
$1s\,7d ~^1D_{2}$       &        $1s\,7f ~^3F_{3}$&  3.284E-03 &         &         &  1.117E-05 &         &         &         \\
$1s\,6g ~^1G_{4}$       &        $1s\,6h ~^3H_{5}$&  4.578E-06 &         &         &  1.951E-08 &         &         &         \\
$1s\,5g ~^3G_{4}$       &        $1s\,5f ~^3F_{4}$&  1.831E-04 &         &         &  9.818E-07 &         &         &         \\
$1s\,7f ~^1F_{3}$       &        $1s\,7g ~^3G_{4}$&  5.993E-05 &         &         &  2.933E-07 &         &         &         \\
$1s\,8g ~^3G_{3}$       &        $1s\,8f ~^3F_{4}$&  6.991E-05 &         &         &  3.509E-07 &         &         &         \\
$1s\,7h ~^3H_{4}$       &        $1s\,7g ~^3G_{5}$&  4.679E-06 &         &         &  4.272E-08 &         &         &         \\
$1s\,8d ~^1D_{2}$       &        $1s\,8f ~^3F_{3}$&  1.654E-03 &         &         &  1.328E-05 &         &         &         \\
$1s\,6f ~^3F_{2}$       &        $1s\,6d ~^1D_{2}$&  2.439E-04 &         &         &  3.044E-06 &         &         &         \\
$1s\,6g ~^3G_{4}$       &        $1s\,6f ~^3F_{4}$&  1.504E-04 &         &         &  1.997E-06 &         &         &         \\
$1s\,7g ~^1G_{4}$       &        $1s\,7h ~^3H_{5}$&  3.281E-06 &         &         &  3.618E-08 &         &         &         \\
$1s\,8f ~^1F_{3}$       &        $1s\,8g ~^3G_{4}$&  3.349E-05 &         &         &  3.782E-07 &         &         &         \\
$1s\,8h ~^3H_{4}$       &        $1s\,8g ~^3G_{5}$&  3.237E-06 &         &         &  6.241E-08 &         &         &         \\
$1s\,7h ~^1H_{5}$       &        $1s\,7i ~^3I_{6}$&  3.423E-07 &         &         &  7.012E-09 &         &         &         \\
$1s\,7i ~^3I_{5}$       &        $1s\,7h ~^3H_{6}$&  3.089E-07 &         &         &  7.195E-09 &         &         &         \\
$1s\,7g ~^3G_{4}$       &        $1s\,7f ~^3F_{4}$&  9.743E-05 &         &         &  2.963E-06 &         &         &         \\
$1s\,8g ~^1G_{4}$       &        $1s\,8h ~^3H_{5}$&  1.922E-06 &         &         &  5.012E-08 &         &         &         \\
$1s\,7f ~^3F_{2}$       &        $1s\,7d ~^1D_{2}$&  1.148E-04 &         &         &  3.750E-06 &         &         &         \\
$1s\,8h ~^1H_{5}$       &        $1s\,8i ~^3I_{6}$&  2.896E-07 &         &         &  1.322E-08 &         &         &         \\
$1s\,8g ~^3G_{4}$       &        $1s\,8f ~^3F_{4}$&  6.730E-05 &         &         &  4.019E-06 &         &         &         \\
$1s\,8i ~^3I_{5}$       &        $1s\,8h ~^3H_{6}$&  2.614E-07 &         &         &  1.356E-08 &         &         &         \\
$1s\,8f ~^3F_{2}$       &        $1s\,8d ~^1D_{2}$&  7.204E-05 &         &         &  4.714E-06 &         &         &         \\
$1s\,8k ~^3K_{6}$       &        $1s\,8i ~^3I_{7}$&  4.025E-08 &         &         &  3.225E-09 &         &         &         \\
$1s\,8i ~^1I_{6}$       &        $1s\,8k ~^3K_{7}$&  2.308E-08 &         &         &  2.521E-09 &         &         &         \\
$1s\,6h ~^3H_{5}$       &        $1s\,6g ~^3G_{5}$&  5.944E-07 &         &         &  1.580E-07 &         &         &         \\
$1s\,7h ~^3H_{5}$       &        $1s\,7g ~^3G_{5}$&  5.843E-07 &         &         &  3.246E-07 &         &         &         \\
$1s\,8h ~^3H_{5}$       &        $1s\,8g ~^3G_{5}$&  6.309E-07 &         &         &  5.500E-07 &         &         &         \\
$1s\,6g ~^1G_{4}$       &        $1s\,6h ~^3H_{4}$&  7.242E-08 &         &         &  7.908E-08 &         &         &         \\
$1s\,5f ~^1F_{3}$       &        $1s\,5g ~^3G_{3}$&  3.167E-08 &         &         &  5.467E-08 &         &         &         \\
$1s\,7h ~^1H_{5}$       &        $1s\,7i ~^3I_{5}$&  3.447E-08 &         &         &  6.657E-08 &         &         &         \\
$1s\,7g ~^1G_{4}$       &        $1s\,7h ~^3H_{4}$&  2.867E-08 &         &         &  1.200E-07 &         &         &         \\
$1s\,8h ~^1H_{5}$       &        $1s\,8i ~^3I_{5}$&  2.911E-08 &         &         &  1.255E-07 &         &         &         \\
$1s\,8k ~^3K_{7}$       &        $1s\,8i ~^3I_{7}$&  9.508E-09 &         &         &  4.606E-08 &         &         &         \\
$1s\,7i ~^3I_{6}$       &        $1s\,7h ~^3H_{6}$&  2.970E-09 &         &         &  2.915E-08 &         &         &         \\
$1s\,6f ~^1F_{3}$       &        $1s\,6g ~^3G_{3}$&  4.007E-09 &         &         &  5.947E-08 &         &         &         \\
$1s\,8i ~^3I_{6}$       &        $1s\,8h ~^3H_{6}$&  2.518E-09 &         &         &  5.499E-08 &         &         &         \\
$1s\,8g ~^1G_{4}$       &        $1s\,8h ~^3H_{4}$&  2.068E-09 &         &         &  8.247E-08 &         &         &         \\
$1s\,7f ~^1F_{3}$       &        $1s\,7g ~^3G_{3}$&  1.155E-09 &         &         &  6.727E-08 &         &         &         \\
$1s\,8g ~^3G_{3}$       &        $1s\,8f ~^1F_{3}$&  1.923E-10 &         &         &  5.671E-08 &         &         &         \\
$1s\,8k ~^3K_{6}$       &        $1s\,8i ~^1I_{6}$&  5.984E-13 &         &         &  1.846E-09 &         &         &         \\

\bottomrule
\end{longtable}
\end{document}
